Towards human-interpretable, automated learning of feedback control for the mixing layer

We propose an automated analysis of the flow control behaviour from an ensemble of control laws and associated time-resolved flow snapshots. The input may be the rich data base of machine learning control (MLC) optimizing a feedback law for a cost function in the plant. The proposed methodology provides (1) insights into control landscape which maps control laws to performance including extrema and ridge-lines, (2) a catalogue of representative flow states and their contribution to cost function for investigated control laws and (3) a visualization of the dynamics. Key enablers are classification and feature extraction methods of machine learning. The analysis is successfully applied to the stabilization of a mixing layer with sensor-based feedback driving an upstream actuator. The fluctuation energy is reduced by 26\%. The control replaces unforced Kelvin-Helmholtz vortices with subsequent vortex pairing by higher-frequency Kelvin-Helmholtz structures of lower energy. These efforts target a human interpretable, fully automated analysis of MLC identifying qualitatively different actuation regimes, distilling corresponding coherent structures, and developing a digital twin of the plant.

==> Figures/0_19v_stabilize.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '0_19v_stabilize.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47018349)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StabilizeCentroids_1_20.pdf}}%
    \put(0.012,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=1$}}}%
    \put(0.262,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=2$}}}%
    \put(0.512,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=3$}}}%
    \put(0.762,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=4$}}}%
    \put(0.012,0.355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=5$}}}%
    \put(0.262,0.355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=6$}}}%
    \put(0.512,0.355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=7$}}}%
    \put(0.762,0.355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=8$}}}%

    \put(0.012,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=9$}}}%
    \put(0.262,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=10$}}}%
    \put(0.512,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=11$}}}%
    \put(0.762,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=12$}}}%


    \put(0.012,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=13$}}}%
    \put(0.262,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=14$}}}%
    \put(0.512,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=15$}}}%
    \put(0.762,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=16$}}}%


    \put(0.012,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=17$}}}%
    \put(0.262,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=18$}}}%
    \put(0.512,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=19$}}}%
    \put(0.762,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=20$}}}%
  \end{picture}%
\endgroup%


==> Figures/ActuationBestDestabilize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=2.0cm,
at={(0cm,2.5cm)},
scale only axis,
xmin=0,
xmax=160,
scale only axis,
ymin=-1.5,
ymax=1.5,
xmajorgrids,
ymajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel style={font=\color{white!15!black}},
ylabel={$b$},
xlabel={$t$},
axis background/.style={fill=white},
%xticklabels={{},{},{},{},{},{},{}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	-1\\
0.06	-1\\
0.12	-1\\
0.18	-1\\
0.24	-1\\
0.3	-1\\
0.36	-1\\
0.42	-1\\
0.48	-1\\
0.54	-1\\
0.6	-1\\
0.66	-1\\
0.72	-1\\
0.78	-1\\
0.84	-1\\
0.9	-1\\
0.96	-1\\
1.02	-1\\
1.08	-1\\
1.14	-1\\
1.2	-1\\
1.26	-1\\
1.32	-1\\
1.38	-1\\
1.44	-1\\
1.5	-1\\
1.56	-1\\
1.62	-1\\
1.68	-1\\
1.74	-1\\
1.8	-1\\
1.86	-1\\
1.92	-1\\
1.98	-1\\
2.04	-1\\
2.1	-1\\
2.16	-1\\
2.22	-1\\
2.28	-1\\
2.34	-1\\
2.4	-1\\
2.46	-1\\
2.52	-1\\
2.58	-1\\
2.64	-1\\
2.7	-1\\
2.76	-1\\
2.82	-1\\
2.88	-1\\
2.94	-1\\
3	-1\\
3.06	-1\\
3.12	-1\\
3.18	-1\\
3.24	1\\
3.3	1\\
3.36	1\\
3.42	1\\
3.48	1\\
3.54	1\\
3.6	1\\
3.66	1\\
3.72	1\\
3.78	1\\
3.84	1\\
3.9	1\\
3.96	1\\
4.02	1\\
4.08	1\\
4.14	1\\
4.2	1\\
4.26	1\\
4.32	1\\
4.38	1\\
4.44	1\\
4.5	1\\
4.56	1\\
4.62	1\\
4.68	1\\
4.74	1\\
4.8	1\\
4.86	1\\
4.92	1\\
4.98	1\\
5.04	1\\
5.1	1\\
5.16	1\\
5.22	1\\
5.28	1\\
5.34	1\\
5.4	1\\
5.46	1\\
5.52	1\\
5.58	1\\
5.64	1\\
5.7	1\\
5.76	1\\
5.82	1\\
5.88	1\\
5.94	1\\
6	1\\
6.06	1\\
6.12	1\\
6.18	1\\
6.24	1\\
6.3	1\\
6.36	1\\
6.42	1\\
6.48	1\\
6.54	1\\
6.6	1\\
6.66	1\\
6.72	1\\
6.78	1\\
6.84	1\\
6.9	1\\
6.96	1\\
7.02	1\\
7.08	1\\
7.14	1\\
7.2	1\\
7.26	1\\
7.32	1\\
7.38	1\\
7.44	1\\
7.5	1\\
7.56	1\\
7.62	1\\
7.68	1\\
7.74	1\\
7.8	1\\
7.86	1\\
7.92	1\\
7.98	1\\
8.04	1\\
8.1	-1\\
8.16	-1\\
8.22	-1\\
8.28	-1\\
8.34	-1\\
8.4	-1\\
8.46	-1\\
8.52	-1\\
8.58	-1\\
8.64	-1\\
8.7	-1\\
8.76	-1\\
8.82	-1\\
8.88	-1\\
8.94	-1\\
9	-1\\
9.06	-1\\
9.12	-1\\
9.18	-1\\
9.24	-1\\
9.3	-1\\
9.36	-1\\
9.42	-1\\
9.48	-1\\
9.54	-1\\
9.6	-1\\
9.66	-1\\
9.72	-1\\
9.78	-1\\
9.84	-1\\
9.9	-1\\
9.96	-1\\
10.02	-1\\
10.08	-1\\
10.14	-1\\
10.2	-1\\
10.26	-1\\
10.32	-1\\
10.38	-1\\
10.44	-1\\
10.5	-1\\
10.56	-1\\
10.62	-1\\
10.68	-1\\
10.74	-1\\
10.8	-1\\
10.86	-1\\
10.92	-1\\
10.98	-1\\
11.04	-1\\
11.1	-1\\
11.16	-1\\
11.22	-1\\
11.28	-1\\
11.34	-1\\
11.4	-1\\
11.46	-1\\
11.52	-1\\
11.58	-1\\
11.64	-1\\
11.7	-1\\
11.76	-1\\
11.82	-1\\
11.88	-1\\
11.94	-1\\
12	1\\
12.06	1\\
12.12	1\\
12.18	1\\
12.24	1\\
12.3	1\\
12.36	1\\
12.42	1\\
12.48	1\\
12.54	1\\
12.6	1\\
12.66	1\\
12.72	1\\
12.78	1\\
12.84	1\\
12.9	1\\
12.96	1\\
13.02	1\\
13.08	1\\
13.14	1\\
13.2	1\\
13.26	1\\
13.32	1\\
13.38	1\\
13.44	1\\
13.5	1\\
13.56	1\\
13.62	1\\
13.68	1\\
13.74	1\\
13.8	1\\
13.86	1\\
13.92	1\\
13.98	1\\
14.04	1\\
14.1	1\\
14.16	1\\
14.22	1\\
14.28	1\\
14.34	1\\
14.4	1\\
14.46	1\\
14.52	1\\
14.58	1\\
14.64	1\\
14.7	1\\
14.76	1\\
14.82	1\\
14.88	1\\
14.94	1\\
15	1\\
15.06	1\\
15.12	1\\
15.18	1\\
15.24	1\\
15.3	1\\
15.36	1\\
15.42	1\\
15.48	1\\
15.54	1\\
15.6	1\\
15.66	1\\
15.72	1\\
15.78	1\\
15.84	1\\
15.9	1\\
15.96	1\\
16.02	1\\
16.08	1\\
16.14	1\\
16.2	1\\
16.26	1\\
16.32	1\\
16.38	1\\
16.44	1\\
16.5	1\\
16.56	1\\
16.62	1\\
16.68	1\\
16.74	1\\
16.8	1\\
16.86	1\\
16.92	1\\
16.98	1\\
17.04	1\\
17.1	1\\
17.16	1\\
17.22	1\\
17.28	1\\
17.34	1\\
17.4	-1\\
17.46	-1\\
17.52	-1\\
17.58	-1\\
17.64	-1\\
17.7	-1\\
17.76	-1\\
17.82	-1\\
17.88	-1\\
17.94	-1\\
18	-1\\
18.06	-1\\
18.12	-1\\
18.18	-1\\
18.24	-1\\
18.3	-1\\
18.36	-1\\
18.42	-1\\
18.48	-1\\
18.54	-1\\
18.6	-1\\
18.66	-1\\
18.72	-1\\
18.78	-1\\
18.84	-1\\
18.9	-1\\
18.96	-1\\
19.02	-1\\
19.08	-1\\
19.14	-1\\
19.2	-1\\
19.26	-1\\
19.32	-1\\
19.38	-1\\
19.44	-1\\
19.5	-1\\
19.56	-1\\
19.62	-1\\
19.68	-1\\
19.74	-1\\
19.8	-1\\
19.86	-1\\
19.92	-1\\
19.98	-1\\
20.04	-1\\
20.1	-1\\
20.16	-1\\
20.22	-1\\
20.28	-1\\
20.34	-1\\
20.4	-1\\
20.46	-1\\
20.52	-1\\
20.58	-1\\
20.64	-1\\
20.7	-1\\
20.76	-1\\
20.82	-1\\
20.88	-1\\
20.94	-1\\
21	1\\
21.06	1\\
21.12	1\\
21.18	1\\
21.24	1\\
21.3	1\\
21.36	1\\
21.42	1\\
21.48	1\\
21.54	1\\
21.6	1\\
21.66	1\\
21.72	1\\
21.78	1\\
21.84	1\\
21.9	1\\
21.96	1\\
22.02	1\\
22.08	1\\
22.14	1\\
22.2	1\\
22.26	1\\
22.32	1\\
22.38	1\\
22.44	1\\
22.5	1\\
22.56	1\\
22.62	1\\
22.68	1\\
22.74	1\\
22.8	1\\
22.86	1\\
22.92	1\\
22.98	1\\
23.04	1\\
23.1	1\\
23.16	1\\
23.22	1\\
23.28	1\\
23.34	1\\
23.4	1\\
23.46	1\\
23.52	1\\
23.58	1\\
23.64	1\\
23.7	1\\
23.76	1\\
23.82	1\\
23.88	1\\
23.94	1\\
24	1\\
24.06	1\\
24.12	1\\
24.18	1\\
24.24	1\\
24.3	1\\
24.36	1\\
24.42	1\\
24.48	1\\
24.54	1\\
24.6	1\\
24.66	1\\
24.72	1\\
24.78	1\\
24.84	1\\
24.9	1\\
24.96	1\\
25.02	1\\
25.08	1\\
25.14	1\\
25.2	1\\
25.26	1\\
25.32	1\\
25.38	1\\
25.44	1\\
25.5	1\\
25.56	1\\
25.62	1\\
25.68	-1\\
25.74	-1\\
25.8	-1\\
25.86	-1\\
25.92	-1\\
25.98	-1\\
26.04	-1\\
26.1	-1\\
26.16	-1\\
26.22	-1\\
26.28	-1\\
26.34	-1\\
26.4	-1\\
26.46	-1\\
26.52	-1\\
26.58	-1\\
26.64	-1\\
26.7	-1\\
26.76	-1\\
26.82	-1\\
26.88	-1\\
26.94	-1\\
27	-1\\
27.06	-1\\
27.12	-1\\
27.18	-1\\
27.24	-1\\
27.3	-1\\
27.36	-1\\
27.42	-1\\
27.48	-1\\
27.54	-1\\
27.6	-1\\
27.66	-1\\
27.72	-1\\
27.78	-1\\
27.84	-1\\
27.9	-1\\
27.96	-1\\
28.02	-1\\
28.08	-1\\
28.14	-1\\
28.2	-1\\
28.26	-1\\
28.32	-1\\
28.38	-1\\
28.44	-1\\
28.5	-1\\
28.56	-1\\
28.62	-1\\
28.68	-1\\
28.74	-1\\
28.8	-1\\
28.86	-1\\
28.92	-1\\
28.98	-1\\
29.04	-1\\
29.1	-1\\
29.16	-1\\
29.22	-1\\
29.28	-1\\
29.34	1\\
29.4	1\\
29.46	1\\
29.52	1\\
29.58	1\\
29.64	1\\
29.7	1\\
29.76	1\\
29.82	1\\
29.88	1\\
29.94	1\\
30	1\\
30.06	1\\
30.12	1\\
30.18	1\\
30.24	1\\
30.3	1\\
30.36	1\\
30.42	1\\
30.48	1\\
30.54	1\\
30.6	1\\
30.66	1\\
30.72	1\\
30.78	1\\
30.84	1\\
30.9	1\\
30.96	1\\
31.02	1\\
31.08	1\\
31.14	1\\
31.2	1\\
31.26	1\\
31.32	1\\
31.38	1\\
31.44	1\\
31.5	1\\
31.56	1\\
31.62	1\\
31.68	1\\
31.74	1\\
31.8	1\\
31.86	1\\
31.92	1\\
31.98	1\\
32.04	1\\
32.1	1\\
32.16	1\\
32.22	1\\
32.28	1\\
32.34	1\\
32.4	1\\
32.46	1\\
32.52	1\\
32.58	1\\
32.64	1\\
32.7	1\\
32.76	1\\
32.82	1\\
32.88	1\\
32.94	1\\
33	1\\
33.06	1\\
33.12	1\\
33.18	1\\
33.24	1\\
33.3	1\\
33.36	1\\
33.42	1\\
33.48	1\\
33.54	1\\
33.6	1\\
33.66	1\\
33.72	1\\
33.78	1\\
33.84	1\\
33.9	1\\
33.96	1\\
34.02	1\\
34.08	1\\
34.14	1\\
34.2	1\\
34.26	1\\
34.32	1\\
34.38	1\\
34.44	1\\
34.5	1\\
34.56	1\\
34.62	1\\
34.68	1\\
34.74	1\\
34.8	1\\
34.86	-1\\
34.92	-1\\
34.98	-1\\
35.04	-1\\
35.1	-1\\
35.16	-1\\
35.22	-1\\
35.28	-1\\
35.34	-1\\
35.4	-1\\
35.46	-1\\
35.52	-1\\
35.58	-1\\
35.64	-1\\
35.7	-1\\
35.76	-1\\
35.82	-1\\
35.88	-1\\
35.94	-1\\
36	-1\\
36.06	-1\\
36.12	-1\\
36.18	-1\\
36.24	-1\\
36.3	-1\\
36.36	-1\\
36.42	-1\\
36.48	-1\\
36.54	-1\\
36.6	-1\\
36.66	-1\\
36.72	-1\\
36.78	-1\\
36.84	-1\\
36.9	-1\\
36.96	-1\\
37.02	-1\\
37.08	-1\\
37.14	-1\\
37.2	-1\\
37.26	-1\\
37.32	-1\\
37.38	-1\\
37.44	-1\\
37.5	-1\\
37.56	-1\\
37.62	-1\\
37.68	-1\\
37.74	-1\\
37.8	-1\\
37.86	-1\\
37.92	-1\\
37.98	-1\\
38.04	-1\\
38.1	-1\\
38.16	-1\\
38.22	-1\\
38.28	-1\\
38.34	-1\\
38.4	-1\\
38.46	1\\
38.52	1\\
38.58	1\\
38.64	1\\
38.7	1\\
38.76	1\\
38.82	1\\
38.88	1\\
38.94	1\\
39	1\\
39.06	1\\
39.12	1\\
39.18	1\\
39.24	1\\
39.3	1\\
39.36	1\\
39.42	1\\
39.48	1\\
39.54	1\\
39.6	1\\
39.66	1\\
39.72	1\\
39.78	1\\
39.84	1\\
39.9	1\\
39.96	1\\
40.02	1\\
40.08	1\\
40.14	1\\
40.2	1\\
40.26	1\\
40.32	1\\
40.38	1\\
40.44	1\\
40.5	1\\
40.56	1\\
40.62	1\\
40.68	1\\
40.74	1\\
40.8	1\\
40.86	1\\
40.92	1\\
40.98	1\\
41.04	1\\
41.1	1\\
41.16	1\\
41.22	1\\
41.28	1\\
41.34	1\\
41.4	1\\
41.46	1\\
41.52	1\\
41.58	1\\
41.64	1\\
41.7	1\\
41.76	1\\
41.82	1\\
41.88	1\\
41.94	1\\
42	1\\
42.06	1\\
42.12	1\\
42.18	1\\
42.24	1\\
42.3	1\\
42.36	1\\
42.42	1\\
42.48	1\\
42.54	1\\
42.6	1\\
42.66	1\\
42.72	1\\
42.78	1\\
42.84	1\\
42.9	1\\
42.96	1\\
43.02	1\\
43.08	1\\
43.14	1\\
43.2	-1\\
43.26	-1\\
43.32	-1\\
43.38	-1\\
43.44	-1\\
43.5	-1\\
43.56	-1\\
43.62	-1\\
43.68	-1\\
43.74	-1\\
43.8	-1\\
43.86	-1\\
43.92	-1\\
43.98	-1\\
44.04	-1\\
44.1	-1\\
44.16	-1\\
44.22	-1\\
44.28	-1\\
44.34	-1\\
44.4	-1\\
44.46	-1\\
44.52	-1\\
44.58	-1\\
44.64	-1\\
44.7	-1\\
44.76	-1\\
44.82	-1\\
44.88	-1\\
44.94	-1\\
45	-1\\
45.06	-1\\
45.12	-1\\
45.18	-1\\
45.24	-1\\
45.3	-1\\
45.36	-1\\
45.42	-1\\
45.48	-1\\
45.54	-1\\
45.6	-1\\
45.66	-1\\
45.72	-1\\
45.78	-1\\
45.84	-1\\
45.9	-1\\
45.96	-1\\
46.02	-1\\
46.08	-1\\
46.14	-1\\
46.2	-1\\
46.26	-1\\
46.32	-1\\
46.38	-1\\
46.44	-1\\
46.5	-1\\
46.56	-1\\
46.62	-1\\
46.68	-1\\
46.74	-1\\
46.8	1\\
46.86	1\\
46.92	1\\
46.98	1\\
47.04	1\\
47.1	1\\
47.16	1\\
47.22	1\\
47.28	1\\
47.34	1\\
47.4	1\\
47.46	1\\
47.52	1\\
47.58	1\\
47.64	1\\
47.7	1\\
47.76	1\\
47.82	1\\
47.88	1\\
47.94	1\\
48	1\\
48.06	1\\
48.12	1\\
48.18	1\\
48.24	1\\
48.3	1\\
48.36	1\\
48.42	1\\
48.48	1\\
48.54	1\\
48.6	1\\
48.66	1\\
48.72	1\\
48.78	1\\
48.84	1\\
48.9	1\\
48.96	1\\
49.02	1\\
49.08	1\\
49.14	1\\
49.2	1\\
49.26	1\\
49.32	1\\
49.38	1\\
49.44	1\\
49.5	1\\
49.56	1\\
49.62	1\\
49.68	1\\
49.74	1\\
49.8	1\\
49.86	1\\
49.92	1\\
49.98	1\\
50.04	1\\
50.1	1\\
50.16	1\\
50.22	1\\
50.28	1\\
50.34	1\\
50.4	1\\
50.46	1\\
50.52	1\\
50.58	1\\
50.64	1\\
50.7	1\\
50.76	1\\
50.82	1\\
50.88	1\\
50.94	1\\
51	1\\
51.06	1\\
51.12	1\\
51.18	1\\
51.24	1\\
51.3	1\\
51.36	1\\
51.42	1\\
51.48	1\\
51.54	1\\
51.6	1\\
51.66	1\\
51.72	1\\
51.78	1\\
51.84	1\\
51.9	1\\
51.96	1\\
52.02	1\\
52.08	1\\
52.14	1\\
52.2	1\\
52.26	-1\\
52.32	-1\\
52.38	-1\\
52.44	-1\\
52.5	-1\\
52.56	-1\\
52.62	-1\\
52.68	-1\\
52.74	-1\\
52.8	-1\\
52.86	-1\\
52.92	-1\\
52.98	-1\\
53.04	-1\\
53.1	-1\\
53.16	-1\\
53.22	-1\\
53.28	-1\\
53.34	-1\\
53.4	-1\\
53.46	-1\\
53.52	-1\\
53.58	-1\\
53.64	-1\\
53.7	-1\\
53.76	-1\\
53.82	-1\\
53.88	-1\\
53.94	-1\\
54	-1\\
54.06	-1\\
54.12	-1\\
54.18	-1\\
54.24	-1\\
54.3	-1\\
54.36	-1\\
54.42	-1\\
54.48	-1\\
54.54	-1\\
54.6	-1\\
54.66	-1\\
54.72	-1\\
54.78	-1\\
54.84	-1\\
54.9	-1\\
54.96	-1\\
55.02	-1\\
55.08	-1\\
55.14	-1\\
55.2	-1\\
55.26	-1\\
55.32	-1\\
55.38	-1\\
55.44	-1\\
55.5	-1\\
55.56	-1\\
55.62	-1\\
55.68	-1\\
55.74	-1\\
55.8	-1\\
55.86	-1\\
55.92	-1\\
55.98	1\\
56.04	1\\
56.1	1\\
56.16	1\\
56.22	1\\
56.28	1\\
56.34	1\\
56.4	1\\
56.46	1\\
56.52	1\\
56.58	1\\
56.64	1\\
56.7	1\\
56.76	1\\
56.82	1\\
56.88	1\\
56.94	1\\
57	1\\
57.06	1\\
57.12	1\\
57.18	1\\
57.24	1\\
57.3	1\\
57.36	1\\
57.42	1\\
57.48	1\\
57.54	1\\
57.6	1\\
57.66	1\\
57.72	1\\
57.78	1\\
57.84	1\\
57.9	1\\
57.96	1\\
58.02	1\\
58.08	1\\
58.14	1\\
58.2	1\\
58.26	1\\
58.32	1\\
58.38	1\\
58.44	1\\
58.5	1\\
58.56	1\\
58.62	1\\
58.68	1\\
58.74	1\\
58.8	1\\
58.86	1\\
58.92	1\\
58.98	1\\
59.04	1\\
59.1	1\\
59.16	1\\
59.22	1\\
59.28	1\\
59.34	1\\
59.4	1\\
59.46	1\\
59.52	1\\
59.58	1\\
59.64	1\\
59.7	1\\
59.76	1\\
59.82	1\\
59.88	1\\
59.94	1\\
60	1\\
60.06	1\\
60.12	1\\
60.18	1\\
60.24	1\\
60.3	1\\
60.36	1\\
60.42	1\\
60.48	1\\
60.54	1\\
60.6	1\\
60.66	-1\\
60.72	-1\\
60.78	-1\\
60.84	-1\\
60.9	-1\\
60.96	-1\\
61.02	-1\\
61.08	-1\\
61.14	-1\\
61.2	-1\\
61.26	-1\\
61.32	-1\\
61.38	-1\\
61.44	-1\\
61.5	-1\\
61.56	-1\\
61.62	-1\\
61.68	-1\\
61.74	-1\\
61.8	-1\\
61.86	-1\\
61.92	-1\\
61.98	-1\\
62.04	-1\\
62.1	-1\\
62.16	-1\\
62.22	-1\\
62.28	-1\\
62.34	-1\\
62.4	-1\\
62.46	-1\\
62.52	-1\\
62.58	-1\\
62.64	-1\\
62.7	-1\\
62.76	-1\\
62.82	-1\\
62.88	-1\\
62.94	-1\\
63	-1\\
63.06	-1\\
63.12	-1\\
63.18	-1\\
63.24	-1\\
63.3	-1\\
63.36	-1\\
63.42	-1\\
63.48	-1\\
63.54	-1\\
63.6	-1\\
63.66	-1\\
63.72	-1\\
63.78	-1\\
63.84	-1\\
63.9	-1\\
63.96	-1\\
64.02	-1\\
64.08	-1\\
64.14	-1\\
64.2	-1\\
64.26	-1\\
64.32	1\\
64.38	1\\
64.44	1\\
64.5	1\\
64.56	1\\
64.62	1\\
64.68	1\\
64.74	1\\
64.8	1\\
64.86	1\\
64.92	1\\
64.98	1\\
65.04	1\\
65.1	1\\
65.16	1\\
65.22	1\\
65.28	1\\
65.34	1\\
65.4	1\\
65.46	1\\
65.52	1\\
65.58	1\\
65.64	1\\
65.7	1\\
65.76	1\\
65.82	1\\
65.88	1\\
65.94	1\\
66	1\\
66.06	1\\
66.12	1\\
66.18	1\\
66.24	1\\
66.3	1\\
66.36	1\\
66.42	1\\
66.48	1\\
66.54	1\\
66.6	1\\
66.66	1\\
66.72	1\\
66.78	1\\
66.84	1\\
66.9	1\\
66.96	1\\
67.02	1\\
67.08	1\\
67.14	1\\
67.2	1\\
67.26	1\\
67.32	1\\
67.38	1\\
67.44	1\\
67.5	1\\
67.56	1\\
67.62	1\\
67.68	1\\
67.74	1\\
67.8	1\\
67.86	1\\
67.92	1\\
67.98	1\\
68.04	1\\
68.1	1\\
68.16	1\\
68.22	1\\
68.28	1\\
68.34	1\\
68.4	1\\
68.46	1\\
68.52	1\\
68.58	1\\
68.64	1\\
68.7	1\\
68.76	1\\
68.82	1\\
68.88	1\\
68.94	1\\
69	1\\
69.06	1\\
69.12	1\\
69.18	1\\
69.24	1\\
69.3	1\\
69.36	1\\
69.42	1\\
69.48	1\\
69.54	1\\
69.6	1\\
69.66	1\\
69.72	1\\
69.78	-1\\
69.84	-1\\
69.9	-1\\
69.96	-1\\
70.02	-1\\
70.08	-1\\
70.14	-1\\
70.2	-1\\
70.26	-1\\
70.32	-1\\
70.38	-1\\
70.44	-1\\
70.5	-1\\
70.56	-1\\
70.62	-1\\
70.68	-1\\
70.74	-1\\
70.8	-1\\
70.86	-1\\
70.92	-1\\
70.98	-1\\
71.04	-1\\
71.1	-1\\
71.16	-1\\
71.22	-1\\
71.28	-1\\
71.34	-1\\
71.4	-1\\
71.46	-1\\
71.52	-1\\
71.58	-1\\
71.64	-1\\
71.7	-1\\
71.76	-1\\
71.82	-1\\
71.88	-1\\
71.94	-1\\
72	-1\\
72.06	-1\\
72.12	-1\\
72.18	-1\\
72.24	-1\\
72.3	-1\\
72.36	-1\\
72.42	-1\\
72.48	-1\\
72.54	-1\\
72.6	-1\\
72.66	-1\\
72.72	-1\\
72.78	-1\\
72.84	-1\\
72.9	-1\\
72.96	-1\\
73.02	-1\\
73.08	-1\\
73.14	-1\\
73.2	-1\\
73.26	-1\\
73.32	-1\\
73.38	-1\\
73.44	1\\
73.5	1\\
73.56	1\\
73.62	1\\
73.68	1\\
73.74	1\\
73.8	1\\
73.86	1\\
73.92	1\\
73.98	1\\
74.04	1\\
74.1	1\\
74.16	1\\
74.22	1\\
74.28	1\\
74.34	1\\
74.4	1\\
74.46	1\\
74.52	1\\
74.58	1\\
74.64	1\\
74.7	1\\
74.76	1\\
74.82	1\\
74.88	1\\
74.94	1\\
75	1\\
75.06	1\\
75.12	1\\
75.18	1\\
75.24	1\\
75.3	1\\
75.36	1\\
75.42	1\\
75.48	1\\
75.54	1\\
75.6	1\\
75.66	1\\
75.72	1\\
75.78	1\\
75.84	1\\
75.9	1\\
75.96	1\\
76.02	1\\
76.08	1\\
76.14	1\\
76.2	1\\
76.26	1\\
76.32	1\\
76.38	1\\
76.44	1\\
76.5	1\\
76.56	1\\
76.62	1\\
76.68	1\\
76.74	1\\
76.8	1\\
76.86	1\\
76.92	1\\
76.98	1\\
77.04	1\\
77.1	1\\
77.16	1\\
77.22	1\\
77.28	1\\
77.34	1\\
77.4	1\\
77.46	1\\
77.52	1\\
77.58	1\\
77.64	1\\
77.7	1\\
77.76	1\\
77.82	1\\
77.88	1\\
77.94	1\\
78	1\\
78.06	1\\
78.12	-1\\
78.18	-1\\
78.24	-1\\
78.3	-1\\
78.36	-1\\
78.42	-1\\
78.48	-1\\
78.54	-1\\
78.6	-1\\
78.66	-1\\
78.72	-1\\
78.78	-1\\
78.84	-1\\
78.9	-1\\
78.96	-1\\
79.02	-1\\
79.08	-1\\
79.14	-1\\
79.2	-1\\
79.26	-1\\
79.32	-1\\
79.38	-1\\
79.44	-1\\
79.5	-1\\
79.56	-1\\
79.62	-1\\
79.68	-1\\
79.74	-1\\
79.8	-1\\
79.86	-1\\
79.92	-1\\
79.98	-1\\
80.04	-1\\
80.1	-1\\
80.16	-1\\
80.22	-1\\
80.28	-1\\
80.34	-1\\
80.4	-1\\
80.46	-1\\
80.52	-1\\
80.58	-1\\
80.64	-1\\
80.7	-1\\
80.76	-1\\
80.82	-1\\
80.88	-1\\
80.94	-1\\
81	-1\\
81.06	-1\\
81.12	-1\\
81.18	-1\\
81.24	-1\\
81.3	-1\\
81.36	-1\\
81.42	-1\\
81.48	-1\\
81.54	-1\\
81.6	-1\\
81.66	-1\\
81.72	1\\
81.78	1\\
81.84	1\\
81.9	1\\
81.96	1\\
82.02	1\\
82.08	1\\
82.14	1\\
82.2	1\\
82.26	1\\
82.32	1\\
82.38	1\\
82.44	1\\
82.5	1\\
82.56	1\\
82.62	1\\
82.68	1\\
82.74	1\\
82.8	1\\
82.86	1\\
82.92	1\\
82.98	1\\
83.04	1\\
83.1	1\\
83.16	1\\
83.22	1\\
83.28	1\\
83.34	1\\
83.4	1\\
83.46	1\\
83.52	1\\
83.58	1\\
83.64	1\\
83.7	1\\
83.76	1\\
83.82	1\\
83.88	1\\
83.94	1\\
84	1\\
84.06	1\\
84.12	1\\
84.18	1\\
84.24	1\\
84.3	1\\
84.36	1\\
84.42	1\\
84.48	1\\
84.54	1\\
84.6	1\\
84.66	1\\
84.72	1\\
84.78	1\\
84.84	1\\
84.9	1\\
84.96	1\\
85.02	1\\
85.08	1\\
85.14	1\\
85.2	1\\
85.26	1\\
85.32	1\\
85.38	1\\
85.44	1\\
85.5	1\\
85.56	1\\
85.62	1\\
85.68	1\\
85.74	1\\
85.8	1\\
85.86	1\\
85.92	1\\
85.98	1\\
86.04	1\\
86.1	1\\
86.16	1\\
86.22	1\\
86.28	1\\
86.34	1\\
86.4	1\\
86.46	1\\
86.52	1\\
86.58	1\\
86.64	1\\
86.7	1\\
86.76	1\\
86.82	1\\
86.88	1\\
86.94	1\\
87	1\\
87.06	1\\
87.12	1\\
87.18	1\\
87.24	-1\\
87.3	-1\\
87.36	-1\\
87.42	-1\\
87.48	-1\\
87.54	-1\\
87.6	-1\\
87.66	-1\\
87.72	-1\\
87.78	-1\\
87.84	-1\\
87.9	-1\\
87.96	-1\\
88.02	-1\\
88.08	-1\\
88.14	-1\\
88.2	-1\\
88.26	-1\\
88.32	-1\\
88.38	-1\\
88.44	-1\\
88.5	-1\\
88.56	-1\\
88.62	-1\\
88.68	-1\\
88.74	-1\\
88.8	-1\\
88.86	-1\\
88.92	-1\\
88.98	-1\\
89.04	-1\\
89.1	-1\\
89.16	-1\\
89.22	-1\\
89.28	-1\\
89.34	-1\\
89.4	-1\\
89.46	-1\\
89.52	-1\\
89.58	-1\\
89.64	-1\\
89.7	-1\\
89.76	-1\\
89.82	-1\\
89.88	-1\\
89.94	-1\\
90	-1\\
90.06	-1\\
90.12	-1\\
90.18	-1\\
90.24	-1\\
90.3	-1\\
90.36	-1\\
90.42	-1\\
90.48	-1\\
90.54	-1\\
90.6	-1\\
90.66	-1\\
90.72	-1\\
90.78	-1\\
90.84	1\\
90.9	1\\
90.96	1\\
91.02	1\\
91.08	1\\
91.14	1\\
91.2	1\\
91.26	1\\
91.32	1\\
91.38	1\\
91.44	1\\
91.5	1\\
91.56	1\\
91.62	1\\
91.68	1\\
91.74	1\\
91.8	1\\
91.86	1\\
91.92	1\\
91.98	1\\
92.04	1\\
92.1	1\\
92.16	1\\
92.22	1\\
92.28	1\\
92.34	1\\
92.4	1\\
92.46	1\\
92.52	1\\
92.58	1\\
92.64	1\\
92.7	1\\
92.76	1\\
92.82	1\\
92.88	1\\
92.94	1\\
93	1\\
93.06	1\\
93.12	1\\
93.18	1\\
93.24	1\\
93.3	1\\
93.36	1\\
93.42	1\\
93.48	1\\
93.54	1\\
93.6	1\\
93.66	1\\
93.72	1\\
93.78	1\\
93.84	1\\
93.9	1\\
93.96	1\\
94.02	1\\
94.08	1\\
94.14	1\\
94.2	1\\
94.26	1\\
94.32	1\\
94.38	1\\
94.44	1\\
94.5	1\\
94.56	1\\
94.62	1\\
94.68	1\\
94.74	1\\
94.8	1\\
94.86	1\\
94.92	1\\
94.98	1\\
95.04	1\\
95.1	1\\
95.16	1\\
95.22	1\\
95.28	1\\
95.34	1\\
95.4	1\\
95.46	1\\
95.52	1\\
95.58	1\\
95.64	1\\
95.7	-1\\
95.76	-1\\
95.82	-1\\
95.88	-1\\
95.94	-1\\
96	-1\\
96.06	-1\\
96.12	-1\\
96.18	-1\\
96.24	-1\\
96.3	-1\\
96.36	-1\\
96.42	-1\\
96.48	-1\\
96.54	-1\\
96.6	-1\\
96.66	-1\\
96.72	-1\\
96.78	-1\\
96.84	-1\\
96.9	-1\\
96.96	-1\\
97.02	-1\\
97.08	-1\\
97.14	-1\\
97.2	-1\\
97.26	-1\\
97.32	-1\\
97.38	-1\\
97.44	-1\\
97.5	-1\\
97.56	-1\\
97.62	-1\\
97.68	-1\\
97.74	-1\\
97.8	-1\\
97.86	-1\\
97.92	-1\\
97.98	-1\\
98.04	-1\\
98.1	-1\\
98.16	-1\\
98.22	-1\\
98.28	-1\\
98.34	-1\\
98.4	-1\\
98.46	-1\\
98.52	-1\\
98.58	-1\\
98.64	-1\\
98.7	-1\\
98.76	-1\\
98.82	-1\\
98.88	1\\
98.94	1\\
99	1\\
99.06	1\\
99.12	1\\
99.18	1\\
99.24	1\\
99.3	1\\
99.36	1\\
99.42	1\\
99.48	1\\
99.54	1\\
99.6	1\\
99.66	1\\
99.72	1\\
99.78	1\\
99.84	1\\
99.9	1\\
99.96	1\\
100.02	1\\
100.08	1\\
100.14	1\\
100.2	1\\
100.26	1\\
100.32	1\\
100.38	1\\
100.44	1\\
100.5	1\\
100.56	1\\
100.62	1\\
100.68	1\\
100.74	1\\
100.8	1\\
100.86	1\\
100.92	1\\
100.98	1\\
101.04	1\\
101.1	1\\
101.16	1\\
101.22	1\\
101.28	1\\
101.34	1\\
101.4	1\\
101.46	1\\
101.52	1\\
101.58	1\\
101.64	1\\
101.7	1\\
101.76	1\\
101.82	1\\
101.88	1\\
101.94	1\\
102	1\\
102.06	1\\
102.12	1\\
102.18	1\\
102.24	1\\
102.3	1\\
102.36	1\\
102.42	1\\
102.48	1\\
102.54	1\\
102.6	1\\
102.66	1\\
102.72	1\\
102.78	1\\
102.84	1\\
102.9	1\\
102.96	1\\
103.02	1\\
103.08	1\\
103.14	1\\
103.2	1\\
103.26	1\\
103.32	1\\
103.38	1\\
103.44	1\\
103.5	1\\
103.56	1\\
103.62	1\\
103.68	1\\
103.74	-1\\
103.8	-1\\
103.86	-1\\
103.92	-1\\
103.98	-1\\
104.04	-1\\
104.1	-1\\
104.16	-1\\
104.22	-1\\
104.28	-1\\
104.34	-1\\
104.4	-1\\
104.46	-1\\
104.52	-1\\
104.58	-1\\
104.64	-1\\
104.7	-1\\
104.76	-1\\
104.82	-1\\
104.88	-1\\
104.94	-1\\
105	-1\\
105.06	-1\\
105.12	-1\\
105.18	-1\\
105.24	-1\\
105.3	-1\\
105.36	-1\\
105.42	-1\\
105.48	-1\\
105.54	-1\\
105.6	-1\\
105.66	-1\\
105.72	-1\\
105.78	-1\\
105.84	-1\\
105.9	-1\\
105.96	-1\\
106.02	-1\\
106.08	-1\\
106.14	-1\\
106.2	-1\\
106.26	-1\\
106.32	-1\\
106.38	-1\\
106.44	-1\\
106.5	-1\\
106.56	-1\\
106.62	-1\\
106.68	-1\\
106.74	-1\\
106.8	-1\\
106.86	-1\\
106.92	-1\\
106.98	-1\\
107.04	-1\\
107.1	-1\\
107.16	-1\\
107.22	-1\\
107.28	-1\\
107.34	-1\\
107.4	-1\\
107.46	-1\\
107.52	-1\\
107.58	-1\\
107.64	1\\
107.7	1\\
107.76	1\\
107.82	1\\
107.88	1\\
107.94	1\\
108	1\\
108.06	1\\
108.12	1\\
108.18	1\\
108.24	1\\
108.3	1\\
108.36	1\\
108.42	1\\
108.48	1\\
108.54	1\\
108.6	1\\
108.66	1\\
108.72	1\\
108.78	1\\
108.84	1\\
108.9	1\\
108.96	1\\
109.02	1\\
109.08	1\\
109.14	1\\
109.2	1\\
109.26	1\\
109.32	1\\
109.38	1\\
109.44	1\\
109.5	1\\
109.56	1\\
109.62	1\\
109.68	1\\
109.74	1\\
109.8	1\\
109.86	1\\
109.92	1\\
109.98	1\\
110.04	1\\
110.1	1\\
110.16	1\\
110.22	1\\
110.28	1\\
110.34	1\\
110.4	1\\
110.46	1\\
110.52	1\\
110.58	1\\
110.64	1\\
110.7	1\\
110.76	1\\
110.82	1\\
110.88	1\\
110.94	1\\
111	1\\
111.06	1\\
111.12	1\\
111.18	1\\
111.24	1\\
111.3	1\\
111.36	1\\
111.42	1\\
111.48	1\\
111.54	1\\
111.6	1\\
111.66	1\\
111.72	1\\
111.78	1\\
111.84	1\\
111.9	1\\
111.96	1\\
112.02	1\\
112.08	1\\
112.14	1\\
112.2	1\\
112.26	1\\
112.32	1\\
112.38	1\\
112.44	1\\
112.5	1\\
112.56	1\\
112.62	1\\
112.68	1\\
112.74	1\\
112.8	1\\
112.86	1\\
112.92	1\\
112.98	1\\
113.04	-1\\
113.1	-1\\
113.16	-1\\
113.22	-1\\
113.28	-1\\
113.34	-1\\
113.4	-1\\
113.46	-1\\
113.52	-1\\
113.58	-1\\
113.64	-1\\
113.7	-1\\
113.76	-1\\
113.82	-1\\
113.88	-1\\
113.94	-1\\
114	-1\\
114.06	-1\\
114.12	-1\\
114.18	-1\\
114.24	-1\\
114.3	-1\\
114.36	-1\\
114.42	-1\\
114.48	-1\\
114.54	-1\\
114.6	-1\\
114.66	-1\\
114.72	-1\\
114.78	-1\\
114.84	-1\\
114.9	-1\\
114.96	-1\\
115.02	-1\\
115.08	-1\\
115.14	-1\\
115.2	-1\\
115.26	-1\\
115.32	-1\\
115.38	-1\\
115.44	-1\\
115.5	-1\\
115.56	-1\\
115.62	-1\\
115.68	-1\\
115.74	-1\\
115.8	-1\\
115.86	-1\\
115.92	-1\\
115.98	-1\\
116.04	-1\\
116.1	-1\\
116.16	-1\\
116.22	-1\\
116.28	-1\\
116.34	-1\\
116.4	-1\\
116.46	-1\\
116.52	-1\\
116.58	-1\\
116.64	-1\\
116.7	1\\
116.76	1\\
116.82	1\\
116.88	1\\
116.94	1\\
117	1\\
117.06	1\\
117.12	1\\
117.18	1\\
117.24	1\\
117.3	1\\
117.36	1\\
117.42	1\\
117.48	1\\
117.54	1\\
117.6	1\\
117.66	1\\
117.72	1\\
117.78	1\\
117.84	1\\
117.9	1\\
117.96	1\\
118.02	1\\
118.08	1\\
118.14	1\\
118.2	1\\
118.26	1\\
118.32	1\\
118.38	1\\
118.44	1\\
118.5	1\\
118.56	1\\
118.62	1\\
118.68	1\\
118.74	1\\
118.8	1\\
118.86	1\\
118.92	1\\
118.98	1\\
119.04	1\\
119.1	1\\
119.16	1\\
119.22	1\\
119.28	1\\
119.34	1\\
119.4	1\\
119.46	1\\
119.52	1\\
119.58	1\\
119.64	1\\
119.7	1\\
119.76	1\\
119.82	1\\
119.88	1\\
119.94	1\\
120	1\\
120.06	1\\
120.12	1\\
120.18	1\\
120.24	1\\
120.3	1\\
120.36	1\\
120.42	1\\
120.48	1\\
120.54	1\\
120.6	1\\
120.66	1\\
120.72	1\\
120.78	1\\
120.84	1\\
120.9	1\\
120.96	1\\
121.02	1\\
121.08	1\\
121.14	1\\
121.2	1\\
121.26	1\\
121.32	-1\\
121.38	-1\\
121.44	-1\\
121.5	-1\\
121.56	-1\\
121.62	-1\\
121.68	-1\\
121.74	-1\\
121.8	-1\\
121.86	-1\\
121.92	-1\\
121.98	-1\\
122.04	-1\\
122.1	-1\\
122.16	-1\\
122.22	-1\\
122.28	-1\\
122.34	-1\\
122.4	-1\\
122.46	-1\\
122.52	-1\\
122.58	-1\\
122.64	-1\\
122.7	-1\\
122.76	-1\\
122.82	-1\\
122.88	-1\\
122.94	-1\\
123	-1\\
123.06	-1\\
123.12	-1\\
123.18	-1\\
123.24	-1\\
123.3	-1\\
123.36	-1\\
123.42	-1\\
123.48	-1\\
123.54	-1\\
123.6	-1\\
123.66	-1\\
123.72	-1\\
123.78	-1\\
123.84	-1\\
123.9	-1\\
123.96	-1\\
124.02	-1\\
124.08	-1\\
124.14	-1\\
124.2	-1\\
124.26	-1\\
124.32	-1\\
124.38	-1\\
124.44	-1\\
124.5	-1\\
124.56	-1\\
124.62	-1\\
124.68	-1\\
124.74	-1\\
124.8	-1\\
124.86	-1\\
124.92	-1\\
124.98	-1\\
125.04	1\\
125.1	1\\
125.16	1\\
125.22	1\\
125.28	1\\
125.34	1\\
125.4	1\\
125.46	1\\
125.52	1\\
125.58	1\\
125.64	1\\
125.7	1\\
125.76	1\\
125.82	1\\
125.88	1\\
125.94	1\\
126	1\\
126.06	1\\
126.12	1\\
126.18	1\\
126.24	1\\
126.3	1\\
126.36	1\\
126.42	1\\
126.48	1\\
126.54	1\\
126.6	1\\
126.66	1\\
126.72	1\\
126.78	1\\
126.84	1\\
126.9	1\\
126.96	1\\
127.02	1\\
127.08	1\\
127.14	1\\
127.2	1\\
127.26	1\\
127.32	1\\
127.38	1\\
127.44	1\\
127.5	1\\
127.56	1\\
127.62	1\\
127.68	1\\
127.74	1\\
127.8	1\\
127.86	1\\
127.92	1\\
127.98	1\\
128.04	1\\
128.1	1\\
128.16	1\\
128.22	1\\
128.28	1\\
128.34	1\\
128.4	1\\
128.46	1\\
128.52	1\\
128.58	1\\
128.64	1\\
128.7	1\\
128.76	1\\
128.82	1\\
128.88	1\\
128.94	1\\
129	1\\
129.06	1\\
129.12	1\\
129.18	1\\
129.24	1\\
129.3	1\\
129.36	1\\
129.42	1\\
129.48	1\\
129.54	1\\
129.6	1\\
129.66	1\\
129.72	1\\
129.78	1\\
129.84	1\\
129.9	1\\
129.96	1\\
130.02	1\\
130.08	1\\
130.14	1\\
130.2	1\\
130.26	1\\
130.32	1\\
130.38	1\\
130.44	1\\
130.5	-1\\
130.56	-1\\
130.62	-1\\
130.68	-1\\
130.74	-1\\
130.8	-1\\
130.86	-1\\
130.92	-1\\
130.98	-1\\
131.04	-1\\
131.1	-1\\
131.16	-1\\
131.22	-1\\
131.28	-1\\
131.34	-1\\
131.4	-1\\
131.46	-1\\
131.52	-1\\
131.58	-1\\
131.64	-1\\
131.7	-1\\
131.76	-1\\
131.82	-1\\
131.88	-1\\
131.94	-1\\
132	-1\\
132.06	-1\\
132.12	-1\\
132.18	-1\\
132.24	-1\\
132.3	-1\\
132.36	-1\\
132.42	-1\\
132.48	-1\\
132.54	-1\\
132.6	-1\\
132.66	-1\\
132.72	-1\\
132.78	-1\\
132.84	-1\\
132.9	-1\\
132.96	-1\\
133.02	-1\\
133.08	-1\\
133.14	-1\\
133.2	-1\\
133.26	-1\\
133.32	-1\\
133.38	-1\\
133.44	-1\\
133.5	-1\\
133.56	-1\\
133.62	-1\\
133.68	-1\\
133.74	-1\\
133.8	-1\\
133.86	-1\\
133.92	-1\\
133.98	-1\\
134.04	-1\\
134.1	-1\\
134.16	1\\
134.22	1\\
134.28	1\\
134.34	1\\
134.4	1\\
134.46	1\\
134.52	1\\
134.58	1\\
134.64	1\\
134.7	1\\
134.76	1\\
134.82	1\\
134.88	1\\
134.94	1\\
135	1\\
135.06	1\\
135.12	1\\
135.18	1\\
135.24	1\\
135.3	1\\
135.36	1\\
135.42	1\\
135.48	1\\
135.54	1\\
135.6	1\\
135.66	1\\
135.72	1\\
135.78	1\\
135.84	1\\
135.9	1\\
135.96	1\\
136.02	1\\
136.08	1\\
136.14	1\\
136.2	1\\
136.26	1\\
136.32	1\\
136.38	1\\
136.44	1\\
136.5	1\\
136.56	1\\
136.62	1\\
136.68	1\\
136.74	1\\
136.8	1\\
136.86	1\\
136.92	1\\
136.98	1\\
137.04	1\\
137.1	1\\
137.16	1\\
137.22	1\\
137.28	1\\
137.34	1\\
137.4	1\\
137.46	1\\
137.52	1\\
137.58	1\\
137.64	1\\
137.7	1\\
137.76	1\\
137.82	1\\
137.88	1\\
137.94	1\\
138	1\\
138.06	1\\
138.12	1\\
138.18	1\\
138.24	1\\
138.3	1\\
138.36	1\\
138.42	1\\
138.48	1\\
138.54	1\\
138.6	1\\
138.66	1\\
138.72	1\\
138.78	1\\
138.84	-1\\
138.9	-1\\
138.96	-1\\
139.02	-1\\
139.08	-1\\
139.14	-1\\
139.2	-1\\
139.26	-1\\
139.32	-1\\
139.38	-1\\
139.44	-1\\
139.5	-1\\
139.56	-1\\
139.62	-1\\
139.68	-1\\
139.74	-1\\
139.8	-1\\
139.86	-1\\
139.92	-1\\
139.98	-1\\
140.04	-1\\
140.1	-1\\
140.16	-1\\
140.22	-1\\
140.28	-1\\
140.34	-1\\
140.4	-1\\
140.46	-1\\
140.52	-1\\
140.58	-1\\
140.64	-1\\
140.7	-1\\
140.76	-1\\
140.82	-1\\
140.88	-1\\
140.94	-1\\
141	-1\\
141.06	-1\\
141.12	-1\\
141.18	-1\\
141.24	-1\\
141.3	-1\\
141.36	-1\\
141.42	-1\\
141.48	-1\\
141.54	-1\\
141.6	-1\\
141.66	-1\\
141.72	-1\\
141.78	-1\\
141.84	-1\\
141.9	-1\\
141.96	-1\\
142.02	-1\\
142.08	-1\\
142.14	-1\\
142.2	-1\\
142.26	-1\\
142.32	-1\\
142.38	-1\\
142.44	-1\\
142.5	1\\
142.56	1\\
142.62	1\\
142.68	1\\
142.74	1\\
142.8	1\\
142.86	1\\
142.92	1\\
142.98	1\\
143.04	1\\
143.1	1\\
143.16	1\\
143.22	1\\
143.28	1\\
143.34	1\\
143.4	1\\
143.46	1\\
143.52	1\\
143.58	1\\
143.64	1\\
143.7	1\\
143.76	1\\
143.82	1\\
143.88	1\\
143.94	1\\
144	1\\
144.06	1\\
144.12	1\\
144.18	1\\
144.24	1\\
144.3	1\\
144.36	1\\
144.42	1\\
144.48	1\\
144.54	1\\
144.6	1\\
144.66	1\\
144.72	1\\
144.78	1\\
144.84	1\\
144.9	1\\
144.96	1\\
145.02	1\\
145.08	1\\
145.14	1\\
145.2	1\\
145.26	1\\
145.32	1\\
145.38	1\\
145.44	1\\
145.5	1\\
145.56	1\\
145.62	1\\
145.68	1\\
145.74	1\\
145.8	1\\
145.86	1\\
145.92	1\\
145.98	1\\
146.04	1\\
146.1	1\\
146.16	1\\
146.22	1\\
146.28	1\\
146.34	1\\
146.4	1\\
146.46	1\\
146.52	1\\
146.58	1\\
146.64	1\\
146.7	1\\
146.76	1\\
146.82	1\\
146.88	1\\
146.94	1\\
147	1\\
147.06	1\\
147.12	1\\
147.18	1\\
147.24	1\\
147.3	1\\
147.36	1\\
147.42	1\\
147.48	1\\
147.54	1\\
147.6	1\\
147.66	1\\
147.72	1\\
147.78	1\\
147.84	1\\
147.9	1\\
147.96	-1\\
148.02	-1\\
148.08	-1\\
148.14	-1\\
148.2	-1\\
148.26	-1\\
148.32	-1\\
148.38	-1\\
148.44	-1\\
148.5	-1\\
148.56	-1\\
148.62	-1\\
148.68	-1\\
148.74	-1\\
148.8	-1\\
148.86	-1\\
148.92	-1\\
148.98	-1\\
149.04	-1\\
149.1	-1\\
149.16	-1\\
149.22	-1\\
149.28	-1\\
149.34	-1\\
149.4	-1\\
149.46	-1\\
149.52	-1\\
149.58	-1\\
149.64	-1\\
149.7	-1\\
149.76	-1\\
149.82	-1\\
149.88	-1\\
149.94	-1\\
150	-1\\
150.06	-1\\
150.12	-1\\
150.18	-1\\
150.24	-1\\
150.3	-1\\
150.36	-1\\
150.42	-1\\
150.48	-1\\
150.54	-1\\
150.6	-1\\
150.66	-1\\
150.72	-1\\
150.78	-1\\
150.84	-1\\
150.9	-1\\
150.96	-1\\
151.02	-1\\
151.08	-1\\
151.14	-1\\
151.2	-1\\
151.26	-1\\
151.32	-1\\
151.38	-1\\
151.44	-1\\
151.5	-1\\
151.56	-1\\
151.62	1\\
151.68	1\\
151.74	1\\
151.8	1\\
151.86	1\\
151.92	1\\
151.98	1\\
152.04	1\\
152.1	1\\
152.16	1\\
152.22	1\\
152.28	1\\
152.34	1\\
152.4	1\\
152.46	1\\
152.52	1\\
152.58	1\\
152.64	1\\
152.7	1\\
152.76	1\\
152.82	1\\
152.88	1\\
152.94	1\\
153	1\\
153.06	1\\
153.12	1\\
153.18	1\\
153.24	1\\
153.3	1\\
153.36	1\\
153.42	1\\
153.48	1\\
153.54	1\\
153.6	1\\
153.66	1\\
153.72	1\\
153.78	1\\
153.84	1\\
153.9	1\\
153.96	1\\
154.02	1\\
154.08	1\\
154.14	1\\
154.2	1\\
154.26	1\\
154.32	1\\
154.38	1\\
154.44	1\\
154.5	1\\
154.56	1\\
154.62	1\\
154.68	1\\
154.74	1\\
154.8	1\\
154.86	1\\
154.92	1\\
154.98	1\\
155.04	1\\
155.1	1\\
155.16	1\\
155.22	1\\
155.28	1\\
155.34	1\\
155.4	1\\
155.46	1\\
155.52	1\\
155.58	1\\
155.64	1\\
155.7	1\\
155.76	1\\
155.82	1\\
155.88	1\\
155.94	1\\
156	1\\
156.06	1\\
156.12	1\\
156.18	1\\
156.24	1\\
156.3	-1\\
156.36	-1\\
156.42	-1\\
156.48	-1\\
156.54	-1\\
156.6	-1\\
156.66	-1\\
156.72	-1\\
156.78	-1\\
156.84	-1\\
156.9	-1\\
156.96	-1\\
157.02	-1\\
157.08	-1\\
157.14	-1\\
157.2	-1\\
157.26	-1\\
157.32	-1\\
157.38	-1\\
157.44	-1\\
157.5	-1\\
157.56	-1\\
157.62	-1\\
157.68	-1\\
157.74	-1\\
157.8	-1\\
157.86	-1\\
157.92	-1\\
157.98	-1\\
158.04	-1\\
158.1	-1\\
158.16	-1\\
158.22	-1\\
158.28	-1\\
158.34	-1\\
158.4	-1\\
158.46	-1\\
158.52	-1\\
158.58	-1\\
158.64	-1\\
158.7	-1\\
158.76	-1\\
158.82	-1\\
158.88	-1\\
158.94	-1\\
159	-1\\
159.06	-1\\
159.12	-1\\
159.18	-1\\
159.24	-1\\
159.3	-1\\
159.36	-1\\
159.42	-1\\
159.48	-1\\
159.54	-1\\
159.6	-1\\
159.66	-1\\
159.72	-1\\
159.78	-1\\
159.84	-1\\
159.9	-1\\
159.96	1\\
160.02	1\\
160.08	1\\
160.14	1\\
160.2	1\\
160.26	1\\
160.32	1\\
160.38	1\\
160.44	1\\
160.5	1\\
160.56	1\\
160.62	1\\
160.68	1\\
160.74	1\\
160.8	1\\
160.86	1\\
160.92	1\\
160.98	1\\
161.04	1\\
161.1	1\\
161.16	1\\
161.22	1\\
161.28	1\\
161.34	1\\
161.4	1\\
161.46	1\\
161.52	1\\
161.58	1\\
161.64	1\\
161.7	1\\
161.76	1\\
161.82	1\\
161.88	1\\
161.94	1\\
162	1\\
162.06	1\\
162.12	1\\
162.18	1\\
162.24	1\\
162.3	1\\
162.36	1\\
162.42	1\\
162.48	1\\
162.54	1\\
162.6	1\\
162.66	1\\
162.72	1\\
162.78	1\\
162.84	1\\
162.9	1\\
162.96	1\\
163.02	1\\
163.08	1\\
163.14	1\\
163.2	1\\
163.26	1\\
163.32	1\\
163.38	1\\
163.44	1\\
163.5	1\\
163.56	1\\
163.62	1\\
163.68	1\\
163.74	1\\
163.8	1\\
163.86	1\\
163.92	1\\
163.98	1\\
164.04	1\\
164.1	1\\
164.16	1\\
164.22	1\\
164.28	1\\
164.34	1\\
164.4	1\\
164.46	1\\
164.52	1\\
164.58	1\\
164.64	1\\
164.7	1\\
164.76	1\\
164.82	1\\
164.88	1\\
164.94	1\\
165	1\\
165.06	1\\
165.12	1\\
165.18	1\\
165.24	1\\
165.3	1\\
165.36	1\\
165.42	-1\\
165.48	-1\\
165.54	-1\\
165.6	-1\\
165.66	-1\\
165.72	-1\\
165.78	-1\\
165.84	-1\\
165.9	-1\\
165.96	-1\\
166.02	-1\\
166.08	-1\\
166.14	-1\\
166.2	-1\\
166.26	-1\\
166.32	-1\\
166.38	-1\\
166.44	-1\\
166.5	-1\\
166.56	-1\\
166.62	-1\\
166.68	-1\\
166.74	-1\\
166.8	-1\\
166.86	-1\\
166.92	-1\\
166.98	-1\\
167.04	-1\\
167.1	-1\\
167.16	-1\\
167.22	-1\\
167.28	-1\\
167.34	-1\\
167.4	-1\\
167.46	-1\\
167.52	-1\\
167.58	-1\\
167.64	-1\\
167.7	-1\\
167.76	-1\\
167.82	-1\\
167.88	-1\\
167.94	-1\\
168	-1\\
168.06	-1\\
168.12	-1\\
168.18	-1\\
168.24	-1\\
168.3	-1\\
168.36	-1\\
168.42	-1\\
168.48	-1\\
168.54	-1\\
168.6	-1\\
168.66	-1\\
168.72	-1\\
168.78	-1\\
168.84	-1\\
168.9	-1\\
168.96	-1\\
169.02	-1\\
169.08	1\\
169.14	1\\
169.2	1\\
169.26	1\\
169.32	1\\
169.38	1\\
169.44	1\\
169.5	1\\
169.56	1\\
169.62	1\\
169.68	1\\
169.74	1\\
169.8	1\\
169.86	1\\
169.92	1\\
169.98	1\\
170.04	1\\
170.1	1\\
170.16	1\\
170.22	1\\
170.28	1\\
170.34	1\\
170.4	1\\
170.46	1\\
170.52	1\\
170.58	1\\
170.64	1\\
170.7	1\\
170.76	1\\
170.82	1\\
170.88	1\\
170.94	1\\
171	1\\
171.06	1\\
171.12	1\\
171.18	1\\
171.24	1\\
171.3	1\\
171.36	1\\
171.42	1\\
171.48	1\\
171.54	1\\
171.6	1\\
171.66	1\\
171.72	1\\
171.78	1\\
171.84	1\\
171.9	1\\
171.96	1\\
172.02	1\\
172.08	1\\
172.14	1\\
172.2	1\\
172.26	1\\
172.32	1\\
172.38	1\\
172.44	1\\
172.5	1\\
172.56	1\\
172.62	1\\
172.68	1\\
172.74	1\\
172.8	1\\
172.86	1\\
172.92	1\\
172.98	1\\
173.04	1\\
173.1	1\\
173.16	1\\
173.22	1\\
173.28	1\\
173.34	1\\
173.4	1\\
173.46	1\\
173.52	1\\
173.58	1\\
173.64	1\\
173.7	1\\
173.76	1\\
173.82	-1\\
173.88	-1\\
173.94	-1\\
174	-1\\
174.06	-1\\
174.12	-1\\
174.18	-1\\
174.24	-1\\
174.3	-1\\
174.36	-1\\
174.42	-1\\
174.48	-1\\
174.54	-1\\
174.6	-1\\
174.66	-1\\
174.72	-1\\
174.78	-1\\
174.84	-1\\
174.9	-1\\
174.96	-1\\
175.02	-1\\
175.08	-1\\
175.14	-1\\
175.2	-1\\
175.26	-1\\
175.32	-1\\
175.38	-1\\
175.44	-1\\
175.5	-1\\
175.56	-1\\
175.62	-1\\
175.68	-1\\
175.74	-1\\
175.8	-1\\
175.86	-1\\
175.92	-1\\
175.98	-1\\
176.04	-1\\
176.1	-1\\
176.16	-1\\
176.22	-1\\
176.28	-1\\
176.34	-1\\
176.4	-1\\
176.46	-1\\
176.52	-1\\
176.58	-1\\
176.64	-1\\
176.7	-1\\
176.76	-1\\
176.82	-1\\
176.88	-1\\
176.94	-1\\
177	-1\\
177.06	-1\\
177.12	-1\\
177.18	-1\\
177.24	-1\\
177.3	-1\\
177.36	1\\
177.42	1\\
177.48	1\\
177.54	1\\
177.6	1\\
177.66	1\\
177.72	1\\
177.78	1\\
177.84	1\\
177.9	1\\
177.96	1\\
178.02	1\\
178.08	1\\
178.14	1\\
178.2	1\\
178.26	1\\
178.32	1\\
178.38	1\\
178.44	1\\
178.5	1\\
178.56	1\\
178.62	1\\
178.68	1\\
178.74	1\\
178.8	1\\
178.86	1\\
178.92	1\\
178.98	1\\
179.04	1\\
179.1	1\\
179.16	1\\
179.22	1\\
179.28	1\\
179.34	1\\
179.4	1\\
179.46	1\\
179.52	1\\
179.58	1\\
179.64	1\\
179.7	1\\
179.76	1\\
179.82	1\\
179.88	1\\
179.94	1\\
180	1\\
180.06	1\\
180.12	1\\
180.18	1\\
180.24	1\\
180.3	1\\
180.36	1\\
180.42	1\\
180.48	1\\
180.54	1\\
180.6	1\\
180.66	1\\
180.72	1\\
180.78	1\\
180.84	1\\
180.9	1\\
180.96	1\\
181.02	1\\
181.08	1\\
181.14	1\\
181.2	1\\
181.26	1\\
181.32	1\\
181.38	1\\
181.44	1\\
181.5	1\\
181.56	1\\
181.62	1\\
181.68	1\\
181.74	1\\
181.8	1\\
181.86	1\\
181.92	1\\
181.98	1\\
182.04	1\\
182.1	1\\
182.16	1\\
182.22	1\\
182.28	1\\
182.34	1\\
182.4	1\\
182.46	1\\
182.52	1\\
182.58	1\\
182.64	1\\
182.7	1\\
182.76	1\\
182.82	1\\
182.88	-1\\
182.94	-1\\
183	-1\\
183.06	-1\\
183.12	-1\\
183.18	-1\\
183.24	-1\\
183.3	-1\\
183.36	-1\\
183.42	-1\\
183.48	-1\\
183.54	-1\\
183.6	-1\\
183.66	-1\\
183.72	-1\\
183.78	-1\\
183.84	-1\\
183.9	-1\\
183.96	-1\\
184.02	-1\\
184.08	-1\\
184.14	-1\\
184.2	-1\\
184.26	-1\\
184.32	-1\\
184.38	-1\\
184.44	-1\\
184.5	-1\\
184.56	-1\\
184.62	-1\\
184.68	-1\\
184.74	-1\\
184.8	-1\\
184.86	-1\\
184.92	-1\\
184.98	-1\\
185.04	-1\\
185.1	-1\\
185.16	-1\\
185.22	-1\\
185.28	-1\\
185.34	-1\\
185.4	-1\\
185.46	-1\\
185.52	-1\\
185.58	-1\\
185.64	-1\\
185.7	-1\\
185.76	-1\\
185.82	-1\\
185.88	-1\\
185.94	-1\\
186	-1\\
186.06	-1\\
186.12	-1\\
186.18	-1\\
186.24	-1\\
186.3	-1\\
186.36	-1\\
186.42	-1\\
186.48	1\\
186.54	1\\
186.6	1\\
186.66	1\\
186.72	1\\
186.78	1\\
186.84	1\\
186.9	1\\
186.96	1\\
187.02	1\\
187.08	1\\
187.14	1\\
187.2	1\\
187.26	1\\
187.32	1\\
187.38	1\\
187.44	1\\
187.5	1\\
187.56	1\\
187.62	1\\
187.68	1\\
187.74	1\\
187.8	1\\
187.86	1\\
187.92	1\\
187.98	1\\
188.04	1\\
188.1	1\\
188.16	1\\
188.22	1\\
188.28	1\\
188.34	1\\
188.4	1\\
188.46	1\\
188.52	1\\
188.58	1\\
188.64	1\\
188.7	1\\
188.76	1\\
188.82	1\\
188.88	1\\
188.94	1\\
189	1\\
189.06	1\\
189.12	1\\
189.18	1\\
189.24	1\\
189.3	1\\
189.36	1\\
189.42	1\\
189.48	1\\
189.54	1\\
189.6	1\\
189.66	1\\
189.72	1\\
189.78	1\\
189.84	1\\
189.9	1\\
189.96	1\\
190.02	1\\
190.08	1\\
190.14	1\\
190.2	1\\
190.26	1\\
190.32	1\\
190.38	1\\
190.44	1\\
190.5	1\\
190.56	1\\
190.62	1\\
190.68	1\\
190.74	1\\
190.8	1\\
190.86	1\\
190.92	1\\
190.98	1\\
191.04	1\\
191.1	1\\
191.16	1\\
191.22	1\\
191.28	1\\
191.34	-1\\
191.4	-1\\
191.46	-1\\
191.52	-1\\
191.58	-1\\
191.64	-1\\
191.7	-1\\
191.76	-1\\
191.82	-1\\
191.88	-1\\
191.94	-1\\
192	-1\\
192.06	-1\\
192.12	-1\\
192.18	-1\\
192.24	-1\\
192.3	-1\\
192.36	-1\\
192.42	-1\\
192.48	-1\\
192.54	-1\\
192.6	-1\\
192.66	-1\\
192.72	-1\\
192.78	-1\\
192.84	-1\\
192.9	-1\\
192.96	-1\\
193.02	-1\\
193.08	-1\\
193.14	-1\\
193.2	-1\\
193.26	-1\\
193.32	-1\\
193.38	-1\\
193.44	-1\\
193.5	-1\\
193.56	-1\\
193.62	-1\\
193.68	-1\\
193.74	-1\\
193.8	-1\\
193.86	-1\\
193.92	-1\\
193.98	-1\\
194.04	-1\\
194.1	-1\\
194.16	-1\\
194.22	-1\\
194.28	-1\\
194.34	-1\\
194.4	-1\\
194.46	-1\\
194.52	-1\\
194.58	-1\\
194.64	-1\\
194.7	-1\\
194.76	-1\\
194.82	-1\\
194.88	-1\\
194.94	-1\\
195	1\\
195.06	1\\
195.12	1\\
195.18	1\\
195.24	1\\
195.3	1\\
195.36	1\\
195.42	1\\
195.48	1\\
195.54	1\\
195.6	1\\
195.66	1\\
195.72	1\\
195.78	1\\
195.84	1\\
195.9	1\\
195.96	1\\
196.02	1\\
196.08	1\\
196.14	1\\
196.2	1\\
196.26	1\\
196.32	1\\
196.38	1\\
196.44	1\\
196.5	1\\
196.56	1\\
196.62	1\\
196.68	1\\
196.74	1\\
196.8	1\\
196.86	1\\
196.92	1\\
196.98	1\\
197.04	1\\
197.1	1\\
197.16	1\\
197.22	1\\
197.28	1\\
197.34	1\\
197.4	1\\
197.46	1\\
197.52	1\\
197.58	1\\
197.64	1\\
197.7	1\\
197.76	1\\
197.82	1\\
197.88	1\\
197.94	1\\
198	1\\
198.06	1\\
198.12	1\\
198.18	1\\
198.24	1\\
198.3	1\\
198.36	1\\
198.42	1\\
198.48	1\\
198.54	1\\
198.6	1\\
198.66	1\\
198.72	1\\
198.78	1\\
198.84	1\\
198.9	1\\
198.96	1\\
199.02	1\\
199.08	1\\
199.14	1\\
199.2	1\\
199.26	1\\
199.32	1\\
199.38	1\\
199.44	1\\
199.5	1\\
};

\end{axis}
\end{tikzpicture}%


==> Figures/Centroids20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=8cm,
at={(0,8cm)},
scale only axis,
xmin=-10.3929226529606,
xmax=10.1151384126686,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma_{1}$},
ymin=-10.2717684375306,
ymax=10.4050884592699,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma_{2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, draw=none, mark size=0.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
-3.6190917	-5.3840864\\
-4.0057337	-5.0939958\\
-4.3662716	-4.7763744\\
-4.6989672	-4.433704\\
-5.0023167	-4.0685411\\
-5.2746724	-3.6835702\\
-5.5145606	-3.2818728\\
-5.7211456	-2.8663062\\
-5.8938006	-2.4394942\\
-6.0318089	-2.0044398\\
-6.1350694	-1.564213\\
-6.2035513	-1.1220169\\
-6.2376302	-0.6804651\\
-6.2375863	-0.24200785\\
-6.2037476	0.19056279\\
-6.1365895	0.61431704\\
-6.0377034	1.0270163\\
-5.9092775	1.4276644\\
-5.7537679	1.816243\\
-5.5727309	2.1924584\\
-5.3671382	2.5551257\\
-5.1374813	2.9022882\\
-4.8841851	3.2318643\\
-4.6078383	3.5417126\\
-4.3092148	3.8302509\\
-3.9895976	4.0958941\\
-3.6505494	4.3371467\\
-3.2936992	4.5525238\\
-2.9210771	4.7407123\\
-2.5344777	4.9005279\\
-2.1360687	5.0309364\\
-1.7283085	5.1311283\\
-1.3136021	5.2005049\\
-0.89438275	5.2388726\\
-0.47307726	5.2460391\\
-0.052333368	5.2221037\\
0.36511559	5.1673868\\
0.77637041	5.0825132\\
1.1786047	4.9682628\\
1.5689865	4.8256229\\
1.9449435	4.6555878\\
2.3041816	4.4594798\\
2.6443856	4.2389345\\
2.9635809	3.9955349\\
3.2599192	3.7308304\\
3.5316982	3.4466656\\
3.7774286	3.1446991\\
3.9957626	2.826922\\
4.1853618	2.4958639\\
4.3453114	2.1536943\\
4.4748746	1.8026717\\
4.5736318	1.4450818\\
4.6415887	1.0836493\\
4.6786041	0.72043145\\
4.6851392	0.35797487\\
4.6615827	-0.0015099752\\
4.6084714	-0.35594441\\
4.5265455	-0.70309277\\
4.4167821	-1.0406259\\
4.280255	-1.3661765\\
4.1183871	-1.6775138\\
3.9325018	-1.9727835\\
3.724228	-2.2501576\\
3.4952298	-2.5081445\\
3.2475366	-2.7453102\\
2.9830688	-2.9603796\\
2.7038997	-3.1523521\\
2.4117802	-3.3204039\\
2.1088848	-3.4636419\\
1.7970289	-3.5816279\\
1.478557	-3.6737363\\
1.1553891	-3.7399926\\
0.82976053	-3.7803119\\
0.50371696	-3.7949331\\
0.17900403	-3.7844281\\
-0.14224388	-3.749454\\
-0.45818248	-3.6908586\\
-0.76694802	-3.6095018\\
-1.0671371	-3.506188\\
-1.3572711	-3.3820119\\
-1.6356273	-3.2383511\\
-1.9006948	-3.0768853\\
-2.1511079	-2.8991207\\
-2.3857066	-2.7065989\\
-2.6037722	-2.5006316\\
-2.8043496	-2.2826583\\
-2.9865099	-2.0545403\\
-3.1497244	-1.8181097\\
-3.2934438	-1.5750776\\
-3.4174107	-1.3268831\\
-3.5213063	-1.0749439\\
-3.6051645	-0.82066201\\
-3.6689538	-0.5654384\\
-3.7127843	-0.31052404\\
-3.7367221	-0.057272643\\
-3.741223	0.19316289\\
-3.726736	0.43969472\\
-3.6937413	0.68122256\\
-3.6428329	0.91673774\\
-3.5745918	1.145276\\
-3.4897823	1.3660591\\
-3.389089	1.5783635\\
-3.2733376	1.7814393\\
-3.1432151	1.9745996\\
-2.999648	2.1572261\\
-2.8439098	2.3288307\\
-2.6772194	2.4891629\\
-2.5005353	2.6378658\\
-2.3147327	2.7746862\\
-2.1207001	2.8994578\\
-1.9195572	3.0122003\\
-1.7124037	3.1130048\\
-1.5001955	3.2019408\\
-1.2837893	3.2789267\\
-1.0641376	3.3440654\\
-0.8419387	3.3975952\\
-0.61786307	3.4397902\\
-0.3926067	3.4708597\\
-0.16678089	3.4908538\\
0.058921178	3.4996749\\
0.28403116	3.4975435\\
0.5084089	3.4846274\\
0.73162647	3.4609269\\
0.95331037	3.4262057\\
1.1729846	3.3800716\\
1.3902202	3.3223578\\
1.6048701	3.2530873\\
1.8167778	3.1721293\\
2.0254345	3.0791945\\
2.2299282	2.973808\\
2.4295752	2.8556545\\
2.62398	2.7246614\\
2.8127304	2.5805509\\
2.9946827	2.4232388\\
3.1684786	2.2524152\\
3.3328386	2.0681736\\
3.4870237	1.8706453\\
3.6302586	1.6597712\\
3.7612125	1.4359927\\
3.8780402	1.1999567\\
3.9792338	0.95238427\\
4.0637842	0.69389822\\
4.1307403	0.42497755\\
4.178886	0.14681062\\
4.2065384	-0.13903624\\
4.2123975	-0.43096305\\
4.1956531	-0.72773643\\
4.1558862	-1.0282695\\
4.0923449	-1.3308548\\
4.0043184	-1.633031\\
3.8912816	-1.9325496\\
3.7532693	-2.2277131\\
3.5902101	-2.5171667\\
3.4026956	-2.7987624\\
3.1910063	-3.0698533\\
2.956091	-3.3277966\\
2.6988004	-3.5707646\\
2.4201434	-3.797346\\
2.121343	-4.0056413\\
1.8043114	-4.1932327\\
1.4709365	-4.3579711\\
1.1230549	-4.4984915\\
0.7624104	-4.6138367\\
0.39097825	-4.7027713\\
0.011549384	-4.7637019\\
-0.37301675	-4.7954525\\
-0.76042727	-4.7974614\\
-1.1487899	-4.76944\\
-1.5355414	-4.7109339\\
-1.9176589	-4.6215478\\
-2.2922637	-4.501319\\
-2.6570405	-4.3505104\\
-3.0099615	-4.1696\\
-3.3484378	-3.9594263\\
-3.6695439	-3.7212271\\
-3.9699944	-3.4567949\\
-4.2480311	-3.1678473\\
-4.501734	-2.856247\\
-4.7292666	-2.5239722\\
-4.9282066	-2.1737714\\
-5.0970514	-1.8081348\\
-5.2345623	-1.4293748\\
-5.3400224	-1.0398184\\
-5.4124361	-0.64238558\\
-5.4509923	-0.24049013\\
-5.4552244	0.16253144\\
-5.4252964	0.56379966\\
-5.361444	0.96068493\\
-5.2640206	1.35029\\
-5.1336677	1.7296033\\
-4.9713548	2.0956056\\
-4.7784937	2.4456254\\
-4.556696	2.7771916\\
-4.3077736	3.087885\\
-4.0338737	3.3754605\\
-3.7371359	3.6381278\\
-3.4196884	3.8745804\\
-3.0840338	4.0835099\\
-2.7330534	4.2637743\\
-2.3696488	4.4144532\\
-1.9968862	4.5350371\\
-1.6176082	4.6254617\\
-1.2348505	4.6861496\\
-0.85174517	4.7178335\\
-0.47135239	4.7212763\\
-0.096563899	4.6973649\\
0.26984646	4.6473522\\
0.62535559	4.5727277\\
0.96788975	4.4749946\\
1.2958499	4.3555128\\
1.6075767	4.215752\\
1.901726	4.0570667\\
2.176972	3.8810367\\
2.4324319	3.6891442\\
2.6675192	3.4829594\\
2.8818554	3.2642\\
3.0750266	3.0344639\\
3.2467067	2.7953696\\
3.3967093	2.548352\\
3.5249165	2.2949216\\
3.6314246	2.0367193\\
3.7164733	1.7751885\\
3.780409	1.5120882\\
3.823437	1.248838\\
3.8459488	0.9869028\\
3.8484084	0.72764092\\
3.8313092	0.47239667\\
3.7954463	0.2223557\\
3.7417208	-0.021184531\\
3.6710056	-0.25700183\\
3.5840455	-0.48385048\\
3.4815674	-0.7006893\\
3.3645685	-0.90647787\\
3.2338791	-1.1002968\\
3.0907098	-1.2812403\\
2.9362575	-1.4486054\\
2.7717712	-1.6018858\\
2.5985963	-1.7404372\\
2.4178685	-1.86381\\
2.231016	-1.9715808\\
2.0395023	-2.0633198\\
1.8448959	-2.1390124\\
1.6483706	-2.1988416\\
1.451102	-2.2433481\\
1.2545586	-2.2729654\\
1.0599985	-2.2883316\\
0.86886612	-2.2899234\\
0.68240489	-2.2781967\\
0.50152266	-2.2539658\\
0.32725181	-2.218044\\
0.16028134	-2.171315\\
0.00145594	-2.1147387\\
-0.14844522	-2.0491881\\
-0.28867582	-1.9757254\\
-0.41881016	-1.895483\\
-0.53858383	-1.8095646\\
-0.6477836	-1.719088\\
-0.74626247	-1.625107\\
-0.83398032	-1.5287435\\
-0.911158	-1.431127\\
-0.97800753	-1.3332789\\
-1.0348133	-1.2363639\\
-1.0820733	-1.1413626\\
-1.1203214	-1.0493008\\
-1.1502249	-0.96097494\\
-1.172671	-0.87707138\\
-1.1886142	-0.79816186\\
-1.1988554	-0.72461032\\
-1.2044841	-0.65673952\\
-1.2063205	-0.59475732\\
-1.2051751	-0.53871396\\
-1.2019088	-0.48850043\\
-1.1972275	-0.44408728\\
-1.1919312	-0.4055303\\
-1.1865554	-0.37285556\\
-1.1818206	-0.34590358\\
-1.1784032	-0.32438213\\
-1.1770285	-0.30800948\\
-1.1779735	-0.29671532\\
-1.1816785	-0.29021902\\
-1.1883797	-0.28765441\\
-1.1985576	-0.28799814\\
-1.2126575	-0.29039293\\
-1.231134	-0.29418116\\
-1.2544762	-0.29844229\\
-1.282865	-0.30180595\\
-1.3162343	-0.30274554\\
-1.354645	-0.30000252\\
-1.3980428	-0.29262165\\
-1.4462069	-0.27944589\\
-1.4982216	-0.25909748\\
-1.5531706	-0.2303475\\
-1.6105975	-0.19225113\\
-1.6702599	-0.14406013\\
-1.7314069	-0.085095985\\
-1.7925409	-0.014749273\\
-1.8520664	0.067494378\\
-1.9089274	0.16191696\\
-1.9623787	0.26873215\\
-2.0110383	0.38773771\\
-2.0530125	0.51837144\\
-2.0862484	0.65982358\\
-2.1095209	0.8115134\\
-2.1220547	0.97289246\\
-2.1226494	1.142954\\
-2.1096038	1.3199914\\
-2.0814084	1.5020211\\
-2.0372267	1.6878224\\
-1.9765937	1.8763425\\
-1.8989288	2.0659575\\
-1.8035037	2.2542457\\
-1.6900143	2.4389694\\
-1.5584268	2.6186516\\
-1.4088698	2.7922851\\
-1.2414754	2.9581009\\
-1.0568407	3.1135309\\
-0.85587493	3.2562887\\
-0.63933729	3.3849963\\
-0.40794642	3.4986468\\
-0.16295547	3.5955011\\
0.093750411	3.6733895\\
0.36017825	3.7306988\\
0.63486005	3.7667309\\
0.91653432	3.7810978\\
1.2030987	3.772846\\
1.491802	3.7409793\\
1.7801928	3.6849633\\
2.0666997	3.6047321\\
2.3497514	3.5003988\\
2.6270143	3.3719453\\
2.8955507	3.2195897\\
3.1531012	3.0439759\\
3.3983973	2.8458805\\
3.6299269	2.6260466\\
3.8456094	2.3854948\\
4.0430555	2.1258735\\
4.2207991	1.8486489\\
4.3779801	1.5551961\\
4.5136633	1.2469153\\
4.6262988	0.92591968\\
4.7144787	0.5946599\\
4.7775936	0.25521381\\
4.8152454	-0.090964044\\
4.8269971	-0.44216073\\
4.8122901	-0.79579892\\
4.7708436	-1.1491919\\
4.7027284	-1.5002749\\
4.6080449	-1.8474686\\
4.4870499	-2.1888092\\
4.3399865	-2.5219465\\
4.1675629	-2.8443003\\
3.9703695	-3.1542167\\
3.7493513	-3.4502985\\
3.5055056	-3.7308461\\
3.2402381	-3.9938501\\
2.9554621	-4.2376833\\
2.6524159	-4.4613573\\
2.3321978	-4.6641282\\
1.9964058	-4.8449972\\
1.6473356	-5.0025992\\
1.2872734	-5.135942\\
0.91799702	-5.2442439\\
0.54136317	-5.3272039\\
0.15934702	-5.3848703\\
-0.22577026	-5.4172099\\
-0.61157491	-5.4240373\\
-0.99618923	-5.4051295\\
-1.3777477	-5.3605972\\
-1.7544115	-5.2911373\\
-2.12388	-5.1975718\\
-2.48373	-5.0806364\\
-2.832031	-4.9409104\\
-3.167132	-4.7791289\\
-3.4873594	-4.5962495\\
-3.7909421	-4.3936071\\
-4.0765406	-4.1725449\\
-4.3434085	-3.9341047\\
-4.5905524	-3.6793833\\
-4.8174156	-3.4095068\\
-5.0239556	-3.125517\\
-5.2114404	-2.8272169\\
-5.3816458	-2.5137664\\
-5.5350848	-2.1847618\\
-5.6711682	-1.8404352\\
-5.7884056	-1.4814677\\
-5.8848726	-1.1091855\\
-5.9588656	-0.72501926\\
-6.008798	-0.33082323\\
-6.0337176	0.071771305\\
-6.0328165	0.48108147\\
-6.0051164	0.89522079\\
-5.9498343	1.3124696\\
-5.8663694	1.730839\\
-5.7544001	2.1479914\\
-5.6137964	2.5615284\\
-5.444399	2.9691283\\
-5.2462376	3.3685914\\
-5.0194374	3.757532\\
-4.7646981	4.1335447\\
-4.4825567	4.4942368\\
-4.1737528	4.8374193\\
-3.8394454	5.1608141\\
-3.4809478	5.4620329\\
-3.0998552	5.7386524\\
-2.6972522	5.9885449\\
-2.2747951	6.2099457\\
-1.8346527	6.4013037\\
-1.3794765	6.5608178\\
-0.91153513	6.6865214\\
-0.4332076	6.7769107\\
0.053339382	6.8312127\\
0.54516225	6.8490906\\
1.0395981	6.8299682\\
1.5334963	6.7731047\\
2.0237209	6.678225\\
2.5074616	6.5453972\\
2.9813514	6.3753891\\
3.4422423	6.1689162\\
3.8873348	5.9266025\\
4.313666	5.6497261\\
4.7184494	5.3396649\\
5.0986123	4.9979931\\
5.4512616	4.6263032\\
5.7738415	4.2269995\\
6.0646667	3.8027363\\
6.3220971	3.3562834\\
6.5437669	2.8902852\\
6.7273906	2.4073855\\
6.8714308	1.9107455\\
6.9752126	1.403927\\
7.0383456	0.8896187\\
7.0604595	0.37102494\\
7.0412718	-0.14866871\\
6.9806553	-0.66595393\\
6.8788705	-1.1772282\\
6.736512	-1.6789734\\
6.5547036	-2.1682406\\
6.3348959	-2.6420545\\
6.0785695	-3.0977053\\
5.7874581	-3.532275\\
5.4635819	-3.9424732\\
5.1089857	-4.3254942\\
4.7255792	-4.6792456\\
4.3165729	-5.0012775\\
3.884442	-5.2899792\\
3.432236	-5.543604\\
2.9626254	-5.7609189\\
2.4785298	-5.9407051\\
1.9834469	-6.0816151\\
1.4806833	-6.1824421\\
0.9738732	-6.2426645\\
0.46580199	-6.2630442\\
-0.040764651	-6.2443732\\
-0.542753	-6.1870749\\
-1.0362693	-6.0915569\\
-1.5181122	-5.9584415\\
-1.9854599	-5.7890825\\
-2.4358427	-5.5851671\\
-2.8668061	-5.3485764\\
-3.2754575	-5.0812797\\
-3.6590107	-4.785446\\
-4.0157124	-4.4632387\\
-4.3439445	-4.1169139\\
-4.6419385	-3.7490471\\
-4.9082158	-3.3623078\\
-5.1410148	-2.9595147\\
-5.3392723	-2.5434001\\
-5.5025984	-2.1164739\\
-5.6312451	-1.6810172\\
-5.7252877	-1.2395599\\
-5.7847329	-0.79452145\\
-5.8094949	-0.34827145\\
-5.7995252	0.09680587\\
-5.7548922	0.53820809\\
-5.6758711	0.97322319\\
-5.5630774	1.3987727\\
-5.4173748	1.8120906\\
-5.2398918	2.2106208\\
-5.0317679	2.5917518\\
-4.7946383	2.9529638\\
-4.5303464	3.2921147\\
-4.2407796	3.6071984\\
-3.9275564	3.8963122\\
-3.5926837	4.1577685\\
-3.2383089	4.3902927\\
-2.8670647	4.5927384\\
-2.4812741	4.763921\\
-2.083114	4.9024269\\
-1.6750378	5.0071931\\
-1.2595471	5.0776906\\
-0.83926736	5.1140074\\
-0.41672864	5.1162468\\
0.0055649225	5.0844898\\
0.42516618	5.0188774\\
0.83938817	4.9199388\\
1.245631	4.7887402\\
1.6413088	4.6265137\\
2.0239012	4.434387\\
2.3911035	4.2136817\\
2.7407524	3.9660766\\
3.0706655	3.6937275\\
3.3786966	3.3989887\\
3.6626491	3.0837195\\
3.9206014	2.7499123\\
4.1508216	2.3998599\\
4.3520043	2.0360463\\
4.5231873	1.6611366\\
4.663439	1.277431\\
4.771752	0.88698371\\
4.8472286	0.49191478\\
4.8893489	0.095096936\\
4.8978905	-0.30053309\\
4.8729553	-0.69238672\\
4.8146981	-1.0782777\\
4.7234951	-1.4559441\\
4.6000995	-1.8229125\\
4.4454637	-2.1770157\\
4.2608609	-2.5158516\\
4.0474719	-2.8373802\\
3.8065933	-3.1399493\\
3.5400048	-3.4215145\\
3.2498037	-3.6805038\\
2.9385549	-3.9150447\\
2.6083304	-4.1237078\\
2.2610978	-4.3053372\\
1.8993014	-4.4588701\\
1.5257477	-4.5834715\\
1.1432663	-4.6784626\\
0.75454652	-4.743258\\
0.36228608	-4.7773611\\
-0.030938769	-4.7806694\\
-0.42182326	-4.753343\\
-0.80781118	-4.6959007\\
-1.1862453	-4.6087699\\
-1.554943	-4.4923397\\
-1.9119481	-4.347178\\
-2.2549692	-4.1741659\\
-2.582084	-3.974536\\
-2.8912268	-3.7497642\\
-3.1803437	-3.5015051\\
-3.4473608	-3.2315755\\
-3.6903665	-2.9419544\\
-3.9074716	-2.6351841\\
-4.0973912	-2.3139725\\
-4.2588931	-1.9812896\\
-4.3912017	-1.6399852\\
-4.4938633	-1.2929048\\
-4.5666172	-0.94314538\\
-4.6094716	-0.59383755\\
-4.622714	-0.24791074\\
-4.6068993	0.091680405\\
-4.5628647	0.42228227\\
-4.4918568	0.74155905\\
-4.3952577	1.0469848\\
-4.2747074	1.3363224\\
-4.1321471	1.6077291\\
-3.9695029	1.8598878\\
-3.7890258	2.0916638\\
-3.5931402	2.3022943\\
-3.3844027	2.4910953\\
-3.1652489	2.6578816\\
-2.9380598	2.8027497\\
-2.7051362	2.9261768\\
-2.4688989	3.0289207\\
-2.2318014	3.1120585\\
-1.9959974	3.1769495\\
-1.7633746	3.2250557\\
-1.5356094	3.2579122\\
-1.314237	3.2770762\\
-1.100398	3.2841527\\
-0.8947579	3.280625\\
-0.69754373	3.2679031\\
-0.50916024	3.2474721\\
-0.33010925	3.2207918\\
-0.16063324	3.1892839\\
-0.00042315341	3.1542458\\
0.15094915	3.1169362\\
0.29391324	3.0786253\\
0.42916834	3.0406203\\
0.5575485	3.0038337\\
0.68004625	2.9685462\\
0.79756744	2.9348239\\
0.91123455	2.9027841\\
1.0222697	2.8726897\\
1.1316836	2.8444215\\
1.2402785	2.8174497\\
1.3489338	2.7912326\\
1.4587188	2.7652005\\
1.5708596	2.738658\\
1.6862534	2.710544\\
1.8050859	2.6795107\\
1.9275073	2.64422\\
2.0538668	2.6038427\\
2.1845887	2.5576578\\
2.3195799	2.5044641\\
2.4582398	2.4431109\\
2.5999728	2.3724215\\
2.7445145	2.2916206\\
2.8915034	2.1999423\\
3.0398367	2.0967322\\
3.1880599	1.9813237\\
3.3351006	1.8528922\\
3.4803217	1.7103145\\
3.6228525	1.5531132\\
3.7610148	1.380897\\
3.8929048	1.1940923\\
4.0168524	0.9928584\\
4.1318103	0.77698963\\
4.2363795	0.54627553\\
4.3284482	0.30078166\\
4.4059582	0.041394715\\
4.467218	-0.23078349\\
4.510961	-0.51522578\\
4.5359133	-0.81090444\\
4.5404049	-1.1161088\\
4.5226557	-1.4288853\\
4.4812276	-1.7479616\\
4.4150716	-2.0722977\\
4.3234068	-2.4001056\\
4.2053908	-2.7288714\\
4.0604699	-3.0556508\\
3.8880968	-3.3783274\\
3.6877482	-3.6950645\\
3.4594903	-4.0038187\\
3.2041129	-4.3015782\\
2.922631	-4.5853213\\
2.6155045	-4.852843\\
2.2833457	-5.1020061\\
1.9273321	-5.3306614\\
1.5495808	-5.5363831\\
1.1527962	-5.7167955\\
0.738987	-5.869821\\
0.30922436	-5.9935711\\
-0.13445798	-6.0859228\\
-0.58920259	-6.1447444\\
-1.0517675	-6.168287\\
-1.5189142	-6.1552893\\
-1.988225	-6.1047017\\
-2.4563025	-6.0159049\\
-2.9196203	-5.8887298\\
-3.3738378	-5.7236131\\
-3.8157797	-5.5210604\\
-4.242338	-5.2817619\\
-4.6504978	-5.0067929\\
-5.0364726	-4.6980334\\
-5.3974517	-4.357621\\
-5.7305527	-3.9879632\\
-6.0334956	-3.591339\\
-6.3042019	-3.1700133\\
-6.5404219	-2.7269129\\
-6.7403209	-2.26515\\
-6.9023704	-1.7879578\\
-7.0255888	-1.29839\\
-7.1089022	-0.79993014\\
-7.1516103	-0.29604953\\
-7.1534057	0.21005749\\
-7.1143864	0.71533575\\
-7.0351571	1.2168891\\
-6.9167472	1.7123457\\
-6.7604451	2.1990038\\
-6.5677964	2.6745071\\
-6.3404876	3.1361084\\
-6.0800129	3.5809654\\
-5.7875256	4.0062638\\
-5.4642387	4.4090312\\
-5.1117459	4.7868535\\
-4.7322147	5.1376103\\
-4.327937	5.4594319\\
-3.9013579	5.7505923\\
-3.4549132	6.0095938\\
-2.9912648	6.2351615\\
-2.5133383	6.426504\\
-2.0239528	6.5829496\\
-1.5257863	6.7037597\\
-1.021826	6.7881703\\
-0.51489879	6.8356575\\
-0.0078180502	6.8460517\\
0.49654845	6.8194136\\
0.99580937	6.7558722\\
1.4873147	6.655877\\
1.9683241	6.5202748\\
2.4358737	6.3502187\\
2.8873682	6.1465101\\
3.3202649	5.9101207\\
3.7319883	5.6422733\\
4.1204461	5.3448141\\
4.483974	5.020031\\
4.8207669	4.6702102\\
5.1286634	4.2970254\\
5.4053967	3.9024555\\
5.6493502	3.4889236\\
5.8597294	3.0594834\\
6.0356261	2.6168789\\
6.1757434	2.1637247\\
6.2787829	1.7026411\\
6.3444557	1.2365906\\
6.3732053	0.7683533\\
6.3650783	0.30068003\\
6.3194093	-0.16348392\\
6.2363137	-0.62055057\\
6.1167445	-1.0678854\\
5.9621643	-1.502593\\
5.7738645	-1.9223771\\
5.5532934	-2.3245299\\
5.3018843	-2.7060893\\
5.0212249	-3.0643189\\
4.7133732	-3.3971095\\
4.3811226	-3.702746\\
4.0268936	-3.9794052\\
3.6534933	-4.2250015\\
3.2638295	-4.4383517\\
2.8606701	-4.6195438\\
2.447094	-4.7679504\\
2.0260201	-4.8823021\\
1.6005758	-4.9614386\\
1.1738836	-5.0053835\\
0.74907042	-5.015144\\
0.32896046	-4.9916574\\
-0.083298951	-4.9352917\\
-0.4845472	-4.8467587\\
-0.87228848	-4.7277753\\
-1.2440935	-4.5802195\\
-1.5974673	-4.4056431\\
-1.9301296	-4.2056099\\
-2.2402641	-3.9821848\\
-2.5260429	-3.7377818\\
-2.7854625	-3.4751168\\
-3.0173272	-3.1967922\\
-3.2209188	-2.9054728\\
-3.3957783	-2.6037947\\
-3.5413956	-2.2944679\\
-3.6574365	-1.9805134\\
-3.7444708	-1.6645835\\
-3.8035283	-1.3488282\\
-3.8357253	-1.0350618\\
-3.8420369	-0.72507251\\
-3.8234036	-0.4209548\\
-3.7806245	-0.12519589\\
-3.7145531	0.15957554\\
-3.6263372	0.43096027\\
-3.517371	0.68673614\\
-3.3893025	0.92502154\\
-3.2438563	1.1440079\\
-3.0829616	1.3422721\\
-2.9086711	1.5184849\\
-2.7232897	1.6717281\\
-2.5292617	1.801186\\
-2.3291533	1.9063771\\
-2.1254059	1.9870973\\
-1.9205666	2.0435274\\
-1.7168681	2.0762\\
-1.5166401	2.0862074\\
-1.3219854	2.0748121\\
-1.1350998	2.0435808\\
-0.95805082	1.9942051\\
-0.79267904	1.9286713\\
-0.64050499	1.8491329\\
-0.50280568	1.7577619\\
-0.38056338	1.6568422\\
-0.27442507	1.54887\\
-0.18503261	1.4364382\\
-0.11274937	1.3221876\\
-0.057728223	1.2087068\\
-0.020003584	1.0985113\\
0.00095484031	0.99408072\\
0.0059418845	0.89785294\\
-0.0039510073	0.81208342\\
-0.027470333	0.73889778\\
-0.063212863	0.68017313\\
-0.1096713	0.63766603\\
-0.16504657	0.61291151\\
-0.22725234	0.60689177\\
-0.29386385	0.62030406\\
-0.36227571	0.65345818\\
-0.43019443	0.70645237\\
-0.49519603	0.77911208\\
-0.55489139	0.87096381\\
-0.6068512	0.98110745\\
-0.64852853	1.1082256\\
-0.67737352	1.2505535\\
-0.69115882	1.4059655\\
-0.68797116	1.5722396\\
-0.66613018	1.746983\\
-0.62427308	1.9277266\\
-0.56089612	2.1118147\\
-0.47466904	2.2962092\\
-0.36453913	2.4776625\\
-0.23021485	2.652895\\
-0.071752607	2.8185259\\
0.11031672	2.9713331\\
0.31520788	3.1080518\\
0.54217551	3.2257348\\
0.78988225	3.3216353\\
1.0564962	3.3928586\\
1.3394499	3.4366059\\
1.6358549	3.4504102\\
1.9428846	3.432476\\
2.2576451	3.3815668\\
2.576903	3.2967549\\
2.8968614	3.1773822\\
};


\addplot [color=red, draw=none, mark size=0.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
5.3967516	1.1390409\\
5.4864631	0.5788023\\
5.5249392	0.01388676\\
5.5113787	-0.55006425\\
5.4455381	-1.1076478\\
5.3277718	-1.6534751\\
5.1590562	-2.1822445\\
4.9408141	-2.6886867\\
4.6749842	-3.1681139\\
4.3640616	-3.6160141\\
4.0110234	-4.0282163\\
3.6190331	-4.4008641\\
3.1917484	-4.7302492\\
2.7334118	-5.0132488\\
2.248395	-5.2474182\\
1.7418374	-5.4304456\\
1.2184734	-5.5607678\\
0.68348236	-5.6373542\\
0.14224325	-5.6598472\\
-0.4002004	-5.6284523\\
-0.93844481	-5.5437884\\
-1.4672007	-5.4067047\\
-1.9811649	-5.2185593\\
-2.4758738	-4.9811195\\
-2.9466023	-4.6968241\\
-3.3885948	-4.3685044\\
-3.7977597	-3.9992569\\
-4.17017	-3.592595\\
-4.5026423	-3.1524206\\
-4.7924008	-2.6827829\\
-5.036863	-2.1881297\\
-5.2338319	-1.6730324\\
-5.3817259	-1.1421035\\
-5.4795517	-0.59997993\\
-5.5266334	-0.051480936\\
-5.5226513	0.49818748\\
-5.4679772	1.044164\\
-5.3633578	1.5815355\\
-5.2100827	2.1056066\\
-5.0098181	2.6117791\\
-4.7644798	3.0957086\\
-4.4764792	3.5528491\\
-4.1485108	3.9788662\\
-3.7836229	4.3699389\\
-3.3850981	4.7225325\\
-2.9566045	5.0334713\\
-2.5017547	5.2998255\\
-2.0247795	5.51906\\
-1.5296757	5.6891945\\
-1.0206271	5.8085712\\
-0.50225486	5.875916\\
0.020738043	5.8903783\\
0.54389527	5.8515089\\
1.0626083	5.7594442\\
1.5723301	5.615038\\
2.0684821	5.4195725\\
2.5467716	5.1745324\\
3.0029912	4.8818201\\
3.4330438	4.5437937\\
3.8328066	4.163488\\
4.1984965	3.7442109\\
4.5266209	3.2898261\\
4.8139785	2.804253\\
5.0576414	2.2917494\\
5.2550424	1.7572562\\
5.4042615	1.2058524\\
5.5036829	0.64259571\\
5.5519948	0.072792456\\
5.5481991	-0.49823824\\
5.4917607	-1.0651389\\
5.3829619	-1.6221819\\
5.2225782	-2.1641991\\
5.0120478	-2.6857137\\
4.7529562	-3.1818751\\
4.4473815	-3.648178\\
4.0983027	-4.079916\\
3.7089816	-4.4730483\\
3.2826583	-4.8240514\\
2.8232897	-5.1294418\\
2.3350271	-5.386314\\
1.8226502	-5.592041\\
1.2913514	-5.7446752\\
0.74607103	-5.8429295\\
0.19180851	-5.8860033\\
-0.36614796	-5.8736207\\
-0.92240931	-5.8060705\\
-1.4715024	-5.6840402\\
-2.0082425	-5.5085487\\
-2.5278067	-5.2811827\\
-3.025119	-5.0041035\\
-3.4953587	-4.679945\\
-3.9337836	-4.3117791\\
-4.3364137	-3.9027898\\
-4.6998041	-3.4564919\\
-5.0206248	-2.9770121\\
-5.2959917	-2.4688887\\
-5.5233983	-1.9367399\\
-5.7006621	-1.3852564\\
-5.826347	-0.81918623\\
-5.8994862	-0.24343863\\
-5.9196271	0.33683102\\
-5.8865231	0.91590573\\
-5.8006283	1.4888412\\
-5.6627354	2.0507053\\
-5.47419	2.5967038\\
-5.2369044	3.1220803\\
-4.9532886	3.6218899\\
-4.625903	4.0915695\\
-4.257605	4.5267911\\
-3.8514457	4.9236365\\
-3.4110368	5.2785685\\
-2.9403642	5.5883174\\
-2.4437342	5.8499974\\
-1.9252209	6.0612116\\
-1.3889691	6.2199276\\
-0.83960817	6.3244676\\
-0.28216927	6.3736607\\
0.27840947	6.3668781\\
0.83743169	6.3039749\\
1.3903285	6.1852232\\
1.9323853	6.0115245\\
2.4588513	5.7843178\\
2.9647582	5.5057076\\
3.4458726	5.1777568\\
3.8978064	4.8031534\\
4.3165758	4.3848221\\
4.6982155	3.9266298\\
5.0390346	3.4328486\\
5.3357409	2.9080362\\
5.5855539	2.3563893\\
5.7859569	1.782818\\
5.9347255	1.1928623\\
6.0301999	0.592255\\
6.0711988	-0.013531519\\
6.056906	-0.61877388\\
5.9869586	-1.2178733\\
5.8616003	-1.8053335\\
5.681883	-2.3752999\\
5.4494362	-2.9222118\\
5.1662276	-3.441128\\
4.8349297	-3.9272387\\
4.4584507	-4.3763814\\
4.040115	-4.7844751\\
3.5839453	-5.1476096\\
3.094167	-5.4624279\\
2.5756066	-5.7259913\\
2.032793	-5.9360945\\
1.4708134	-6.0909757\\
0.89490063	-6.1893083\\
0.31095545	-6.2303572\\
-0.27560128	-6.2141342\\
-0.85907866	-6.1410723\\
-1.4343796	-6.0121146\\
-1.9959532	-5.8284281\\
-2.5386943	-5.5917429\\
-3.0575875	-5.3042908\\
-3.5479178	-4.968897\\
-4.0048383	-4.5887833\\
-4.4244646	-4.1672721\\
-4.8032456	-3.7079547\\
-5.1375974	-3.21523\\
-5.4247123	-2.6937368\\
-5.6624426	-2.1481701\\
-5.8487359	-1.5833165\\
-5.9821746	-1.0039912\\
-6.0618473	-0.41503057\\
-6.0871985	0.17811942\\
-6.0583893	0.77009928\\
-5.9759275	1.3556436\\
-5.8406983	1.9298774\\
-5.6540486	2.4880818\\
-5.4179549	3.0252325\\
-5.1349303	3.5363569\\
-4.8077151	4.0167423\\
-4.4390563	4.4622334\\
-4.0322979	4.8687891\\
-3.5908346	5.2330165\\
-3.1188513	5.5514996\\
-2.6204033	5.8214517\\
-2.0998526	6.0403752\\
-1.5615201	6.2062441\\
-1.0100759	6.3173661\\
-0.45050532	6.3726568\\
0.11217768	6.3715162\\
0.67337023	6.313839\\
1.2283156	6.2001142\\
1.772365	6.0312627\\
2.3005476	5.809003\\
2.8083385	5.5351604\\
3.2911257	5.2121264\\
3.7446471	4.8423998\\
4.1647776	4.4291472\\
4.5475188	3.9766592\\
4.8892689	3.4892015\\
5.1869104	2.9712397\\
5.4377026	2.4273847\\
5.6390311	1.8627427\\
5.788886	1.2828627\\
5.8855719	0.69341174\\
5.9279153	0.099861119\\
5.9151494	-0.49234822\\
5.8472077	-1.0772135\\
5.7247957	-1.6490041\\
5.5490875	-2.2021441\\
5.3216447	-2.7316786\\
5.0446761	-3.232762\\
4.72078	-3.7008867\\
4.353183	-4.1317827\\
3.94515	-4.5216592\\
3.501047	-4.8665278\\
3.0250069	-5.1635969\\
2.5216919	-5.4102926\\
1.9962958	-5.6045598\\
1.4537765	-5.7448465\\
0.89963392	-5.8301948\\
0.33924042	-5.8602788\\
-0.22187277	-5.8354238\\
-0.77853223	-5.756283\\
-1.3253723	-5.6237207\\
-1.857356	-5.4389968\\
-2.3693408	-5.2039904\\
-2.856672	-4.921204\\
-3.3147972	-4.5935217\\
-3.7393298	-4.2241816\\
-4.1265854	-3.8166026\\
-4.4733251	-3.3746076\\
-4.7767907	-2.9022837\\
-5.0343006	-2.4042892\\
-5.2436981	-1.8852466\\
-5.403424	-1.3496845\\
-5.5124096	-0.80230739\\
-5.5702234	-0.24772359\\
-5.5766921	0.3088375\\
-5.5320583	0.86241861\\
-5.4371041	1.4080011\\
-5.2930396	1.9409587\\
-5.1013944	2.4567113\\
-4.8643514	2.950465\\
-4.5842875	3.4178841\\
-4.2639996	3.8545708\\
-3.90641	4.2565214\\
-3.5145379	4.6203313\\
-3.0920093	4.9427751\\
-2.6425733	5.2209645\\
-2.1705336	5.4521904\\
-1.6798449	5.6343808\\
-1.1745011	5.7660657\\
-0.65885457	5.8459543\\
-0.13760041	5.8730763\\
0.38452129	5.8470005\\
0.90313986	5.7678738\\
1.4140534	5.6363597\\
1.9126514	5.4536991\\
2.3945525	5.2214567\\
2.8553942	4.9415569\\
3.2912367	4.6162546\\
3.6982446	4.2481417\\
4.0724718	3.8405927\\
4.4104072	3.3971381\\
4.7089545	2.9216861\\
4.9652301	2.4183478\\
5.1765436	1.891477\\
5.3407618	1.3459614\\
5.4560241	0.78685737\\
5.5211229	0.21934202\\
5.5349309	-0.3513777\\
5.4967732	-0.9201921\\
5.4065478	-1.481622\\
5.2648522	-2.0302031\\
5.0727026	-2.5609283\\
4.8315429	-3.0690628\\
4.5433979	-3.5497343\\
4.2108455	-3.998405\\
3.836919	-4.4106402\\
3.4245787	-4.7829487\\
2.9775888	-5.1117521\\
2.5000372	-5.393814\\
1.9965461	-5.6264077\\
1.471591	-5.8073805\\
0.93009441	-5.9350822\\
0.37685771	-6.0083627\\
-0.18266994	-6.0265496\\
-0.74342247	-5.9895656\\
-1.3001681	-5.8977589\\
-1.8477572	-5.7518662\\
-2.381076	-5.5530386\\
-2.8951182	-5.3029212\\
-3.38519	-5.003705\\
-3.8463594	-4.658203\\
-4.2746247	-4.26918\\
-4.6658732	-3.8399779\\
-5.0167405	-3.374104\\
-5.3239473	-2.8757056\\
-5.5847917	-2.3492659\\
-5.796808	-1.7995048\\
-5.9580531	-1.2311832\\
-6.0669761	-0.64919261\\
-6.1227524	-0.058411376\\
-6.12482	0.53577073\\
-6.0731821	1.1277093\\
-5.9683511	1.7121649\\
-5.8112736	2.2842401\\
-5.6031347	2.8390507\\
-5.3459765	3.3715423\\
-5.0422259	3.8766677\\
-4.6944448	4.3498463\\
-4.3056227	4.7868186\\
-3.8788155	5.1836898\\
-3.4177807	5.536642\\
-2.9265917	5.8425175\\
-2.4096281	6.0985101\\
-1.8708525	6.3022679\\
-1.3150866	6.4516687\\
-0.74695449	6.5451035\\
-0.17143029	6.5814658\\
0.40629589	6.5602664\\
0.98164576	6.4814498\\
1.5495069	6.3456423\\
2.1051865	6.1538483\\
2.6437604	5.9077224\\
3.1602766	5.6094389\\
3.6499725	5.2615852\\
4.1084382	4.8668298\\
4.5312538	4.4288385\\
4.9145389	3.9516258\\
5.2547246	3.4397315\\
5.5484938	2.8982199\\
5.7930579	2.3316699\\
5.9859016	1.7453026\\
6.1251429	1.1446059\\
6.2090273	0.53553014\\
6.2366172	-0.076023938\\
6.2074157	-0.68414113\\
6.1214364	-1.2833389\\
5.9793613	-1.8680097\\
5.7826534	-2.4325475\\
5.5332417	-2.9716592\\
5.2338501	-3.4803119\\
4.8870169	-3.9543741\\
4.4960293	-4.3896015\\
4.0647262	-4.7818841\\
3.5972814	-5.1276998\\
3.0980456	-5.4243879\\
2.5720886	-5.6692606\\
2.0243373	-5.8602741\\
1.4598716	-5.9959561\\
0.88433786	-6.0753986\\
0.3030153	-6.0983884\\
-0.27829082	-6.065066\\
-0.85414858	-5.9760851\\
-1.4192658	-5.8324759\\
-1.9683829	-5.6357083\\
-2.4964494	-5.3877808\\
-2.9987242	-5.0911855\\
-3.4705846	-4.7487987\\
-3.9077336	-4.363839\\
-4.3063538	-3.9398668\\
-4.6629536	-3.4808175\\
-4.9746898	-2.990896\\
-5.238984	-2.4746126\\
-5.4537338	-1.9366012\\
-5.617162	-1.3817233\\
-5.7281798	-0.81453659\\
-5.7860678	-0.24015567\\
-5.7906916	0.33623424\\
-5.742479	0.90931886\\
-5.6421304	1.4739754\\
-5.4907967	2.0254889\\
-5.2902468	2.5590115\\
-5.0426033	3.0698546\\
-4.750372	3.5531139\\
-4.4163271	4.0044774\\
-4.0434609	4.4199486\\
-3.6350278	4.7958938\\
-3.1948359	5.1287449\\
-2.7270146	5.415493\\
-2.2357533	5.6534928\\
-1.7252203	5.8405924\\
-1.199775	5.9749743\\
-0.66409194	6.0553979\\
-0.12290078	6.0809342\\
0.41891496	6.0513604\\
0.95662441	5.9668559\\
1.4858733	5.8280323\\
2.001803	5.6361218\\
2.499951	5.3927865\\
2.9759657	5.1001489\\
3.4256923	4.7605886\\
3.8448167	4.377181\\
4.2295252	3.9531084\\
4.5762952	3.4922096\\
4.8818792	2.9985342\\
5.1433317	2.4766072\\
5.3580433	1.9311902\\
5.5237543	1.3673695\\
5.63861	0.79030334\\
5.701358	0.2052392\\
5.7110715	-0.38216075\\
5.6672005	-0.96639984\\
5.569909	-1.5420707\\
5.4197123	-2.1037089\\
5.21795	-2.6458699\\
4.966124	-3.1637054\\
4.6665426	-3.6522532\\
4.3218673	-4.1070029\\
3.9353015	-4.5235316\\
3.5099648	-4.8980349\\
3.0498902	-5.2269063\\
2.5591215	-5.507312\\
2.0424631	-5.7365918\\
1.5048508	-5.9126538\\
0.95137436	-6.0338002\\
0.38713014	-6.0990567\\
-0.18257096	-6.1080115\\
-0.75257782	-6.0608259\\
-1.317139	-5.9580875\\
-1.8709517	-5.8007513\\
-2.408872	-5.5901068\\
-2.9256718	-5.3281234\\
-3.4167831	-5.0172846\\
-3.8774468	-4.6605651\\
-4.3034983	-4.2611177\\
-4.6907687	-3.8224844\\
-5.0362155	-3.3483572\\
-5.3366538	-2.8429767\\
-5.5892792	-2.3110684\\
-5.7917441	-1.7577593\\
-5.9424706	-1.1875947\\
-6.0402386	-0.6055682\\
-6.0842571	-0.016767977\\
-6.0742813	0.57343043\\
-6.0105782	1.1594195\\
-5.8938318	1.7363104\\
-5.7254103	2.2989734\\
-5.5068762	2.8426751\\
-5.2403921	3.362411\\
-4.9285591	3.8534524\\
-4.5741579	4.3112659\\
-4.1803534	4.7316477\\
-3.7505915	5.1110049\\
-3.2888238	5.445876\\
-2.7990212	5.7333366\\
-2.2854546	5.9706586\\
-1.7524636	6.1556504\\
-1.2046986	6.2865567\\
-0.64681913	6.3621558\\
-0.084029218	6.3816264\\
0.47878037	6.3445551\\
1.0370259	6.251111\\
1.5860117	6.102128\\
2.1209012	5.8989125\\
2.6368227	5.6434205\\
3.1292484	5.3376871\\
3.5936801	4.9843837\\
4.0259168	4.5865367\\
4.4218637	4.148026\\
4.7776992	3.6730007\\
5.0900955	3.1660446\\
5.3560445	2.6319438\\
5.573015	2.075431\\
5.738858	1.5019211\\
5.8517515	0.91709902\\
5.9104282	0.32680622\\
5.9140242	-0.2634938\\
5.8624341	-0.84785601\\
5.7557565	-1.4210639\\
5.5950896	-1.9774137\\
5.3822736	-2.5113702\\
5.1195495	-3.0178951\\
4.8093038	-3.4926987\\
4.4547559	-3.9311777\\
4.0590297	-4.3295673\\
3.6264091	-4.6839729\\
3.1610068	-4.9914183\\
2.667542	-5.2493162\\
2.1507689	-5.4554924\\
1.6159377	-5.6081858\\
1.0683382	-5.7062728\\
0.51350338	-5.7493283\\
-0.043499299	-5.7375026\\
-0.5972586	-5.6712247\\
-1.1421257	-5.5513099\\
-1.6730381	-5.3791232\\
-2.185415	-5.1565606\\
-2.6740335	-4.8858855\\
-3.1343944	-4.5698488\\
-3.5624077	-4.2115329\\
-3.9540085	-3.8144751\\
-4.3059711	-3.3823032\\
-4.6152214	-2.9191988\\
-4.8792033	-2.4294731\\
-5.0957317	-1.9177803\\
-5.2631946	-1.3886911\\
-5.3803854	-0.84675947\\
-5.4463759	-0.29669518\\
-5.4608158	0.25631804\\
-5.4239384	0.80720895\\
-5.3364859	1.3509724\\
-5.199445	1.8826902\\
-5.0142489	2.3976877\\
-4.7828851	2.8914072\\
-4.5077702	3.3591824\\
-4.1917158	3.7965258\\
-3.8375528	4.1996037\\
-3.4483342	4.5648664\\
-3.0276441	4.8888613\\
-2.5795068	5.1685239\\
-2.1080386	5.4012342\\
-1.6173777	5.5848623\\
-1.1116728	5.7176922\\
-0.59518951	5.7983787\\
-0.072786433	5.8260704\\
0.45079345	5.8003771\\
0.97105153	5.7212465\\
1.4834659	5.589242\\
1.9835446	5.4054534\\
2.46676	5.1714371\\
2.9286634	4.8892513\\
3.3651749	4.561071\\
3.7722979	4.1896523\\
4.1462472	3.7780854\\
4.4833849	3.3299154\\
4.7804924	2.8490105\\
5.0346775	2.3397344\\
5.2433959	1.8065582\\
5.4042391	1.2542316\\
5.5154334	0.68768729\\
5.5755868	0.11193972\\
5.5837875	-0.46743188\\
5.5395366	-1.045115\\
5.4427509	-1.6157092\\
5.2938729	-2.1738331\\
5.0938968	-2.7144653\\
4.8444694	-3.2324965\\
4.5476285	-3.7230976\\
4.2060024	-4.1815576\\
3.8224882	-4.6035011\\
3.4000426	-4.985126\\
2.942391	-5.3226437\\
2.4535734	-5.6127603\\
1.9381508	-5.8527372\\
1.4005668	-6.0400479\\
0.84554896	-6.1729735\\
0.27795021	-6.2499989\\
-0.29671187	-6.2701791\\
-0.87311112	-6.2332495\\
-1.4462332	-6.1394211\\
-2.0107169	-5.9893371\\
-2.5609366	-5.7840753\\
-3.0920876	-5.5252119\\
-3.5990798	-5.2149965\\
-4.07706	-4.8560764\\
-4.5214142	-4.4516477\\
-4.9280334	-4.0050282\\
-5.2930705	-3.5199414\\
-5.6130664	-3.0006392\\
-5.8851839	-2.4515474\\
-6.1065453	-1.8777192\\
-6.2750067	-1.2843879\\
-6.3889787	-0.67650574\\
-6.4473272	-0.059405458\\
-6.4494306	0.56133152\\
-6.3951719	1.1802016\\
-6.2849924	1.7912414\\
-6.1199188	2.3893013\\
-5.9012511	2.9693182\\
-5.6306992	3.5260901\\
-5.3106346	4.0543456\\
-4.9440551	4.5490829\\
-4.5341873	5.0057103\\
-4.0844526	5.4201677\\
-3.5986253	5.7885965\\
-3.0809501	6.1076934\\
-2.5358293	6.374564\\
-1.9682587	6.5866113\\
-1.3830298	6.741705\\
-0.78514376	6.8382051\\
-0.17968784	6.8750999\\
0.42793886	6.8520321\\
1.0323519	6.7691005\\
1.6283901	6.6269272\\
2.2108186	6.4267331\\
2.7746206	6.1702687\\
3.3147354	5.859854\\
3.8257754	5.4986039\\
4.3032299	5.089577\\
4.7428002	4.6366192\\
5.1404779	4.1440252\\
5.4924824	3.6168581\\
5.7954743	3.0601057\\
6.0466196	2.4792959\\
6.243543	1.8795808\\
6.3843441	1.2665674\\
6.4677879	0.64638969\\
6.4930726	0.025129418\\
6.4601272	-0.59146426\\
6.3694358	-1.1977274\\
6.2220226	-1.7883031\\
6.0195009	-2.3577286\\
5.7641462	-2.9007736\\
5.458618	-3.4127166\\
5.1062403	-3.8892324\\
4.7101457	-4.32651\\
4.2745551	-4.7205012\\
3.8035142	-5.0681308\\
3.3019832	-5.3664373\\
2.774762	-5.6132869\\
2.2269421	-5.8068778\\
1.6634359	-5.9460174\\
1.0895732	-6.0299442\\
0.51107122	-6.0583983\\
-0.066868495	-6.0316241\\
-0.63911651	-5.950277\\
-1.2003168	-5.8153588\\
-1.7454271	-5.6282995\\
-2.269842	-5.3909461\\
-2.7686943	-5.1058168\\
-3.2379187	-4.775722\\
-3.6734471	-4.4037891\\
-4.0714853	-3.9933707\\
-4.428673	-3.5480609\\
-4.7422211	-3.0718546\\
-5.0097221	-2.5690667\\
-5.2289523	-2.0444549\\
-5.3983449	-1.5025071\\
-5.5165398	-0.94795956\\
-5.5827304	-0.38561352\\
-5.596637	0.17946232\\
-5.5585201	0.74197329\\
-5.4691467	1.2967906\\
-5.3294079	1.8390999\\
-5.140708	2.3642858\\
-4.9050648	2.8675698\\
-4.6249568	3.3443855\\
-4.303281	3.790212\\
-3.9428411	4.201087\\
-3.5467253	4.5732153\\
-3.118561	4.903323\\
-2.6624752	5.1884146\\
-2.1828392	5.4259127\\
-1.6838158	5.613577\\
-1.1695001	5.7495852\\
-0.64416703	5.8325893\\
-0.11271034	5.8617222\\
0.4197299	5.8366411\\
0.94852604	5.7573915\\
1.4691208	5.6246048\\
1.9771283	5.4392888\\
2.4677163	5.2031775\\
2.936566	4.9181783\\
3.3793087	4.5867681\\
3.7919874	4.211741\\
4.1708275	3.7960215\\
4.5121733	3.3433152\\
4.812816	2.8577916\\
5.0698501	2.3439687\\
5.2808188	1.8061242\\
5.4435023	1.2485578\\
5.5561147	0.67658845\\
5.6172257	0.095211782\\
5.6259972	-0.4900871\\
5.5817127	-1.0740755\\
5.4844146	-1.6513482\\
5.3347057	-2.2164344\\
5.1334975	-2.7640463\\
4.8824556	-3.2890919\\
4.5836377	-3.7865669\\
4.2396298	-4.2518412\\
3.853136	-4.6807466\\
3.4273572	-5.0694967\\
2.9662063	-5.4139904\\
2.4734477	-5.7110231\\
1.9535978	-5.9576352\\
1.4111392	-6.1516857\\
0.85111727	-6.2911077\\
0.2783279	-6.3743824\\
-0.30195651	-6.4004439\\
-0.88457876	-6.3689771\\
-1.4642057	-6.2802107\\
-2.0351386	-6.134744\\
-2.5921361	-5.9336172\\
-3.1303478	-5.6782807\\
-3.6446235	-5.3709153\\
-4.1299737	-5.0142173\\
-4.5819456	-4.6111824\\
-4.9961735	-4.165193\\
-5.3689405	-3.6798931\\
-5.6968481	-3.1592802\\
-5.9766011	-2.6081656\\
-6.2056344	-2.0314635\\
-6.3817038	-1.434213\\
-6.5031818	-0.8213896\\
-6.5687567	-0.19832097\\
-6.5778384	0.4294019\\
-6.530266	1.055756\\
-6.4265128	1.67505\\
-6.2674763	2.2818844\\
-6.0543539	2.8713113\\
-5.7890946	3.4378345\\
-5.4741266	3.976069\\
-5.1123008	4.4811407\\
-4.7066055	4.9484388\\
-4.2606381	5.3735298\\
-3.7782495	5.7526712\\
-3.263551	6.0825914\\
-2.721011	6.360213\\
-2.1554051	6.5830105\\
-1.5713004	6.7488184\\
-0.97378905	6.8560036\\
-0.36808016	6.9034884\\
0.24051162	6.8908545\\
0.84660653	6.8182968\\
1.4450391	6.6864224\\
2.0307962	6.4964209\\
2.5984923	6.2502468\\
3.1431111	5.9503603\\
3.6597397	5.5996279\\
4.1437638	5.2011863\\
4.590778	4.7587435\\
4.996702	4.2767547\\
5.3579272	3.7599249\\
5.6711426	3.2134038\\
5.933549	2.6423887\\
6.1428233	2.0520418\\
6.2970395	1.4483065\\
6.3948349	0.83670128\\
6.4353707	0.22306771\\
6.4185054	-0.38667638\\
6.3445991	-0.98707001\\
6.2146078	-1.5727683\\
6.0300357	-2.1383778\\
5.793106	-2.6788096\\
5.5063101	-3.1895394\\
5.1728112	-3.6664035\\
4.7956529	-4.1056557\\
4.378739	-4.5036\\
3.9260808	-4.8568456\\
3.4421659	-5.1626799\\
2.9316954	-5.4188505\\
2.3997679	-5.6235726\\
1.8513719	-5.7755607\\
1.2915502	-5.8740316\\
0.72557727	-5.9187867\\
0.15879802	-5.9100401\\
-0.40350203	-5.8483869\\
-0.95629601	-5.7347151\\
-1.4946741	-5.5703153\\
-2.0140309	-5.3569728\\
-2.5097335	-5.0968833\\
-2.97745	-4.7925025\\
-3.4135192	-4.4465996\\
-3.8141719	-4.062453\\
-4.1762802	-3.6435931\\
-4.4967396	-3.1938555\\
-4.7733497	-2.7170296\\
-5.0040078	-2.2173264\\
-5.1869485	-1.6994033\\
-5.320989	-1.1676855\\
-5.405164	-0.62686644\\
-5.4392953	-0.081334585\\
-5.4233391	0.46376791\\
-5.3578477	1.0034187\\
-5.2439131	1.5330852\\
-5.0829109	2.048128\\
-4.8766136	2.5440171\\
-4.6271677	3.0162374\\
-4.3369864	3.4606106\\
-4.0087393	3.8732499\\
-3.6454186	4.2503918\\
-3.2504987	4.5886636\\
-2.8274738	4.8851453\\
-2.3801132	5.1371132\\
-1.9123659	5.342332\\
-1.4281128	5.4988782\\
-0.93171189	5.6053616\\
-0.42750285	5.6606669\\
0.080010486	5.6641279\\
0.58670893	5.6155013\\
1.0881789	5.515195\\
1.5798123	5.3642509\\
2.0574501	5.163889\\
2.5169556	4.915799\\
2.9543219	4.6219025\\
3.365427	4.284627\\
3.74641	3.9069082\\
4.0937461	3.4920008\\
4.4043551	3.0434981\\
4.6753237	2.5653239\\
4.9038592	2.0617854\\
5.0876443	1.5375285\\
5.2246542	0.99727156\\
5.3133508	0.4455817\\
5.3525011	-0.11221653\\
5.3412723	-0.6710659\\
5.2793157	-1.225471\\
5.1667487	-1.7703564\\
5.0042298	-2.3006902\\
4.7930896	-2.8113471\\
4.535103	-3.2974077\\
4.2324808	-3.754304\\
};


\addplot [color=gray, draw=none, mark size=0.5pt, mark=*, mark options={solid, gray}]
  table[row sep=crcr]{%
-6.924016	-4.7182532\\
-7.2595667	-4.1503673\\
-7.5508836	-3.5604902\\
-7.7970709	-2.9520923\\
-7.996769	-2.329024\\
-8.1484635	-1.6952256\\
-8.2511999	-1.0545625\\
-8.3043668	-0.41060203\\
-8.3074926	0.23252012\\
-8.2603529	0.87053851\\
-8.1631442	1.4994769\\
-8.016211	2.1155132\\
-7.8203072	2.7149036\\
-7.5764925	3.2935783\\
-7.2862902	3.8476676\\
-6.9511848	4.3738066\\
-6.5732472	4.8688075\\
-6.1548905	5.32983\\
-5.6988969	5.7539208\\
-5.2084199	6.1385223\\
-4.6869602	6.4813399\\
-4.1384495	6.7808674\\
-3.5668713	7.036179\\
-2.9766431	7.2466167\\
-2.3723176	7.4118317\\
-1.7583333	7.5319249\\
-1.1390018	7.6071107\\
-0.51830856	7.6377443\\
0.10022348	7.6240276\\
0.71277055	7.5662134\\
1.3158537	7.4649877\\
1.9060364	7.32119\\
2.4800413	7.1358002\\
3.0341754	6.9102013\\
3.5653753	6.6455448\\
4.0702888	6.3437396\\
4.545884	6.0068991\\
4.9895096	5.6369864\\
5.3985736	5.2363306\\
5.7706752	4.8072754\\
6.1038395	4.3525879\\
6.3963904	3.8752602\\
6.6470688	3.3780788\\
6.8546828	2.8639571\\
7.0183803	2.3361834\\
7.1377463	1.797971\\
7.2126887	1.2520682\\
7.2433678	0.70179963\\
7.2300216	0.15037523\\
7.1731186	-0.39884338\\
7.0735051	-0.94273117\\
6.9324279	-1.4779934\\
6.7511802	-2.001617\\
6.5312125	-2.5103491\\
6.2740882	-3.0015512\\
5.9816606	-3.4726269\\
5.6561209	-3.9211915\\
5.2995642	-4.3448126\\
4.9139616	-4.7411729\\
4.5016038	-5.1081244\\
4.0651789	-5.4436503\\
3.6067711	-5.7463004\\
3.1290507	-6.0142651\\
2.6342444	-6.2458851\\
2.1247211	-6.4398876\\
1.6032891	-6.5951038\\
1.0722388	-6.710669\\
0.53416483	-6.7856013\\
-0.0080006004	-6.8190147\\
-0.55166743	-6.8104913\\
-1.0942867	-6.7601618\\
-1.6331148	-6.6680498\\
-2.1649239	-6.534242\\
-2.6865664	-6.359248\\
-3.1953734	-6.1439101\\
-3.6887211	-5.8893847\\
-4.16401	-5.5969519\\
-4.6178772	-5.2681679\\
-5.047299	-4.9050246\\
-5.4500522	-4.5094367\\
-5.8239735	-4.0835126\\
-6.1664552	-3.6298559\\
-6.4751197	-3.1509615\\
-6.7477458	-2.6491181\\
-6.9824034	-2.1269515\\
-7.1776565	-1.5872643\\
-7.3319032	-1.0331794\\
-7.4433192	-0.46814755\\
-7.5102428	0.10441944\\
-7.5316938	0.68155997\\
-7.5067677	1.2595684\\
-7.4349263	1.8346489\\
-7.3155835	2.4025496\\
-7.1486536	2.9595462\\
-6.9345609	3.5021214\\
-6.6743165	4.0268225\\
-6.3693236	4.5300014\\
-6.0210978	5.0079493\\
-5.6314077	5.4575325\\
-5.2021862	5.8761067\\
-4.7360844	6.2611415\\
-4.2361835	6.6100432\\
-3.7057642	6.9201483\\
-3.1481124	7.1893066\\
-2.5665873	7.4159645\\
-1.9651991	7.5990169\\
-1.3482248	7.737273\\
-0.71992415	7.8294847\\
-0.084341249	7.8748327\\
0.55465804	7.8731397\\
1.1927842	7.8245462\\
1.8256935	7.7291821\\
2.4488623	7.5873252\\
3.0584263	7.3992861\\
3.6502782	7.1662562\\
4.2206347	6.8896191\\
4.7656582	6.5709017\\
5.2815067	6.2115667\\
5.7650059	5.8132006\\
6.2130337	5.3781961\\
6.6228481	4.9092595\\
6.9918072	4.4091864\\
7.3173311	3.8804855\\
7.5972428	3.325752\\
7.8297921	2.7483062\\
8.01369	2.1514021\\
8.1478905	1.5387682\\
8.2314551	0.9143777\\
8.2638542	0.2818222\\
8.2450795	-0.35512085\\
8.1756763	-0.99274466\\
8.0562182	-1.6268137\\
7.8869359	-2.2533122\\
7.6683691	-2.8682818\\
7.401698	-3.4677168\\
7.088799	-4.0478322\\
6.7315443	-4.6049416\\
6.3322367	-5.1349025\\
5.8933086	-5.6337679\\
5.4174968	-6.0985298\\
4.9077119	-6.5264466\\
4.3667402	-6.9146768\\
3.7977129	-7.2599297\\
3.2038961	-7.5592255\\
2.588855	-7.810467\\
1.955755	-8.012477\\
1.3085382	-8.1640664\\
0.65143889	-8.2639623\\
-0.011878039	-8.3111567\\
-0.67721466	-8.3049855\\
-1.3410951	-8.2453959\\
-1.9990684	-8.1328305\\
-2.6470006	-7.9677651\\
-3.2809475	-7.7508522\\
-3.8975117	-7.4833321\\
-4.4935431	-7.1669763\\
-5.0647334	-6.8039124\\
-5.6068204	-6.3963933\\
-6.1168651	-5.9468467\\
-6.5921277	-5.4584936\\
-7.0296315	-4.9343059\\
-7.4256515	-4.3773916\\
-7.7768869	-3.7917004\\
-8.0817943	-3.1808353\\
-8.3384424	-2.5487693\\
-8.5444993	-1.89968\\
-8.6981059	-1.2380708\\
-8.7981574	-0.56847794\\
-8.8438995	0.10467334\\
-8.8345846	0.77751901\\
-8.7699492	1.4451537\\
-8.6512198	2.10351\\
-8.4802472	2.7494981\\
-8.2585311	3.3808803\\
-7.9870476	3.9946059\\
-7.6665625	4.5863829\\
-7.2980692	5.1518012\\
-6.8831111	5.6869669\\
-6.423689	6.1887757\\
-5.9221482	6.6539898\\
-5.3814773	7.0789852\\
-4.8055364	7.4606408\\
-4.1979274	7.7968749\\
-3.5620695	8.0859072\\
-2.9021339	8.3258783\\
-2.2229757	8.5149952\\
-1.5295885	8.6523181\\
-0.82654171	8.7374538\\
-0.11791512	8.769868\\
0.59115595	8.7494082\\
1.2953999	8.6763695\\
1.989872	8.5516949\\
2.670435	8.3764243\\
3.3330505	8.1515504\\
3.9729954	7.8787227\\
4.5856175	7.5598391\\
5.1671406	7.1969536\\
5.7143365	6.7919962\\
6.224095	6.3469673\\
6.6932827	5.8646041\\
7.1193624	5.3481776\\
7.5002972	4.8010101\\
7.8343065	4.2257227\\
8.1196069	3.6251777\\
8.3544312	3.0029844\\
8.5376824	2.362723\\
8.6686445	1.7082297\\
8.7466805	1.0428007\\
8.7711889	0.37050447\\
8.7420978	-0.30414848\\
8.6599766	-0.97698312\\
8.5258018	-1.6438888\\
8.3401907	-2.3011155\\
8.1040542	-2.9443451\\
7.8188019	-3.5692767\\
7.4864304	-4.1721701\\
7.1090803	-4.7493997\\
6.688536	-5.2971812\\
6.2270545	-5.8115783\\
5.7277197	-6.2888362\\
5.1935778	-6.7262828\\
4.627697	-7.1214644\\
4.0331171	-7.4716416\\
3.4132617	-7.7741045\\
2.7724442	-8.0264868\\
2.1142879	-8.2273163\\
1.442353	-8.3754282\\
0.76040928	-8.4696262\\
0.072790661	-8.5088889\\
-0.61642457	-8.4927743\\
-1.3030142	-8.4213301\\
-1.9829743	-8.2950296\\
-2.6522351	-8.1144988\\
-3.3061212	-7.8806695\\
-3.9407874	-7.5949199\\
-4.5524576	-7.2591722\\
-5.1373738	-6.8756044\\
-5.6914462	-6.4465172\\
-6.2107813	-5.9745259\\
-6.6921813	-5.4626207\\
-7.1325278	-4.9141535\\
-7.5283479	-4.3328796\\
-7.8764691	-3.7226793\\
-8.1746263	-3.0875213\\
-8.420732	-2.4316841\\
-8.6130113	-1.7595312\\
-8.749625	-1.0760023\\
-8.8299861	-0.38526341\\
-8.8542408	0.30884288\\
-8.8227343	1.0025907\\
-8.7353357	1.6915737\\
-8.5918287	2.3710826\\
-8.3924556	3.0363923\\
-8.1379379	3.683168\\
-7.8293413	4.3073238\\
-7.4684526	4.9041173\\
-7.0574373	5.4692577\\
-6.598877	5.9990072\\
-6.0958257	6.4900802\\
-5.5515219	6.9393857\\
-4.9699634	7.3436385\\
-4.3555766	7.7001667\\
-3.7126702	8.0070819\\
-3.0455333	8.2629699\\
-2.3593309	8.4664075\\
-1.6593085	8.6163258\\
-0.95072051	8.7121418\\
-0.23827009	8.7538006\\
0.4732573	8.7415414\\
1.179058	8.6757991\\
1.8741434	8.5572432\\
2.5540331	8.3867932\\
3.2146284	8.1656422\\
3.85193	7.8951613\\
4.4616402	7.5771571\\
5.0399124	7.2135383\\
5.5833753	6.8063958\\
6.0889378	6.3583559\\
6.5537596	5.8721209\\
6.9748049	5.3509056\\
7.3494924	4.7978693\\
7.6759023	4.2159491\\
7.9520607	3.6090758\\
8.1764631	2.9811308\\
8.3478956	2.3362936\\
8.465358	1.6788721\\
8.5284018	1.0131863\\
8.537025	0.34355424\\
8.4916036	-0.32525135\\
8.3926805	-0.98887805\\
8.2411786	-1.6429893\\
8.0384679	-2.2832355\\
7.7860351	-2.9055226\\
7.4856439	-3.5056918\\
7.1396322	-4.0797158\\
6.7507625	-4.6239508\\
6.3217241	-5.1351376\\
5.855526	-5.6101417\\
5.3554643	-6.0459179\\
4.8248605	-6.4397059\\
4.2673219	-6.7888376\\
3.6858919	-7.0913799\\
3.0845	-7.3454215\\
2.4669913	-7.5493843\\
1.8371257	-7.7021035\\
1.1991046	-7.8028478\\
0.55667133	-7.8514533\\
-0.086431661	-7.8478688\\
-0.72614659	-7.7922412\\
-1.3586243	-7.6849668\\
-1.9800698	-7.5268241\\
-2.5869966	-7.3190584\\
-3.1758379	-7.0632952\\
-3.7425843	-6.7616464\\
-4.2838433	-6.4161108\\
-4.7962015	-6.0291075\\
-5.2766642	-5.6033269\\
-5.7227206	-5.1418828\\
-6.1314917	-4.6482785\\
-6.5002265	-4.1259766\\
-6.8262627	-3.5781918\\
-7.1074468	-3.0084702\\
-7.3420703	-2.4206208\\
-7.5287732	-1.8190171\\
-7.6660752	-1.2081344\\
-7.7529314	-0.59182808\\
-7.7886102	0.025826039\\
-7.7730515	0.64055768\\
-7.7063943	1.2484081\\
-7.5889082	1.8449437\\
-7.4213026	2.4261514\\
-7.2046254	2.9885638\\
-6.9410197	3.5288994\\
-6.6330804	4.0446546\\
-6.2831729	4.5335055\\
-5.8933136	4.992571\\
-5.4653941	5.4188791\\
-5.0018343	5.8093886\\
-4.5056423	6.1616203\\
-3.9797509	6.4733243\\
-3.4274856	6.7421242\\
-2.8525282	6.9659824\\
-2.258949	7.1435105\\
-1.6512802	7.2738628\\
-1.0334086	7.3563245\\
-0.40971939	7.3899685\\
0.21511604	7.3744863\\
0.83670122	7.3105133\\
1.4504426	7.1991876\\
2.052061	7.0415282\\
2.636958	6.8384189\\
3.2007746	6.5914613\\
3.7397171	6.3029166\\
4.2505178	5.9753054\\
4.7298006	5.6109103\\
5.1741432	5.2119676\\
5.5805228	4.7811946\\
5.9468328	4.3216129\\
6.2714159	3.836401\\
6.5526466	3.3281663\\
6.7887157	2.7995999\\
6.9782079	2.2542097\\
7.1206549	1.6953062\\
7.2160273	1.1261533\\
7.2638758	0.54975282\\
7.2638115	-0.030237948\\
7.2158912	-0.61023887\\
7.1212233	-1.1865097\\
6.9807755	-1.7560699\\
6.7953929	-2.3156071\\
6.5658821	-2.8610671\\
6.2936638	-3.3889519\\
5.9809923	-3.8959422\\
5.6298266	-4.3792891\\
5.2417645	-4.8359611\\
4.8191895	-5.2622616\\
4.3649389	-5.6551734\\
3.881892	-6.0125559\\
3.3726577	-6.3322367\\
2.8399818	-6.6116099\\
2.2870219	-6.8483818\\
1.7175465	-7.0408125\\
1.1349401	-7.1880679\\
0.54243259	-7.2890311\\
-0.056889297	-7.3424181\\
-0.65899683	-7.3471613\\
-1.2606683	-7.3032876\\
-1.8580237	-7.2114398\\
-2.4476422	-7.0720759\\
-3.0258562	-6.8853843\\
-3.5889577	-6.6519827\\
-4.1337178	-6.3733366\\
-4.6574516	-6.0512649\\
-5.1567019	-5.6877037\\
-5.6276815	-5.2846442\\
-6.0671731	-4.8443994\\
-6.472872	-4.369184\\
-6.8424759	-3.8619391\\
-7.1729947	-3.3259848\\
-7.4615845	-2.7649727\\
-7.7060585	-2.1824552\\
-7.9051035	-1.5815471\\
-8.0572112	-0.96576298\\
-8.1608185	-0.33927517\\
-8.2144122	0.29364929\\
-8.2169692	0.92888744\\
-8.1683819	1.5629924\\
-8.0684471	2.1921193\\
-7.9173141	2.8117202\\
-7.7152381	3.4171754\\
-7.462897	4.0046729\\
-7.1614854	4.5711177\\
-6.8124894	5.113131\\
-6.4180661	5.6266803\\
-5.9805237	6.1081669\\
-5.5021034	6.5549231\\
-4.9854793	6.9647298\\
-4.4340688	7.3351655\\
-3.8518204	7.6636583\\
-3.2428748	7.9479894\\
-2.6106415	8.186874\\
-1.9589243	8.3794001\\
-1.2922892	8.5247446\\
-0.61550834	8.6220076\\
0.067092243	8.6704788\\
0.75175513	8.6698396\\
1.4347948	8.6203647\\
2.111836	8.5225774\\
2.777975	8.377074\\
3.4291274	8.1842134\\
4.0616843	7.9447051\\
4.6721894	7.6595846\\
5.2569275	7.3304254\\
5.8123226	6.9589475\\
6.3349263	6.5471753\\
6.8220662	6.0967282\\
7.2709285	5.6098027\\
7.6786601	5.0889473\\
8.0423903	4.5371337\\
8.359943	3.9570011\\
8.6297901	3.3513952\\
8.8506933	2.7235681\\
9.0214425	2.0772832\\
9.1406597	1.4161896\\
9.207322	0.74377432\\
9.2210212	0.063642437\\
9.181769	-0.62000976\\
9.0895419	-1.3025719\\
8.9442771	-1.9799878\\
8.7466998	-2.6484298\\
8.4982906	-3.3041982\\
8.2007452	-3.9433225\\
7.8556554	-4.5611135\\
7.4644388	-5.1535359\\
7.029275	-5.7170092\\
6.5524422	-6.2488539\\
6.0367183	-6.7459649\\
5.4854753	-7.2042815\\
4.901662	-7.6201441\\
4.2883301	-7.9907076\\
3.6487291	-8.314329\\
2.9862359	-8.5895599\\
2.3051568	-8.8140276\\
1.6094711	-8.9850623\\
0.90317979	-9.101002\\
0.18984404	-9.1618911\\
-0.52686275	-9.1677475\\
-1.2419975	-9.1178537\\
-1.9510306	-9.0115625\\
-2.6500312	-8.849482\\
-3.3353032	-8.6330662\\
-4.0030144	-8.3636363\\
-4.6484575	-8.0424759\\
-5.2676674	-7.6712144\\
-5.8568526	-7.2521543\\
-6.4123071	-6.7880769\\
-6.9309609	-6.2817324\\
-7.408992	-5.7364038\\
-7.8432346	-5.1555943\\
-8.2307767	-4.5432095\\
-8.5696181	-3.9027974\\
-8.858466	-3.2375819\\
-9.0959779	-2.5512773\\
-9.2807778	-1.8475741\\
-9.4113373	-1.1306469\\
-9.4861461	-0.40452449\\
-9.5038812	0.32597473\\
-9.4635315	1.0556424\\
-9.3647865	1.7798338\\
-9.2076439	2.4940687\\
-8.9926942	3.1938501\\
-8.7208644	3.8743542\\
-8.393655	4.5307297\\
-8.0129264	5.158842\\
-7.5807893	5.7550828\\
-7.0999057	6.3157001\\
-6.5736068	6.8369666\\
-6.005545	7.3156253\\
-5.3994543	7.749138\\
-4.7595729	8.1351534\\
-4.0900829	8.4716874\\
-3.3956719	8.7568176\\
-2.6812716	8.9890391\\
-1.951668	9.1673785\\
-1.2116197	9.2910903\\
-0.46563902	9.3594222\\
0.28151157	9.3719238\\
1.0247553	9.3287818\\
1.7600665	9.2303501\\
2.4829161	9.0772689\\
3.1889057	8.87028\\
3.8735574	8.6104202\\
4.532704	8.2990802\\
5.1624264	7.9377501\\
5.7589816	7.5280547\\
6.3184359	7.072374\\
6.8373244	6.5736079\\
7.3123929	6.0349997\\
7.7409128	5.4593581\\
8.1201489	4.8499002\\
8.4475424	4.2107389\\
8.7212164	3.5458828\\
8.9395534	2.8597593\\
9.1011306	2.156541\\
9.2048604	1.4409071\\
9.2499593	0.71766172\\
9.2363102	-0.0085132159\\
9.1643227	-0.73248993\\
9.0345778	-1.4497853\\
8.8481013	-2.1557721\\
8.6062594	-2.8459794\\
8.3111597	-3.5156738\\
7.9649364	-4.1607177\\
7.5695209	-4.7768379\\
7.1273787	-5.3599535\\
6.6418308	-5.9057787\\
6.1162473	-6.4110697\\
5.5539566	-6.8730221\\
4.9585337	-7.2888019\\
4.3339088	-7.6553701\\
3.6839172	-7.9704197\\
3.0125457	-8.2319592\\
2.323881	-8.4382253\\
1.6222563	-8.5874981\\
0.91251602	-8.6784472\\
0.19920234	-8.7108526\\
-0.51409839	-8.6852207\\
-1.222997	-8.6017629\\
-1.9223495	-8.4606219\\
-2.6077511	-8.2624299\\
-3.2751117	-8.0088657\\
-3.9206691	-7.7020518\\
-4.5403629	-7.3442434\\
-5.1297494	-6.9379012\\
-5.6848488	-6.4855508\\
-6.2021053	-5.9903303\\
-6.67888	-5.4554475\\
-7.1116713	-4.8848846\\
-7.497539	-4.2826939\\
-7.8337341	-3.6531232\\
-8.11841	-3.00008\\
-8.3493879	-2.3283807\\
-8.5250655	-1.6427062\\
-8.6438914	-0.94825215\\
-8.7052258	-0.24956705\\
-8.7091406	0.44903097\\
-8.655838	1.1437277\\
-8.5456486	1.8300092\\
-8.3792712	2.5031217\\
-8.15751	3.158649\\
-7.8811486	3.7923952\\
-7.551528	4.3998619\\
-7.1705881	4.9766805\\
-6.7407918	5.5183037\\
-6.2648499	6.020977\\
-5.7457052	6.4813075\\
-5.1867455	6.8961596\\
-4.5922747	7.2623235\\
-3.9668798	7.5771255\\
-3.3153366	7.8386235\\
-2.6421783	8.0453985\\
-1.9522708	8.1962738\\
-1.2511416	8.2905388\\
-0.5442655	8.3280675\\
0.16257505	8.3093436\\
0.86453367	8.2349725\\
1.5562653	8.1058885\\
2.2323328	7.9237319\\
2.8879602	7.6902327\\
3.5187505	7.4073538\\
4.1203716	7.0771898\\
4.6887282	6.702156\\
5.2201681	6.2851567\\
5.7112792	5.8289615\\
6.1589953	5.3367796\\
6.5605096	4.8117704\\
6.9136304	4.2572785\\
7.2162969	3.6773055\\
7.4666948	3.075983\\
7.6636029	2.4570841\\
7.8061978	1.8247266\\
7.89386	1.1827568\\
7.9265259	0.53551109\\
7.9045198	-0.11218587\\
7.8282426	-0.75652507\\
7.6987738	-1.3933903\\
7.5175039	-2.0182419\\
7.286017	-2.6269938\\
7.0062893	-3.2157163\\
6.6804037	-3.7804348\\
6.311045	-4.31715\\
5.900678	-4.8224941\\
5.4527009	-5.2930134\\
4.9700272	-5.7257928\\
4.4564737	-6.11763\\
3.9150388	-6.4662826\\
3.3498828	-6.7693739\\
2.7644787	-7.0251514\\
2.1626819	-7.2318182\\
1.5486983	-7.3879112\\
0.92604648	-7.4926255\\
0.29872807	-7.5453782\\
-0.3292344	-7.5459087\\
-0.95346534	-7.4943296\\
-1.5701772	-7.3911528\\
-2.1757795	-7.23721\\
-2.7665742	-7.0337197\\
-3.3386934	-6.7824103\\
-3.8885786	-6.485164\\
-4.4130774	-6.1439804\\
-4.9086618	-5.7612609\\
-5.3726643	-5.3396871\\
-5.8020342	-4.88235\\
-6.1940558	-4.3926301\\
-6.546184	-3.8740639\\
-6.8563432	-3.3302483\\
-7.1226551	-2.7649852\\
-7.3436282	-2.1819923\\
-7.5177133	-1.5853336\\
-7.6440249	-0.97874765\\
-7.7218796	-0.36592937\\
-7.7509982	0.24941061\\
-7.731244	0.86344131\\
-7.6626034	1.4722426\\
-7.5452416	2.072084\\
-7.3793763	2.6593437\\
-7.1655455	3.2297577\\
-6.9047873	3.7793449\\
-6.59837	4.3041761\\
-6.2477606	4.8009161\\
-5.8549389	5.2660574\\
-5.4223527	5.6966516\\
-4.9531294	6.0897278\\
-4.4502975	6.4430421\\
-3.9172284	6.7543135\\
-3.3576349	7.0218291\\
-2.7754882	7.2440741\\
-2.1752482	7.4199958\\
-1.5610498	7.5490201\\
-0.9370891	7.630707\\
-0.30791735	7.6649343\\
0.32205135	7.6521739\\
0.94803736	7.5931495\\
1.5657905	7.4886994\\
2.1713686	7.3396439\\
2.7609165	7.1472064\\
3.3303704	6.9131534\\
3.8759683	6.6393667\\
4.3944863	6.3274244\\
4.8828686	5.9790701\\
5.3381299	5.5965451\\
5.7574824	5.1824127\\
6.1386409	4.7394085\\
6.4794932	4.2699501\\
6.7782903	3.7764955\\
7.0333711	3.2618188\\
7.2437631	2.7287436\\
7.4086012	2.1805602\\
7.5272057	1.6201855\\
7.5989477	1.0504962\\
7.6237897	0.47508478\\
7.6019345	-0.10252107\\
7.5339096	-0.67911546\\
7.4201952	-1.2512384\\
7.2613633	-1.8157427\\
7.0585436	-2.3689787\\
6.8133592	-2.9074832\\
6.5275272	-3.4277867\\
6.2025835	-3.9267327\\
5.8405096	-4.4007774\\
5.4435881	-4.8470237\\
5.0141977	-5.2626881\\
4.5549364	-5.6450469\\
4.0683563	-5.9915758\\
3.557444	-6.2997119\\
3.025472	-6.5675372\\
2.4757515	-6.7933484\\
1.9112403	-6.9758515\\
1.3351975	-7.1136779\\
0.75071908	-7.2058677\\
0.16138551	-7.2517732\\
-0.42921203	-7.2510327\\
-1.0180081	-7.2034454\\
-1.6017528	-7.1089082\\
-2.1767524	-6.9678983\\
-2.7395859	-6.7813765\\
-3.2870395	-6.5505533\\
-3.8159865	-6.2766453\\
-4.3231135	-5.9610591\\
-4.805177	-5.6057535\\
-5.2594127	-5.2130708\\
-5.6828791	-4.7854571\\
-6.0726767	-4.3255986\\
-6.426139	-3.8363487\\
-6.7409818	-3.3207791\\
-7.0152882	-2.7820906\\
-7.2468429	-2.2240634\\
-7.4338445	-1.6501495\\
-7.5745006	-1.0640612\\
-7.6678173	-0.46947413\\
-7.7130428	0.13005611\\
-7.7094628	0.73071858\\
-7.6566112	1.3287427\\
-7.5543396	1.9203642\\
-7.4030804	2.5018747\\
-7.2036636	3.0697637\\
-6.9568035	3.6205276\\
-6.6633691	4.1501916\\
-6.3247635	4.6549343\\
-5.942853	5.131418\\
-5.5196983	5.5766\\
-5.0577654	5.9870627\\
-4.5599535	6.3595838\\
-4.0294045	6.6914913\\
-3.4698371	6.9807707\\
-2.8850613	7.2256802\\
-2.2790736	7.4243291\\
-1.65639	7.5749678\\
-1.0212591	7.6767014\\
-0.37830901	7.7292813\\
0.26820106	7.7325633\\
0.91312326	7.6862567\\
1.5515704	7.5905054\\
2.179159	7.4460955\\
2.7918612	7.2542932\\
3.385509	7.0165167\\
3.9554288	6.7341942\\
4.4974303	6.4090322\\
5.008192	6.0431348\\
5.4848326	5.6387792\\
5.9242012	5.1986154\\
6.3228619	4.7252576\\
6.6779858	4.2219487\\
6.9878882	3.6915507\\
7.251229	3.137173\\
7.4662174	2.5623417\\
7.6312044	1.9709852\\
7.7450907	1.3670255\\
7.8078375	0.75368707\\
7.8194567	0.13436656\\
7.7798702	-0.48659522\\
7.6892706	-1.1046592\\
7.5483344	-1.7159263\\
7.3585654	-2.316624\\
7.1213249	-2.9032607\\
6.8380206	-3.4718005\\
6.5107832	-4.0178384\\
6.1419534	-4.537687\\
5.7337881	-5.0283666\\
5.2886824	-5.4868971\\
4.8096544	-5.9098601\\
4.2998188	-6.2938688\\
3.7624695	-6.6362654\\
3.2006141	-6.9349284\\
2.6174674	-7.1880388\\
2.0169296	-7.3933926\\
1.4030647	-7.5493916\\
0.77975876	-7.6550038\\
0.15039701	-7.7096276\\
-0.48118857	-7.7130179\\
-1.1105667	-7.6649457\\
-1.7336929	-7.5657362\\
-2.3471912	-7.4160355\\
-2.9478032	-7.2168484\\
-3.5318234	-6.9695109\\
-4.0953457	-6.6755632\\
-4.6343389	-6.3369692\\
-5.1457808	-5.955734\\
-5.6264486	-5.5344431\\
-6.0731934	-5.0760805\\
-6.4833953	-4.5836519\\
-6.8541526	-4.0605597\\
-7.1832616	-3.5101506\\
-7.4685758	-2.9360684\\
-7.7079601	-2.3420853\\
-7.8992671	-1.7323251\\
-8.0410848	-1.1104729\\
-8.1324568	-0.48060732\\
-8.1728535	0.15287926\\
-8.1617528	0.78557685\\
8.9360757	-0.6679043\\
8.8137823	-1.371929\\
8.6342985	-2.0663198\\
8.3989446	-2.7467207\\
8.1092681	-3.4089454\\
7.7670716	-4.0485564\\
7.3748635	-4.6608228\\
6.9351297	-5.2415504\\
6.4507228	-5.7867239\\
5.924516	-6.2926906\\
5.3599653	-6.7559501\\
4.7606619	-7.1731429\\
4.1307471	-7.541101\\
3.4743568	-7.8570279\\
2.7955995	-8.1187327\\
2.0987317	-8.3242848\\
1.3881543	-8.4722489\\
0.66865488	-8.561255\\
-0.055114237	-8.5905664\\
-0.77851648	-8.5598082\\
-1.4971792	-8.4690886\\
-2.2059655	-8.3190121\\
-2.9003845	-8.1105473\\
-3.575961	-7.8450077\\
-4.2281741	-7.5241233\\
-4.8531535	-7.1498592\\
-5.4466573	-6.7246735\\
-6.0043502	-6.2514827\\
-6.5223619	-5.7335751\\
-6.9972247	-5.174522\\
-7.425898	-4.5780675\\
-7.8050939	-3.9484328\\
-8.1321082	-3.2900025\\
-8.4043753	-2.6073545\\
-8.6199832	-1.9052867\\
-8.7770466	-1.1886532\\
-8.8741653	-0.46260388\\
-8.9104256	0.26781702\\
-8.8852771	0.99763602\\
-8.7986131	1.7218997\\
-8.6505102	2.4355634\\
-8.4417252	3.1336947\\
-8.1733988	3.8110365\\
-7.8473171	4.462551\\
-7.465358	5.0839345\\
-7.0300505	5.6703824\\
-6.5442343	6.2180074\\
-6.0111957	6.7229194\\
-5.4345093	7.1815195\\
-4.8185931	7.5904195\\
-4.167934	7.9468707\\
-3.4870185	8.2485972\\
-2.7812807	8.4934063\\
-2.0558235	8.6798472\\
-1.3162983	8.8068667\\
-0.5681407	8.8737342\\
0.18305485	8.8802254\\
0.93165703	8.8266442\\
1.6723429	8.713801\\
2.3997275	8.5427376\\
3.1082213	8.3149078\\
3.7924716	8.0321358\\
4.4477954	7.6966372\\
5.0696595	7.3110139\\
5.6537378	6.8784493\\
6.1959107	6.4020593\\
6.6929453	5.8850984\\
7.1417223	5.3310487\\
7.5395856	4.7438791\\
7.8840878	4.1275833\\
8.1732757	3.486485\\
8.4055776	2.8247564\\
8.5799062	2.1467868\\
8.6955286	1.4571878\\
8.7522471	0.76039955\\
8.7503065	0.061454644\\
8.6901369	-0.6354117\\
8.5725984	-1.3256124\\
8.398912	-2.0047959\\
8.1706615	-2.6689333\\
7.889906	-3.3136866\\
7.5588535	-3.9346111\\
7.179877	-4.5278913\\
6.755712	-5.0898752\\
6.2894121	-5.6169073\\
5.7839817	-6.1060996\\
5.2432251	-6.5540105\\
4.6710342	-6.9577885\\
4.0709043	-7.3151772\\
3.4466112	-7.6240471\\
2.801963	-7.8824929\\
2.1414334	-8.0885937\\
1.4693269	-8.2410869\\
0.78946209	-8.3392802\\
0.10583687	-8.3828279\\
-0.57679632	-8.371512\\
-1.2540911	-8.3055126\\
-1.9220828	-8.1853708\\
-2.5774206	-8.0118388\\
-3.2159882	-7.7860683\\
-3.8338097	-7.5096722\\
-4.4271359	-7.1846145\\
-4.9924538	-6.8130503\\
-5.5263237	-6.3973586\\
-6.0260389	-5.9400274\\
-6.4886625	-5.4439363\\
-6.9110763	-4.9124949\\
-7.2907689	-4.3492617\\
-7.6254868	-3.757941\\
-7.9131912	-3.1422087\\
-8.1520178	-2.5060493\\
-8.3403132	-1.8537032\\
-8.476869	-1.1892936\\
-8.5607214	-0.51730452\\
-8.5913155	0.15793748\\
-8.5683706	0.83196842\\
-8.4919151	1.5002593\\
-8.3622826	2.158391\\
-8.1800362	2.8024769\\
-7.9460377	3.4285467\\
-7.6617621	4.0326373\\
-7.3288882	4.6109536\\
-6.9493075	5.1598049\\
-6.5253134	5.6759093\\
-6.0594735	6.1564221\\
-5.5547736	6.5985055\\
-5.0143943	6.9997137\\
-4.441706	7.3579338\\
-3.8403072	7.6712463\\
-3.2140095	7.9380816\\
-2.5668667	8.1572885\\
-1.9028422	8.3278037\\
-1.2264048	8.4488262\\
-0.54197625	8.51994\\
0.14632449	8.5410647\\
0.83473275	8.5121876\\
1.5186915	8.4336077\\
2.193698	8.305837\\
2.85552	8.129578\\
3.5001709	7.9058388\\
4.1234569	7.6358803\\
4.72134	7.3211475\\
5.2900536	6.9632832\\
5.8260895	6.5641605\\
6.3262981	6.1259652\\
6.787643	5.6507822\\
7.2072748	5.1409679\\
7.5823487	4.5995206\\
7.910644	4.0292407\\
8.1901878	3.4332565\\
8.419081	2.8147327\\
8.595885	2.1771366\\
8.7193291	1.5245639\\
8.7886997	0.86047102\\
8.8036036	0.1886792\\
8.7639118	-0.4867883\\
8.6697437	-1.1617097\\
8.521673	-1.831871\\
8.3205099	-2.4933851\\
8.0675472	-3.1417542\\
7.7641288	-3.7727147\\
7.4120159	-4.3818669\\
7.0131043	-4.9651985\\
6.5696709	-5.5188372\\
6.084482	-6.0388638\\
5.560408	-6.5215592\\
5.0001358	-6.9636021\\
4.4074029	-7.3615584\\
3.785489	-7.7126285\\
3.1385107	-8.0140335\\
2.4704286	-8.263592\\
1.7853687	-8.4591696\\
1.0870771	-8.599325\\
0.38035511	-8.6825712\\
-0.33077533	-8.7081314\\
-1.0421303	-8.6754138\\
-1.7492494	-8.5842215\\
-2.4474106	-8.434747\\
-3.1320195	-8.2276808\\
-3.7988444	-7.9642134\\
-4.4439034	-7.6456782\\
-5.0629913	-7.2738655\\
-5.6517671	-6.8509279\\
-6.206244	-6.3795531\\
-6.7226869	-5.8627311\\
-7.1974981	-5.3040106\\
-7.6275068	-4.7068933\\
-8.0092445	-4.0754424\\
-8.3397083	-3.4138764\\
-8.6161046	-2.7266956\\
-8.8361572	-2.01875\\
-8.9980617	-1.2947004\\
-9.1000553	-0.55969769\\
-9.1408261	0.18059157\\
-9.1196786	0.92119649\\
-9.0363341	1.6568607\\
-8.8908994	2.3823823\\
-8.6840463	3.0925431\\
-8.4168085	3.7818412\\
-8.0906252	4.4456891\\
-7.707468	5.0791881\\
-7.2698125	5.6777786\\
-6.7806043	6.2373329\\
-6.2432406	6.7536706\\
-5.6614412	7.2233269\\
-5.0393834	7.6432252\\
-4.3816498	8.0105142\\
-3.6932569	8.3227274\\
-2.9795863	8.577918\\
-2.2459533	8.7746517\\
-1.4975629	8.9118129\\
-0.73986434	8.9887163\\
0.021535283	9.0050875\\
0.78077582	8.9610746\\
1.5322185	8.8573661\\
2.2702128	8.6949692\\
2.989447	8.4753721\\
3.6847204	8.2004647\\
4.3512767	7.872377\\
4.9843278	7.493583\\
5.5796808	7.0666619\\
6.1334431	6.5943807\\
6.6419962	6.0801102\\
7.1019694	5.5274567\\
7.5104664	4.9400456\\
7.8649808	4.322037\\
8.1635263	3.6775753\\
8.4046268	3.0111078\\
8.5870493	2.3269631\\
8.7098718	1.6301656\\
8.7727055	0.92497709\\
8.7756723	0.216439\\
8.7192371	-0.49122012\\
8.6040966	-1.1933601\\
8.4314865	-1.8851404\\
8.2029926	-2.5617672\\
7.9203945	-3.2188162\\
7.5859906	-3.8520196\\
7.2023046	-4.4571984\\
6.7721369	-5.0301507\\
6.2989039	-5.5667738\\
5.7858231	-6.0636785\\
5.2364984	-6.5175131\\
4.6546479	-6.9253177\\
4.0440604	-7.2844292\\
3.4089753	-7.5925096\\
2.7535097	-7.8475436\\
2.0820658	-8.0478124\\
1.3991212	-8.1921402\\
0.70912415	-8.279706\\
0.016652792	-8.3101281\\
-0.67387658	-8.2832972\\
-1.3576645	-8.1995431\\
-2.0306259	-8.0595208\\
-2.6885817	-7.8643075\\
-3.3272513	-7.6154955\\
-3.9429438	-7.3149288\\
-4.5314135	-6.9648919\\
-5.089195	-6.5678476\\
-5.6129937	-6.1266684\\
-6.0995843	-5.6444922\\
-6.5457615	-5.1249398\\
-6.9489377	-4.5714512\\
-7.3068418	-3.987572\\
-7.6172917	-3.3771208\\
-7.8784381	-2.7440667\\
-8.0885613	-2.0928348\\
-8.2462185	-1.4277234\\
-8.3502964	-0.75309915\\
-8.3999391	-0.073246093\\
-8.3946129	0.60710272\\
-8.3341236	1.2831263\\
-8.2184153	1.9496723\\
-8.0479831	2.602335\\
-7.8235097	3.2365755\\
-7.5460734	3.8480635\\
-7.2173488	4.4323594\\
-6.8393854	4.9850894\\
-6.4145615	5.5023485\\
-5.9456551	5.9806814\\
-5.4358876	6.4169275\\
-4.8890868	6.8081164\\
-4.3091729	7.1517498\\
-3.7003347	7.4456565\\
-3.0667595	7.6884251\\
-2.4131291	7.8787056\\
-1.7441593	8.0156258\\
-1.0647958	8.098718\\
-0.3801854	8.1278074\\
0.30451396	8.1031901\\
0.9846306	8.0255319\\
1.6548564	7.896109\\
2.3105772	7.7162846\\
2.9470991	7.4876904\\
3.5599372	7.2124175\\
4.1451953	6.8923591\\
4.699057	6.5299785\\
5.2175038	6.1280333\\
5.697226	5.6892052\\
6.1352499	5.21657\\
6.5290398	4.713119\\
6.8762978	4.1822976\\
7.1752395	3.6272692\\
7.4242033	3.0517236\\
7.6220659	2.4591813\\
7.76795	1.8530241\\
7.8613927	1.2370811\\
7.9020367	0.61527238\\
7.8900785	-0.0087654572\\
7.8259955	-0.63084112\\
7.7103647	-1.2475143\\
7.5444109	-1.8548159\\
7.3296635	-2.4488861\\
7.0675882	-3.0263405\\
6.7602898	-3.5833154\\
6.4096869	-4.1162785\\
6.0181791	-4.6220682\\
5.5882893	-5.0972857\\
5.1228452	-5.538764\\
4.6247665	-5.9434084\\
4.0973134	-6.3083237\\
3.5434235	-6.6310995\\
2.966767	-6.909388\\
2.3709331	-7.1411272\\
1.7600426	-7.3244606\\
1.1375336	-7.4580765\\
0.50726461	-7.540793\\
-0.12658011	-7.5719555\\
-0.76018082	-7.5512761\\
-1.3891543	-7.4787089\\
-2.0095716	-7.3547043\\
-2.6175796	-7.17985\\
-3.2096068	-6.9551104\\
-3.7818493	-6.6819212\\
-4.330719	-6.3618746\\
-4.8529506	-5.9969029\\
-5.3450419	-5.5892142\\
-5.8037624	-5.1413932\\
-6.226043	-4.6564215\\
-6.609303	-4.1372079\\
-6.9508539	-3.587111\\
-7.2483315	-3.0097135\\
-7.4995908	-2.4087716\\
-7.7026267	-1.7883588\\
-7.8558045	-1.1526305\\
-7.9578102	-0.50594551\\
-8.0074787	0.1472811\\
-8.0040752	0.80244982\\
-7.947232	1.4551278\\
-7.8367973	2.1009647\\
-7.6729564	2.7353561\\
-7.4563375	3.3536304\\
-7.1879454	3.9514615\\
-6.8690651	4.5247675\\
-6.5014096	5.0695563\\
-6.086979	5.5819636\\
-5.6282298	6.058408\\
-5.1282531	6.4955701\\
-4.590137	6.8905153\\
-4.0174007	7.2407009\\
-3.413825	7.5439678\\
-2.7837626	7.7981567\\
-2.1314246	8.0018564\\
-1.4614838	8.1538169\\
-0.7787349	8.2532379\\
-0.087909254	8.2996746\\
0.60590823	8.2929707\\
1.2975539	8.2333013\\
1.9821885	8.1210825\\
2.6549725	7.9570236\\
3.3111448	7.7421086\\
3.9458997	7.4778664\\
4.5547252	7.1658647\\
5.1332795	6.8080176\\
5.6773972	6.4065976\\
6.1834767	5.9637688\\
6.6481788	5.4820222\\
7.068217	4.9643511\\
7.4405308	4.4140984\\
7.7626507	3.8343801\\
8.0324272	3.2289247\\
8.2480423	2.6015026\\
8.4080856	1.9561635\\
8.5114515	1.2970904\\
8.557642	0.6283817\\
8.5463798	-0.045479795\\
8.4778798	-0.72050173\\
8.3528342	-1.3917655\\
8.1721799	-2.0544203\\
7.9372274	-2.703855\\
7.6495925	-3.3356428\\
7.3111593	-3.9456239\\
6.9242972	-4.5293503\\
6.4921364	-5.0820791\\
6.0176206	-5.5998391\\
5.5037748	-6.0789711\\
4.9538997	-6.5160494\\
4.3718481	-6.9077216\\
3.7617323	-7.2509122\\
3.1278201	-7.5430203\\
2.4744354	-7.781843\\
1.8056367	-7.9657099\\
1.1258294	-8.0931893\\
0.4400177	-8.1632568\\
-0.24677015	-8.1754283\\
-0.93026638	-8.129631\\
-1.6058102	-8.0260974\\
-2.269503	-7.8656331\\
-2.9165776	-7.6495383\\
-3.5423513	-7.3794756\\
-4.1427121	-7.0573946\\
-4.7140614	-6.6854566\\
-5.2526665	-6.2663492\\
-5.7549277	-5.8033423\\
-6.2171857	-5.3003568\\
-6.6365439	-4.7609929\\
-7.010279	-4.1888528\\
-7.3360713	-3.5877814\\
-7.6117441	-2.9622768\\
-7.8351133	-2.3175806\\
-8.0046787	-1.6583974\\
-8.1192808	-0.98923616\\
-8.1781004	-0.31449864\\
-8.1806857	0.36072356\\
-8.127087	1.030833\\
-8.0179399	1.6912801\\
-7.8536209	2.3376049\\
-7.6351106	2.9654753\\
-7.3638073	3.5705634\\
-7.0417504	4.1484525\\
-6.6713169	4.6948755\\
-6.254845	5.2062778\\
-5.7950109	5.6793263\\
-5.2948643	6.1109413\\
-4.7583985	6.4978846\\
-4.1896625	6.8374777\\
-3.5926238	7.1274327\\
-2.9711839	7.3659129\\
-2.3295388	7.5514752\\
-1.6727953	7.6828684\\
-1.006218	7.7592659\\
-0.33485748	7.7802908\\
0.33687254	7.7458713\\
1.0042912	7.6563671\\
1.6619223	7.51276\\
2.3044592	7.3164281\\
2.9272832	7.0689898\\
3.5261013	6.7722098\\
4.0965405	6.4284227\\
4.6339623	6.0404715\\
5.1340075	5.6116116\\
5.5933388	5.1449545\\
6.0088386	4.6438086\\
6.3778013	4.1116752\\
6.6973965	3.5531149\\
6.9653103	2.9723806\\
7.1800053	2.373668\\
7.3403592	1.7607514\\
7.4456001	1.1378241\\
7.495262	0.50933474\\
7.4896244	-0.1198265\\
7.4292339	-0.74543973\\
7.3148132	-1.3634726\\
7.1475964	-1.9698424\\
6.9291246	-2.5603579\\
6.6619465	-3.1307763\\
6.3483976	-3.6776097\\
5.9908902	-4.197507\\
5.5920976	-4.6872481\\
5.1552385	-5.1433843\\
4.6837805	-5.5632406\\
4.1816406	-5.9441487\\
3.6521836	-6.2838337\\
3.098711	-6.5803268\\
2.5252034	-6.8316957\\
1.9358405	-7.0363219\\
1.3347174	-7.1930561\\
0.72578989	-7.3009011\\
0.1126612	-7.3592412\\
-0.50062894	-7.3678282\\
-1.1100582	-7.3267571\\
-1.7117894	-7.2362586\\
-2.3020153	-7.0966591\\
-2.8772416	-6.9089566\\
-3.4336408	-6.674643\\
-3.9678643	-6.3953824\\
-4.4763881	-6.0729335\\
-4.9563404	-5.7089749\\
-5.4046801	-5.3059449\\
-5.8188717	-4.8666768\\
-6.1960854	-4.3944085\\
-6.5339408	-3.8922488\\
-6.8306215	-3.363113\\
-7.0842816	-2.8103107\\
-7.2935842	-2.2372686\\
-7.4574002	-1.6475696\\
-7.5746156	-1.0450049\\
-7.6443423	-0.43341049\\
-7.666253	0.18395876\\
-7.6400427	0.80316682\\
-7.565837	1.4203989\\
-7.4440411	2.0321055\\
-7.2751748	2.6346837\\
-7.059988	3.2244583\\
-6.7994786	3.7981288\\
-6.4947232	4.3525758\\
-6.1472977	4.8845011\\
-5.7590508	5.3906388\\
-5.3317748	5.8680517\\
-4.8670694	6.313726\\
-4.3672136	6.7249125\\
-3.8346737	7.0990003\\
-3.2724049	7.4335823\\
-2.683252	7.7265502\\
-2.070272	7.9755177\\
-1.4366741	8.1782554\\
-0.78604691	8.3330067\\
-0.12225215	8.43835\\
0.55049115	8.4930549\\
1.228278	8.4960745\\
1.9066121	8.4465158\\
2.5810548	8.3438744\\
3.2469196	8.1881892\\
3.8994995	7.9798162\\
4.5342723	7.7193159\\
5.1464784	7.4077309\\
5.7314818	7.0461989\\
6.2849306	6.6363125\\
6.8025521	6.1803663\\
7.2803868	5.6808387\\
7.7145724	5.1406276\\
8.1017956	4.5624208\\
8.438954	3.9497456\\
8.7233047	3.3064077\\
8.9522423	2.6371409\\
9.123792	1.9464289\\
9.2362742	1.2386714\\
9.288687	0.51839909\\
9.2804554	-0.20945498\\
9.2114763	-0.93958408\\
9.081934	-1.6672605\\
8.8925829	-2.3868946\\
8.6446706	-3.0931166\\
8.3395914	-3.7809071\\
7.9793752	-4.4451587\\
7.5664821	-5.0808355\\
7.1035503	-5.6833345\\
6.5936947	-6.2481492\\
6.0403387	-6.7709747\\
5.447176	-7.2478132\\
4.8183242	-7.6749337\\
4.1578836	-8.0490574\\
3.470429	-8.3670813\\
2.7603905	-8.6266136\\
2.0325547	-8.825686\\
1.292038	-8.9626106\\
0.54374092	-9.036387\\
-0.2074637	-9.0464156\\
-0.95653586	-8.9924583\\
-1.6982676	-8.8748691\\
-2.4276014	-8.6945154\\
-3.1394059	-8.4528616\\
-3.8286381	-8.151753\\
-4.490962	-7.7931942\\
-5.1216095	-7.379928\\
-5.7165423	-6.9149945\\
-6.2714062	-6.4020376\\
-6.7822961	-5.8449584\\
-7.2453098	-5.2478954\\
-7.6573912	-4.6153241\\
-8.0156475	-3.9517879\\
-8.3173738	-3.2625093\\
-8.5602486	-2.5528003\\
-8.7425058	-1.8278375\\
-8.8628894	-1.0925603\\
-8.9202405	-0.3526419\\
-8.9142277	0.38661125\\
-8.8448897	1.1198211\\
-8.7127909	1.8417548\\
-8.5187279	2.5473334\\
-8.2640799	3.2311855\\
-7.950813	3.8882118\\
-7.5813569	4.5138942\\
-7.1584309	5.1038876\\
-6.6852997	5.653877\\
-6.1656191	6.1600437\\
-5.6033539	6.6190151\\
-5.0030817	7.027534\\
-4.369623	7.3828611\\
-3.7077869	7.6826024\\
-3.0228905	7.9246509\\
-2.3201737	8.1076455\\
-1.6050626	8.2306312\\
-0.88319998	8.2930621\\
-0.15998559	8.2946956\\
0.55882713	8.2359979\\
1.2681258	8.1177745\\
1.9623404	7.941355\\
2.6361348	7.7085712\\
3.2844101	7.4216906\\
3.9025391	7.0832971\\
4.4861194	6.6963345\\
5.0312594	6.2638242\\
5.5342447	5.7894348\\
5.9918961	5.2767817\\
6.4012825	4.7302919\\
6.7600097	4.1539888\\
7.0657128	3.5528199\\
7.3166293	2.9311998\\
7.5118033	2.2937493\\
7.6505319	1.645327\\
7.7326248	0.99061606\\
7.758142	0.33460307\\
7.7275821	-0.31822416\\
7.6420518	-0.96298748\\
7.5028231	-1.5957491\\
7.3117985	-2.2121912\\
7.0711914	-2.8080802\\
6.7831366	-3.3798555\\
6.4504423	-3.9238527\\
6.0760009	-4.436676\\
5.662524	-4.9155201\\
5.2133525	-5.3573549\\
4.7317995	-5.7597304\\
4.2214363	-6.1204683\\
3.6863192	-6.4375572\\
3.130052	-6.7094151\\
2.556479	-6.9348051\\
1.9692564	-7.1128166\\
1.3719722	-7.2428664\\
0.76874883	-7.3244426\\
0.16325344	-7.3574526\\
-0.44082293	-7.342204\\
-1.0399735	-7.2792269\\
-1.6306002	-7.1692411\\
-2.2090109	-7.0131656\\
-2.7717815	-6.8125169\\
-3.315978	-6.5689543\\
-3.8383033	-6.2844479\\
-4.3357136	-5.9609374\\
-4.8052179	-5.6006953\\
-5.2446921	-5.2059095\\
-5.6516075	-4.7793509\\
-6.0237646	-4.3240283\\
-6.3586327	-3.8430438\\
-6.6546563	-3.3391315\\
-6.9102944	-2.8154087\\
-7.1243929	-2.2753435\\
-7.2959519	-1.7224729\\
-7.4237729	-1.1605992\\
-7.5071979	-0.59294397\\
-7.5458597	-0.022540187\\
-7.5398716	0.54722462\\
-7.4894528	1.1127967\\
-7.3950383	1.6707483\\
-7.257101	2.2178006\\
-7.076409	2.7511238\\
-6.8540613	3.2679698\\
-6.5914917	3.7654408\\
-6.2905694	4.2410983\\
-5.9530861	4.6925271\\
-5.5810168	5.1176641\\
-5.1765446	5.5144941\\
-4.741818	5.8813794\\
-4.2792293	6.2166826\\
-3.7914498	6.5191137\\
-3.2810805	6.7875283\\
-2.7508158	7.0207166\\
-2.2035284	7.2175365\\
-1.6420176	7.3769737\\
-1.0691487	7.4982928\\
-0.48801831	7.5810074\\
0.098304555	7.6246267\\
0.68743645	7.6284686\\
1.2764048	7.5919889\\
1.8620091	7.5150491\\
2.4408763	7.3979064\\
3.0096362	7.2407645\\
3.5652154	7.0436782\\
4.1045789	6.8067808\\
4.62457	6.530933\\
5.1221529	6.2170975\\
5.5940796	5.8664422\\
6.0370787	5.4801113\\
6.4484922	5.0588964\\
6.8257437	4.6044429\\
7.166244	4.1190525\\
7.4675074	3.6049025\\
7.72694	3.0646323\\
7.9422463	2.5010044\\
8.1116779	1.916727\\
8.2337565	1.3152543\\
8.3072589	0.69978867\\
8.3312093	0.074135649\\
8.3046678	-0.55834753\\
8.2272693	-1.1940091\\
8.0990013	-1.8288145\\
7.9201482	-2.4584164\\
7.6913724	-3.0779942\\
7.4135502	-3.6835339\\
7.0878823	-4.2711845\\
6.7159601	-4.8368601\\
6.2996388	-5.3763472\\
5.8411062	-5.8854942\\
5.3429545	-6.3607352\\
4.8077291	-6.7988334\\
4.2387894	-7.1959204\\
3.6393914	-7.5485608\\
3.0131598	-7.8536276\\
2.3636626	-8.1088154\\
1.6949372	-8.3120876\\
1.0112563	-8.461315\\
0.3166084	-8.5544949\\
-0.3845527	-8.5901677\\
-1.087966	-8.5677771\\
-1.7894499	-8.4872404\\
-2.4842289	-8.3485204\\
-3.1676656	-8.1516627\\
-3.8349542	-7.8974381\\
-4.4821953	-7.5871902\\
-5.1050307	-7.2228464\\
-5.6991062	-6.8063755\\
-6.259618	-6.3402067\\
-6.7826371	-5.8272207\\
-7.2648137	-5.2707782\\
-7.7025192	-4.6746621\\
-8.0919974	-4.0427798\\
-8.4295214	-3.3794411\\
-8.712415	-2.6891988\\
-8.9383828	-1.9767774\\
-9.1055219	-1.2472206\\
-9.2115892	-0.50654973\\
-9.2551964	0.23973665\\
-9.2355647	0.98670326\\
-9.1525772	1.729397\\
-9.0064011	2.4622348\\
-8.7973603	3.1794102\\
-8.5264533	3.8752555\\
-8.1953632	4.5450282\\
-7.8063704	5.1844083\\
-7.3621726	5.7886021\\
-6.86593	6.3526084\\
-6.3210372	6.8722086\\
-5.7311748	7.3440486\\
-5.1004992	7.7653879\\
-4.4339894	8.1329517\\
-3.7369002	8.4437636\\
-3.0144865	8.6956793\\
-2.2718222	8.887732\\
-1.5145156	9.0189997\\
-0.74850901	9.088675\\
0.019879828	9.0961076\\
0.78464733	9.041435\\
1.5406964	8.9254228\\
2.2826151	8.7494541\\
3.0045859	8.5153047\\
3.7010922	8.2250332\\
4.3672098	7.8810849\\
4.9984884	7.4861636\\
5.5905767	7.043436\\
6.1392777	6.556454\\
6.6409393	6.0290503\\
7.0927963	5.4649573\\
7.4922661	4.8681917\\
7.8369474	4.2431299\\
8.1246175	3.5944041\\
8.3537831	2.9269203\\
8.5238449	2.2454694\\
8.6344726	1.5545395\\
8.6854937	0.85857503\\
8.6772373	0.16229496\\
8.6106617	-0.52910918\\
8.4868552	-1.2112227\\
8.3072887	-1.8793243\\
8.0740051	-2.5293863\\
7.7895736	-3.157682\\
7.4570959	-3.7600668\\
7.0789789	-4.3331257\\
6.6578059	-4.873037\\
6.1969982	-5.3760138\\
5.7005871	-5.8388787\\
5.1722528	-6.2595239\\
4.6155901	-6.6364821\\
4.0346432	-6.9678002\\
3.4336071	-7.2513481\\
2.8166883	-7.4851118\\
2.187644	-7.6683904\\
1.550879	-7.8008208\\
0.90965917	-7.8825171\\
0.26856242	-7.913022\\
-0.36824645	-7.8924802\\
-0.9969521	-7.8214619\\
-1.6138527	-7.7011247\\
-2.2155657	-7.5328249\\
-2.7985283	-7.3181197\\
-3.3595106	-7.05892\\
-3.8950977	-6.7574508\\
-4.4021616	-6.4161059\\
-4.8778755	-6.0375472\\
-5.3199708	-5.6245905\\
9.1053168	-0.40921924\\
9.0090995	-1.1270343\\
8.856004	-1.8384257\\
8.6472079	-2.5390821\\
8.3840014	-3.2242189\\
8.0680788	-3.8885772\\
7.7013489	-4.5271711\\
7.2855543	-5.1362981\\
6.8236833	-5.7118543\\
6.3187579	-6.2501776\\
5.7740512	-6.7476099\\
5.1932763	-7.2004694\\
4.5799549	-7.6055446\\
3.9373722	-7.9602316\\
3.2699428	-8.261911\\
2.5819094	-8.5084938\\
1.8778941	-8.6981438\\
1.1621683	-8.8296385\\
0.43887619	-8.9021109\\
-0.28672883	-8.9149549\\
-1.0105951	-8.8682337\\
-1.7280871	-8.762148\\
-2.4345836	-8.5973424\\
-3.1261418	-8.3749698\\
-3.7983752	-8.0964051\\
-4.4466952	-7.7633051\\
-5.0668681	-7.3776563\\
-5.6548501	-6.9419134\\
-6.206934	-6.4588166\\
-6.7195902	-5.9315985\\
-7.1893259	-5.3639744\\
-7.6125672	-4.7602118\\
-7.9865253	-4.1242169\\
-8.3083009	-3.4602838\\
-8.5752675	-2.7731285\\
-8.7852386	-2.0675763\\
-8.9364664	-1.3488109\\
-9.0277076	-0.62185227\\
-9.0581581	0.10818733\\
-9.0274527	0.83612067\\
-8.9357764	1.5567193\\
-8.7836598	2.2652257\\
-8.5720336	2.95684\\
-8.3021968	3.6269994\\
-7.976055	4.2709856\\
-7.5957524	4.884361\\
-7.1638748	5.4629721\\
-6.6831825	6.0029573\\
-6.1571404	6.5007865\\
-5.5896663	6.9532804\\
-4.9849873	7.3576127\\
-4.3476506	7.711275\\
-3.6823685	8.0122797\\
-2.9939914	8.2590785\\
-2.2875465	8.4504733\\
-1.5681651	8.5856119\\
-0.84115117	8.663911\\
-0.11169222	8.6851994\\
0.61511256	8.6496974\\
1.3339704	8.5580463\\
2.0397252	8.4112153\\
2.7276775	8.2105417\\
3.3932598	7.9576877\\
4.03198	7.6548188\\
4.6397288	7.3040479\\
5.2124112	6.9079698\\
5.7465499	6.4689094\\
6.2385675	5.9900938\\
6.6855117	5.4745861\\
7.0848864	4.9256453\\
7.4343686	4.3469648\\
7.7321032	3.7423944\\
7.9765854	3.1157443\\
8.1665701	2.4711372\\
8.3011625	1.8127454\\
8.379869	1.1450665\\
8.4024915	0.4723212\\
8.3694295	-0.20096263\\
8.2812791	-0.87025547\\
8.1388927	-1.5314042\\
7.9435274	-2.1801482\\
7.6968534	-2.8125516\\
7.4008704	-3.4243519\\
7.0577433	-4.0115181\\
6.670114	-4.5700871\\
6.2405025	-5.0967311\\
5.7719707	-5.58785\\
5.2676017	-6.0402259\\
4.7308092	-6.4508014\\
4.1652103	-6.8167682\\
3.5739539	-7.1358354\\
2.9612567	-7.4057429\\
2.3309211	-7.6247974\\
1.6873784	-7.7914787\\
1.0343774	-7.9047733\\
0.37602807	-7.9639273\\
-0.28344662	-7.9686008\\
-0.93957843	-7.9188134\\
-1.5884129	-7.8149426\\
-2.2260417	-7.6576862\\
-2.8484376	-7.448109\\
-3.4516743	-7.1876442\\
-4.032023	-6.8779914\\
-4.5859248	-6.5212109\\
-5.109965	-6.1197756\\
-5.6008206	-5.6764918\\
-6.055273	-5.1943652\\
-6.4705877	-4.6764901\\
-6.8439121	-4.1262886\\
-7.1727573	-3.5474551\\
-7.4551101	-2.9437101\\
-7.6888492	-2.3193229\\
-7.8721701	-1.6786536\\
-8.003668	-1.0261451\\
-8.0821432	-0.36639223\\
-8.1069051	0.29625452\\
-8.0771294	0.95696602\\
-7.9926581	1.6111506\\
-7.8536572	2.2541698\\
-7.6608222	2.8813924\\
-7.4151167	3.4881865\\
-7.1180087	4.0701326\\
-6.7712969	4.6230492\\
-6.3771672	5.1430511\\
-5.9382709	5.6265707\\
-5.4575531	6.0700782\\
-4.9386109	6.4704384\\
-4.3849462	6.825065\\
-3.8004793	7.1316436\\
-3.1895547	7.3881739\\
-2.5569456	7.5930162\\
-1.9071776	7.745063\\
-1.2453131	7.8435956\\
-0.57610823	7.8882964\\
0.095344091	7.8792762\\
0.76380235	7.8170421\\
1.42424	7.7024447\\
2.0716682	7.5367875\\
2.7011379	7.3217515\\
3.3081555	7.0591613\\
3.8881683	6.7514186\\
4.437079	6.4010459\\
4.9510695	6.0109359\\
5.4268345	5.5838879\\
5.8613437	5.1230513\\
6.2518427	4.6317389\\
6.5958401	4.1136219\\
6.8915265	3.5720013\\
7.1372717	3.0110185\\
7.3319248	2.434193\\
7.4747928	1.8453794\\
7.5655825	1.2485883\\
7.6041553	0.64773127\\
7.5908427	0.046392929\\
7.5264452	-0.55148906\\
7.4118358	-1.1424454\\
7.2484946	-1.7225901\\
7.0379759	-2.2879685\\
6.7820737	-2.8352228\\
6.482911	-3.3610924\\
6.1428316	-3.8624764\\
5.7644858	-4.3360065\\
5.3506326	-4.778753\\
4.9043457	-5.1879569\\
4.4284716	-5.5612307\\
3.9261688	-5.8962677\\
3.4010043	-6.1907629\\
2.856246	-6.4428619\\
2.2954472	-6.6509685\\
1.7221875	-6.8136802\\
1.1398354	-6.9301959\\
0.55233579	-6.9996659\\
-0.036427149	-7.0216707\\
-0.62304055	-6.9961927\\
-1.2036483	-6.9235141\\
-1.7748122	-6.8041524\\
-2.3329654	-6.6389236\\
-2.8748061	-6.4289957\\
-3.3970559	-6.175842\\
-3.8964228	-5.8812903\\
-4.3698635	-5.547412\\
-4.814587	-5.176473\\
-5.2279318	-4.7709584\\
-5.6078138	-4.3333197\\
-5.9518366	-3.8664735\\
-6.25777	-3.3737588\\
-6.5239529	-2.8584456\\
-6.7487549	-2.3239642\\
-6.9308404	-1.7738475\\
-7.0689838	-1.2116476\\
-7.1622947	-0.64101923\\
-7.2102239	-0.065676919\\
-7.2123732	0.51072949\\
-7.1686512	1.0843618\\
-7.0791786	1.6516488\\
-6.944316	2.2087508\\
-6.7647623	2.7522592\\
-6.5413509	3.2785045\\
-6.2751837	3.7839869\\
-5.967476	4.26536\\
-5.6198433	4.7193161\\
-5.2342083	5.1427321\\
-4.8125884	5.5327274\\
-4.3575675	5.8863852\\
-3.8718876	6.2011708\\
-3.3586161	6.4748569\\
-2.8211859	6.7055471\\
-2.2629829	6.8917395\\
-1.6877343	7.0321254\\
-1.0991733	7.1258685\\
-0.50136655	7.1724549\\
0.10126512	7.1717316\\
0.70443766	7.123733\\
1.3037656	7.0291039\\
1.8949599	6.8886227\\
2.4735212	6.7036213\\
3.0353037	6.4752976\\
3.5761471	6.205428\\
4.0921415	5.8959295\\
4.5796907	5.5489035\\
5.0353835	5.1667032\\
5.4560261	4.7518456\\
5.838561	4.3070159\\
6.1805132	3.8349519\\
6.4797056	3.3383593\\
6.7343154	2.820485\\
6.9426055	2.284329\\
7.1032494	1.7333668\\
7.2153218	1.1705788\\
7.2783196	0.59941642\\
7.2920402	0.023333208\\
7.2565413	-0.55423178\\
7.1720957	-1.1298374\\
7.0394552	-1.7000317\\
6.8596571	-2.2613638\\
6.6339707	-2.8103515\\
6.3640197	-3.343331\\
6.0515466	-3.8568468\\
5.6984595	-4.3476366\\
5.3069636	-4.8127718\\
4.879679	-5.2489092\\
4.4194515	-5.6528547\\
3.9291042	-6.0220059\\
3.4115323	-6.3536872\\
2.8697337	-6.6455849\\
2.3070655	-6.895353\\
1.727091	-7.1010499\\
1.1333546	-7.2608426\\
0.52914979	-7.3734804\\
-0.081944203	-7.4376904\\
-0.69608176	-7.4527033\\
-1.3091417	-7.4179641\\
-1.9176246	-7.3331586\\
-2.517944	-7.1983447\\
-3.1065765	-7.0137999\\
-3.6795554	-6.7804414\\
-4.2329607	-6.4996147\\
-4.7632218	-6.1729328\\
-5.2671115	-5.8019969\\
-5.7413542	-5.3887185\\
-6.1828402	-4.9354479\\
-6.5882362	-4.4453523\\
-6.9545045	-3.9217635\\
-7.2791342	-3.3679091\\
-7.5596051	-2.7871317\\
-7.7937647	-2.1827392\\
-7.9792556	-1.5591192\\
-8.1144753	-0.92054749\\
-8.1980994	-0.27139653\\
-8.2289749	0.3838123\\
-8.2065099	1.040749\\
-8.1302805	1.6950327\\
-8.0001644	2.3427181\\
-7.8164968	2.9793649\\
-7.5801151	3.6008924\\
-7.2921327	4.2032459\\
-6.9540274	4.782397\\
-6.5677994	5.3345515\\
-6.1356464	5.8563839\\
-5.6599459	6.3447337\\
-5.1434885	6.7963969\\
-4.5893402	7.2085842\\
-4.0009123	7.5786456\\
-3.3818953	7.9042319\\
-2.7360869	8.1831517\\
-2.0675553	8.4135704\\
-1.3805483	8.5938613\\
-0.6793799	8.7225663\\
0.0314748	8.7985187\\
0.7473213	8.8208625\\
1.4634439	8.7890747\\
2.1749961	8.702882\\
2.8774273	8.5621657\\
3.5657822	8.3673948\\
4.2354487	8.1191421\\
4.8817675	7.8183997\\
5.5003224	7.4663686\\
6.0867359	7.0648879\\
6.6367395	6.616093\\
7.1466177	6.1223653\\
7.6127696	5.5862734\\
8.0318644	5.0108376\\
8.4006603	4.3995566\\
8.7165488	3.755884\\
8.9771389	3.083951\\
9.1804725	2.3880899\\
9.324923	1.672978\\
9.40939	0.94341488\\
9.4331371	0.20443826\\
9.3957931	-0.53903938\\
9.2975375	-1.2819899\\
9.1387329	-2.0194204\\
8.9204587	-2.7458412\\
8.6442122	-3.4557286\\
8.3115171	-4.1442847\\
7.9245313	-4.8065415\\
7.4856944	-5.4378667\\
6.998043	-6.0334278\\
6.4648024	-6.5887346\\
5.8893979	-7.0998403\\
5.2754174	-7.5631477\\
4.6268035	-7.9752617\\
3.9478953	-8.3330522\\
3.2434959	-8.6335615\\
2.5177089	-8.8744713\\
1.775565	-9.0539013\\
1.0217258	-9.1705246\\
0.26113681	-9.2233129\\
-0.50067231	-9.2118178\\
-1.2588919	-9.1361445\\
-2.0084029	-8.9967898\\
-2.7441207	-8.7948076\\
-3.4611607	-8.5316747\\
-4.1547585	-8.209351\\
-4.819828	-7.8302027\\
-5.452037	-7.3968842\\
-6.0468707	-6.91261\\
-6.6006328	-6.3808671\\
-7.109088	-5.8058944\\
-7.5686191	-5.1919541\\
-7.9761299	-4.5434589\\
-8.3286372	-3.8651502\\
-8.6235022	-3.1620667\\
-8.858798	-2.4392638\\
-9.0326586	-1.7022062\\
-9.1436662	-0.95612945\\
-9.1909218	-0.20635102\\
-9.1742608	0.54182273\\
-9.0938107	1.2829806\\
-8.9502353	2.0114983\\
-8.7446397	2.7224215\\
-8.4784604	3.4113121\\
-8.1536905	4.0735603\\
-7.7728004	4.7042318\\
-7.3387676	5.2988063\\
-6.8549393	5.8532877\\
-6.3246308	6.3642515\\
-5.7518791	6.8281343\\
-5.1411484	7.2416884\\
-4.4973281	7.6020629\\
-3.8250942	7.9070516\\
-3.1293277	8.1547459\\
-2.4149217	8.3437545\\
-1.687672	8.4728997\\
-0.95345496	8.5416185\\
-0.21766701	8.5497749\\
0.51436642	8.4976607\\
1.2372848	8.386086\\
1.9458081	8.216346\\
2.6344433	7.9903021\\
3.2981558	7.7100555\\
3.9326613	7.3778918\\
4.53358	6.9965994\\
5.0966105	6.5695297\\
5.6177745	6.1002738\\
6.0936304	5.592688\\
6.5215185	5.0503822\\
6.899033	4.4773277\\
7.2240953	3.8778358\\
7.4948475	3.2565471\\
7.7098626	2.6182071\\
7.8683079	1.9667951\\
7.9697981	1.3070569\\
8.0143351	0.64352445\\
8.0023133	-0.018960865\\
7.9345112	-0.67585622\\
7.8119859	-1.3231795\\
7.6363882	-1.9566951\\
7.4095228	-2.5724163\\
7.1336787	-3.1661757\\
6.8112462	-3.7341505\\
6.4449295	-4.272922\\
6.0375467	-4.7793371\\
5.5920942	-5.2507506\\
5.1123879	-5.6840493\\
4.6022578	-6.0764079\\
4.0652548	-6.4259067\\
3.5047245	-6.730966\\
2.9242932	-6.9901811\\
2.3283997	-7.2018568\\
1.7211377	-7.3648869\\
1.1060714	-7.478611\\
0.4868435	-7.542643\\
-0.13267624	-7.5568998\\
-0.74810799	-7.5216939\\
-1.3555355	-7.4377107\\
-1.9515172	-7.3058936\\
-2.5332198	-7.1271761\\
-3.0968242	-6.9029503\\
-3.6392262	-6.6348522\\
-4.1569745	-6.3248945\\
-4.6473231	-5.9751025\\
-5.107743	-5.5877011\\
-5.5354197	-5.1654097\\
-5.92807	-4.7111408\\
-6.2832329	-4.2282399\\
-6.5990497	-3.7198807\\
-6.8741316	-3.1890492\\
-7.1067913	-2.6391673\\
-7.2959564	-2.0736921\\
-7.4406594	-1.4962578\\
-7.5402157	-0.91041612\\
-7.5941783	-0.31981477\\
-7.6024603	0.27203762\\
-7.5649614	0.86153007\\
-7.4817295	1.4450534\\
-7.353149	2.0191246\\
-7.179926	2.5804668\\
-6.9630078	3.1257023\\
-6.7037868	3.6515275\\
-6.4037683	4.1552052\\
-6.0647492	4.6340088\\
-5.6888369	5.0854119\\
-5.2781108	5.5072855\\
-4.8350447	5.8975503\\
-4.3623392	6.2542416\\
-3.8626572	6.575902\\
-3.3387091	6.8610322\\
-2.7935002	7.1083357\\
-2.2301195	7.3168256\\
-1.6516589	7.4855468\\
-1.0613597	7.6138083\\
-0.46231406	7.7009534\\
0.14227926	7.7463816\\
0.74890332	7.7497576\\
1.3543623	7.7108129\\
1.9550859	7.6294771\\
2.5476982	7.5058471\\
3.1287722	7.3403348\\
3.6950369	7.1332706\\
4.2429782	6.8853428\\
4.7691277	6.5974234\\
5.270374	6.2705522\\
5.7435526	5.906159\\
6.1856985	5.5057124\\
6.5938748	5.0709717\\
6.9654474	4.6039032\\
7.2980719	4.1068248\\
7.5894097	3.5822262\\
7.837353	3.0328904\\
8.0400909	2.46158\\
8.1960808	1.8717791\\
8.3042231	1.2667328\\
8.3635523	0.64970316\\
8.3735177	0.024204822\\
8.3337739	-0.60584569\\
8.244285	-1.236451\\
8.1053652	-1.8636367\\
7.9177154	-2.4832249\\
7.682278	-3.0911242\\
7.4000965	-3.6834606\\
7.072598	-4.2562587\\
6.7015716	-4.8056427\\
6.2888454	-5.3279919\\
5.8366385	-5.8198291\\
5.3477045	-6.2775774\\
4.8243416	-6.6980949\\
4.2696927	-7.0781413\\
3.6871122	-7.4147413\\
3.079978	-7.7052112\\
2.4515868	-7.9475653\\
1.8057554	-8.1396279\\
1.1465793	-8.2797402\\
0.47780538	-8.3666135\\
-0.19651005	-8.3993972\\
-0.87229982	-8.3775467\\
-1.545275	-8.3008295\\
-2.2114697	-8.1694124\\
-2.866597	-7.9837222\\
-3.5065142	-7.7448429\\
-4.1271156	-7.4540447\\
-4.7245476	-7.1127936\\
-5.2947763	-6.7231086\\
-5.8340925	-6.2874315\\
-6.338706	-5.8085174\\
-6.8052697	-5.2893869\\
-7.2305759	-4.7330891\\
-7.6113503	-4.143205\\
-7.9450777	-3.5230763\\
-8.2288768	-2.8768335\\
-8.4604905	-2.2087456\\
-8.637625	-1.5234997\\
-8.7587651	-0.82554071\\
-8.8226061	-0.11959096\\
-8.8283209	0.58950933\\
-8.7752267	1.2968333\\
-8.6630734	1.997428\\
-8.4919364	2.6866182\\
-8.2625223	3.359424\\
-7.9760959	4.0110199\\
-7.6340108	4.6367552\\
-7.2384485	5.2319804\\
-6.7915987	5.7927488\\
-6.2964696	6.3147353\\
-5.7564279	6.7940824\\
-5.1749601	7.2272692\\
-4.5560111	7.6112612\\
-3.9039206	7.9432789\\
-3.2232864	8.2209424\\
-2.5189773	8.4421724\\
-1.7964733	8.6052428\\
-1.060953	8.7091647\\
-0.31759373	8.7533098\\
0.42786379	8.7374119\\
1.169693	8.6616658\\
1.902581	8.5265361\\
2.6211861	8.333145\\
3.3204059	8.0829842\\
3.9951524	7.7779301\\
4.6403542	7.4200559\\
5.2510496	7.0122495\\
5.8234734	6.5568273\\
6.3537862	6.0571121\\
6.8381383	5.5166862\\
7.2730345	4.9393534\\
7.655443	4.3293858\\
7.9831109	3.690555\\
8.2543233	3.0266109\\
8.4671913	2.3423721\\
8.6203735	1.6427156\\
8.7131192	0.93234803\\
8.7451107	0.21587298\\
8.7164655	-0.50231391\\
8.6276589	-1.2171167\\
8.4794332	-1.9236842\\
8.2730616	-2.6170726\\
8.0101749	-3.2927807\\
7.6928329	-3.946384\\
7.3232325	-4.573646\\
6.904192	-5.1702183\\
6.4386585	-5.7319981\\
5.9298183	-6.2552511\\
5.3808484	-6.7366845\\
4.7954455	-7.1729253\\
4.1774956	-7.5610481\\
3.5316173	-7.8980552\\
2.8616615	-8.1819294\\
2.1719018	-8.4106678\\
1.4665923	-8.5826629\\
0.75079326	-8.6965735\\
0.029576557	-8.751563\\
-0.69289825	-8.7473261\\
-1.4119319	-8.6837494\\
-2.1231895	-8.56113\\
-2.8219724	-8.380252\\
-3.5032266	-8.1423822\\
-4.1628752	-7.8490814\\
-4.7967223	-7.5022773\\
-5.4006523	-7.104271\\
-5.9711021	-6.6576589\\
-6.5041486	-6.165612\\
-6.9962873	-5.6314831\\
-7.4440856	-5.0589854\\
-7.8446173	-4.4519178\\
-8.1957933	-3.8138523\\
-8.4951513	-3.1490743\\
-8.7407412	-2.4619655\\
-8.9308106	-1.7570149\\
-9.0642526	-1.0383912\\
-9.1400436	-0.31023266\\
-9.1571304	0.42246904\\
-9.1148784	1.1545895\\
-9.0129176	1.8809582\\
-8.8513977	2.5958623\\
-8.6308115	3.2945346\\
-8.3518706	3.9720831\\
-8.0160248	4.6234341\\
-7.625171	5.2441378\\
-7.1818348	5.8296539\\
-6.6891161	6.3759269\\
-6.1501694	6.8796009\\
-5.5686944	7.3373277\\
-4.9491063	7.7461144\\
-4.2956004	8.1035009\\
-3.6131116	8.4073426\\
-2.9059757	8.6562802\\
-2.1795148	8.8490704\\
-1.4391869	8.9848504\\
-0.69009444	9.0631134\\
0.062230089	9.083867\\
0.81305962	9.0473532\\
1.5570872	8.9540329\\
2.2889775	8.8047942\\
3.0037869	8.600828\\
3.6967851	8.3436552\\
4.3635384	8.0347946\\
4.9995475	7.6763702\\
5.6006356	7.2706568\\
6.1630821	6.8202512\\
6.6834644	6.3278011\\
7.1585076	5.7963258\\
7.5854721	5.2287571\\
7.9617168	4.6286497\\
8.2849906	3.9997037\\
8.5533207	3.3457271\\
8.7652008	2.6706457\\
8.9193668	1.9787745\\
9.0150114	1.2744248\\
9.0517137	0.56179997\\
9.0293756	-0.15424399\\
8.9482189	-0.8691714\\
8.8088212	-1.578431\\
8.612086	-2.2770992\\
8.3593399	-2.9603152\\
8.052132	-3.6233553\\
7.692503	-4.2615808\\
7.2829086	-4.8704251\\
6.825986	-5.4456371\\
6.3249067	-5.9830971\\
5.7827337	-6.4793887\\
5.2033593	-6.9308778\\
4.5906929	-7.3343593\\
3.9486495	-7.6870442\\
3.2817259	-7.986459\\
2.5941492	-8.2304804\\
1.8903202	-8.417517\\
1.1751424	-8.5460513\\
0.45318958	-8.6152375\\
-0.27089735	-8.6245387\\
-0.99226887	-8.573828\\
-1.7064507	-8.463343\\
-2.4085416	-8.2937643\\
-3.0943543	-8.0662355\\
-3.7594619	-7.7821688\\
-4.3994385	-7.4434588\\
-5.0099784	-7.0524167\\
-5.5871931	-6.6116822\\
-6.127621	-6.1240731\\
-6.6272978	-5.5932226\\
-7.0830741	-5.0226701\\
-7.4916783	-4.4162992\\
-7.8502826	-3.7784131\\
-8.156666	-3.1133388\\
-8.4088017	-2.4255509\\
-8.6045337	-1.7201152\\
-8.7424187	-1.0018067\\
-8.821291	-0.2753483\\
-8.8404329	0.45435346\\
-8.7993849	1.1820381\\
-8.6980646	1.9026998\\
-8.5367653	2.6112759\\
-8.3160915	3.3030849\\
-8.0371022	3.9736694\\
-7.7013423	4.6179668\\
-7.3107385	5.2311867\\
-6.8675713	5.8090569\\
-6.3743862	6.3474543\\
-5.8343786	6.8425028\\
-5.2509849	7.2904365\\
-4.6282273	7.6877518\\
-3.970471	8.0315138\\
-3.2820914	8.3193814\\
-2.5679214	8.549273\\
-1.8337198	8.7193129\\
-1.08527	8.8282272\\
-0.32792017	8.8752202\\
0.43271858	8.8600496\\
1.1909432	8.7829558\\
1.9407209	8.6446317\\
2.6760548	8.4461703\\
3.3913801	8.1889373\\
4.0813532	7.8748308\\
4.7408288	7.5061596\\
5.3645396	7.085874\\
5.9475169	6.6173074\\
6.4854972	6.1038226\\
6.9746053	5.5490877\\
7.4117455	4.9566497\\
7.7939663	4.3309108\\
8.1185975	3.6763032\\
8.3834853	2.9976227\\
8.5869836	2.2993215\\
8.7281849	1.5860928\\
8.8063864	0.86294478\\
8.8214454	0.13518841\\
8.7735814	-0.59167148\\
8.6636323	-1.3126609\\
8.4926744	-2.0233466\\
8.2624597	-2.7189012\\
7.9752136	-3.3941295\\
7.6332433	-4.044634\\
7.2392998	-4.6659106\\
6.7964436	-5.2538425\\
6.3078709	-5.8045454\\
5.7774849	-6.31402\\
5.2093521	-6.7788067\\
4.6074178	-7.195716\\
3.9756091	-7.562187\\
3.3183041	-7.8757468\\
2.6404423	-8.1342305\\
1.9463459	-8.3360428\\
1.240833	-8.4798645\\
0.52853694	-8.5647572\\
-0.18571543	-8.5901936\\
-0.89762909	-8.5562384\\
-1.602194	-8.4632289\\
-2.2948043	-8.3119164\\
-2.971422	-8.1032797\\
-3.627659	-7.8386868\\
-4.2594826	-7.5200212\\
-4.8628335	-7.1496181\\
-5.4339411	-6.7300771\\
-5.9689677	-6.2643932\\
-6.4645136	-5.7557781\\
-6.9176657	-5.2075724\\
-7.3256069	-4.6235614\\
-7.6853349	-4.0082679\\
-7.9947205	-3.3659886\\
-8.2517211	-2.7011296\\
-8.4546851	-2.018244\\
-8.6020682	-1.3220494\\
-8.6928973	-0.61752459\\
-8.7264488	0.090172173\\
-8.7025123	0.79616637\\
-8.6211685	1.4955665\\
-8.482859	2.1836805\\
-8.2885193	2.8556449\\
-8.0394381	3.5070333\\
-7.7372809	4.1334284\\
-7.384099	4.7309329\\
-6.9821453	5.296016\\
-6.5342382	5.8247871\\
-6.0434839	6.31422\\
-5.5132654	6.7614157\\
-4.9469066	7.1639362\\
-4.3483306	7.5196975\\
-3.7214684	7.8268471\\
-3.0706221	8.083992\\
-2.4001349	8.2899858\\
-1.7145919	8.4440607\\
-1.0183028	8.5457947\\
-0.31608107	8.5950397\\
0.38754327	8.5920062\\
1.0880178	8.5372702\\
1.780815	8.4314844\\
2.4617229	8.2755245\\
3.1264311	8.070503\\
3.7706124	7.8177803\\
4.3899974	7.5190825\\
4.9809207	7.1760534\\
5.5398297	6.7907753\\
6.0632714	6.3655676\\
6.5480391	5.9026435\\
6.9908916	5.4046936\\
7.3892533	4.8744309\\
7.7407665	4.3146811\\
8.0433498	3.7286683\\
8.295134	3.1196136\\
8.4945818	2.491181\\
8.6404506	1.8470456\\
8.7319079	1.1910023\\
8.7684406	0.5268918\\
8.7499094	-0.14159859\\
8.6765841	-0.81020789\\
8.5490001	-1.4750181\\
8.3679944	-2.1318841\\
8.1347436	-2.776088\\
7.850579	-3.4037931\\
7.5172307	-4.0106917\\
7.1370236	-4.5925835\\
6.7124321	-5.1456203\\
6.2460119	-5.6663803\\
5.740814	-6.1511357\\
5.2000191	-6.5964428\\
4.6270644	-6.9993034\\
4.0255077	-7.3569292\\
3.3991054	-7.6668057\\
2.7517866	-7.9265897\\
2.0876728	-8.1343682\\
1.4106209	-8.2884786\\
0.72495856	-8.3875312\\
0.035007871	-8.430569\\
-0.65519406	-8.4173129\\
-1.341086	-8.3477543\\
-2.0186767	-8.2221353\\
-2.6835269	-8.0409005\\
-3.3317831	-7.8049457\\
-3.9593287	-7.5158629\\
-4.5623466	-7.1756273\\
-5.1371743	-6.7863327\\
7.7327138	-1.8191246\\
7.5495113	-2.5419809\\
7.302173	-3.2426876\\
6.9928407	-3.9154853\\
6.6242792	-4.5547051\\
6.1995677	-5.1549192\\
5.7221678	-5.7112641\\
5.1960775	-6.219429\\
4.6256382	-6.6754695\\
4.0156826	-7.0758991\\
3.3715316	-7.4173479\\
2.6984131	-7.6971927\\
2.0017501	-7.9131797\\
1.2871741	-8.063782\\
0.56050867	-8.1477745\\
-0.17189029	-8.1644595\\
-0.90403516	-8.1137319\\
-1.6302074	-7.9961093\\
-2.3445503	-7.8126471\\
-3.0411526	-7.5650782\\
-3.7144769	-7.2554463\\
-4.3585526	-6.88642\\
-4.968436	-6.4608696\\
-5.5393464	-5.9819868\\
-6.0662108	-5.4536461\\
-6.5448025	-4.8799456\\
-6.9712231	-4.2654303\\
-7.3420397	-3.6148776\\
-7.6542948	-2.9331568\\
-7.9053444	-2.2255048\\
-8.0930521	-1.4977099\\
-8.215827	-0.75544572\\
-8.2723824	-0.0046958352\\
-8.2621668	0.74877678\\
-8.1851325	1.4990669\\
-8.0416633	2.2399809\\
-7.8328751	2.9651591\\
-7.5603222	3.6688434\\
-7.2260037	4.3455795\\
-6.832341	4.9897042\\
-6.3825038	5.5956275\\
-5.8803322	6.1580853\\
-5.3298143	6.6725988\\
-4.7350579	7.1349772\\
-4.1010712	7.5410512\\
-3.4331626	7.8869956\\
-2.7366291	8.1697759\\
-2.0170937	8.3868133\\
-1.2802129	8.5362057\\
-0.53198404	8.6165663\\
0.22148914	8.6269517\\
0.97371287	8.5670915\\
1.7185568	8.4371898\\
2.4501163	8.2379852\\
3.1621832	7.9709678\\
3.8485088	7.6385172\\
4.503303	7.2435018\\
5.1213582	6.7890033\\
5.6976148	6.27884\\
6.2273956	5.7171582\\
6.7062626	5.1087815\\
7.1300752	4.4590672\\
7.4951738	3.7737196\\
7.7984101	3.0584398\\
8.0372013	2.3190154\\
8.2096197	1.5615233\\
8.3144678	0.79277854\\
8.3510871	0.019719993\\
8.3191267	-0.75175546\\
8.2189444	-1.5154138\\
8.0513345	-2.2652294\\
7.8179837	-2.9949339\\
7.5211094	-3.6983895\\
7.163393	-4.3696668\\
6.7475952	-5.0037195\\
6.2770618	-5.5955128\\
5.7558999	-6.1404214\\
5.1885632	-6.6341764\\
4.5796616	-7.0732259\\
3.9341765	-7.4542204\\
3.2569604	-7.7743435\\
2.5536938	-8.0310367\\
1.8300718	-8.2224003\\
1.0918886	-8.3471113\\
0.34487294	-8.4042097\\
-0.40505056	-8.3935122\\
-1.1521	-8.3151562\\
-1.890044	-8.1698551\\
-2.6132934	-7.958842\\
-3.3162465	-7.6839165\\
-3.9933938	-7.3474936\\
-4.6393166	-6.9523849\\
-5.2489473	-6.5015023\\
-5.817334	-5.9980969\\
-6.3400707	-5.4460109\\
-6.8130947	-4.8495961\\
-7.2323099	-4.2137662\\
-7.5943243	-3.5434508\\
-7.8963878	-2.8434049\\
-8.1358784	-2.1191704\\
-8.3111457	-1.3763384\\
-8.4206566	-0.6210804\\
-8.4634389	0.14079132\\
-8.4388607	0.90340429\\
-8.3468963	1.6611452\\
-8.188265	2.408022\\
-7.9643093	3.1377595\\
-7.6767425	3.8443416\\
-7.3275925	4.5217094\\
-6.9193813	5.1649536\\
-6.4552472	5.7689617\\
-5.9389271	6.3289368\\
-5.3748273	6.8399701\\
-4.7673772	7.2976897\\
-4.1209593	7.6982829\\
-3.4407921	8.0382794\\
-2.732182	8.3147116\\
-2.0011436	8.5251735\\
-1.2534289	8.6677998\\
-0.49481388	8.7412587\\
0.26879237	8.7447069\\
1.031133	8.6778318\\
1.7857849	8.541035\\
2.5264036	8.3352827\\
3.2469542	8.0620235\\
3.9416996	7.7232514\\
4.6052458	7.3216375\\
5.2319946	6.8607513\\
5.816648	6.3447073\\
6.3544045	5.7774923\\
6.8410004	5.1635092\\
7.2720797	4.5081492\\
7.6439605	3.8170585\\
7.9534896	3.0962267\\
8.1981934	2.3517039\\
8.3759567	1.5895388\\
8.4855047	0.81554849\\
8.5260877	0.036042417\\
8.4976672	-0.74249197\\
8.4006345	-1.5133592\\
8.2358803	-2.2706948\\
8.0047403	-3.0085366\\
7.7088703	-3.721467\\
7.3509492	-4.4033204\\
6.9340799	-5.0484342\\
6.4618415	-5.6516743\\
5.9378755	-6.208633\\
5.3665616	-6.7151182\\
4.7522846	-7.1675464\\
4.1001214	-7.5622776\\
3.4153052	-7.8962063\\
2.7032484	-8.1668418\\
1.9694287	-8.3722207\\
1.2197343	-8.5106008\\
0.46016717	-8.5808398\\
-0.30343004	-8.582601\\
-1.0648265	-8.5159276\\
-1.8183883	-8.3814293\\
-2.5580699	-8.1799727\\
-3.2778587	-7.9130532\\
-3.9721741	-7.5829177\\
-4.6358863	-7.1920785\\
-5.26372	-6.7435272\\
-5.850578	-6.2405148\\
-6.3914506	-5.6868561\\
-6.8818825	-5.0868681\\
-7.3181951	-4.4451418\\
-7.6970279	-3.7664827\\
-8.0151849	-3.0564891\\
-8.2701623	-2.3204396\\
-8.4597263	-1.5640843\\
-8.5821871	-0.79341291\\
-8.6366037	-0.014361675\\
-8.6223261	0.76667971\\
-8.5394508	1.5434255\\
-8.3885063	2.3096091\\
-8.1705747	3.0589817\\
-7.8871989	3.785791\\
-7.5405504	4.4839946\\
-7.1334398	5.148005\\
-6.6692782	5.7722795\\
-6.1515415	6.3519436\\
-5.5843546	6.8820362\\
-4.9722763	7.3579579\\
-4.3200073	7.7757602\\
-3.6328643	8.1319209\\
-2.9164232	8.4235064\\
-2.1763662	8.6480329\\
-1.4187099	8.8034985\\
-0.64920478	8.8886144\\
0.12560101	8.9028026\\
0.89917717	8.845987\\
1.6648812	8.7186545\\
2.4164393	8.5219443\\
3.1479521	8.2575138\\
3.8533398	7.9278338\\
4.5268605	7.5360002\\
5.1630944	7.0856251\\
5.7570376	6.5807421\\
6.3040779	6.0253721\\
6.7995679	5.4243114\\
7.2392954	4.7829141\\
7.619937	4.1066218\\
7.9389726	3.4011957\\
8.1942076	2.6722027\\
8.3839251	1.9258303\\
8.5067621	1.1680104\\
8.5621823	0.4049306\\
8.5501584	-0.35757636\\
8.4712617	-1.113503\\
8.3263619	-1.8571378\\
8.1170124	-2.5825403\\
7.8451694	-3.2843915\\
7.5132989	-3.9571641\\
7.1243029	-4.5957309\\
6.6816729	-5.1952219\\
6.1891834	-5.751192\\
5.6507148	-6.2599579\\
5.07055	-6.7178119\\
4.4531917	-7.1217036\\
3.8037065	-7.4688122\\
3.1272541	-7.756686\\
2.4290969	-7.9830066\\
1.7145784	-8.1459834\\
0.98887477	-8.2445701\\
0.25784717	-8.2783574\\
-0.47314462	-8.2474919\\
-1.1982705	-8.152362\\
-1.9122418	-7.9936155\\
-2.6096331	-7.7723944\\
-3.2852158	-7.4904024\\
-3.9335624	-7.1500459\\
-4.5496466	-6.753973\\
-5.1288592	-6.3050067\\
-5.6665744	-5.8064676\\
-6.158697	-5.2621492\\
-6.6016855	-4.6762216\\
-6.9918876	-4.0534059\\
-7.3262911	-3.3983466\\
-7.6020741	-2.7162254\\
-7.8171624	-2.0120961\\
-7.9698506	-1.2916789\\
-8.0589649	-0.56083167\\
-8.0837283	0.17498345\\
-8.043654	0.90980171\\
-7.9391583	1.6378401\\
-7.7711126	2.3535319\\
-7.5407154	3.0507304\\
-7.249801	3.7237771\\
-6.9006576	4.3674119\\
-6.4958864	4.9768566\\
-6.0387657	5.5468333\\
-5.5329815	6.0724819\\
-4.9824772	6.5493017\\
-4.3917367	6.9731837\\
-3.7652456	7.3407277\\
-3.1080498	7.6488632\\
-2.4256417	7.8949279\\
-1.7237633	8.0766866\\
-1.0077644	8.1925449\\
-0.28304186	8.241168\\
0.44447959	8.2218493\\
1.1687271	8.1344114\\
1.8834809	7.9795088\\
2.5828299	7.7581039\\
3.2613413	7.4715373\\
3.9134049	7.1219792\\
4.5333847	6.7124221\\
5.1160563	6.2464482\\
5.6565864	5.7276769\\
6.1502991	5.1601925\\
6.5928515	4.548755\\
6.9804277	3.8985377\\
7.3096329	3.2149282\\
7.5775887	2.5038197\\
7.7819341	1.7711989\\
7.9209826	1.0227589\\
7.9935826	0.26475742\\
7.9989434	-0.49609181\\
7.9369282	-1.2535252\\
7.807932	-2.0012087\\
7.6128759	-2.7328477\\
7.3531482	-3.4424992\\
7.0309863	-4.124003\\
6.6488183	-4.7716997\\
6.2098022	-5.3801176\\
5.7175514	-5.944558\\
5.1759833	-6.4603436\\
4.5894862	-6.923257\\
3.9624332	-7.3295203\\
3.3004307	-7.6756424\\
2.6090177	-7.9587786\\
1.893238	-8.1767011\\
1.1593548	-8.3272706\\
0.41280719	-8.4092358\\
-0.33970312	-8.4217486\\
-1.0922462	-8.3648188\\
-1.8388737	-8.2390088\\
-2.5734265	-8.045153\\
-3.2899621	-7.7846357\\
-3.982558	-7.4594864\\
-4.6453546	-7.0724486\\
-5.2730597	-6.6264243\\
-5.8601181	-6.1250306\\
-6.401479	-5.5722907\\
-6.8928858	-4.9722208\\
-7.3300266	-4.3295214\\
-7.7093074	-3.6492144\\
-8.0274212	-2.9370809\\
-8.2817623	-2.1988063\\
-8.4702125	-1.4402467\\
-8.591158	-0.66721228\\
-8.6435108	0.1143944\\
-8.6266382	0.89831723\\
-8.5405554	1.6779094\\
-8.3860425	2.4469792\\
-8.1640413	3.1992629\\
-7.8761291	3.9287009\\
-7.5244963	4.6296779\\
-7.1118696	5.2961199\\
-6.6414808	5.922758\\
-6.1170956	6.5043789\\
-5.5427368	7.0362576\\
-4.9230557	7.5135962\\
-4.2627422	7.9322141\\
-3.5670161	8.2884256\\
-2.8414575	8.5792399\\
-2.0918071	8.8022008\\
-1.324197	8.9552398\\
-0.54434832	9.0369568\\
0.24120012	9.0464027\\
1.0257047	8.9833991\\
1.8029719	8.8483931\\
2.5663691	8.642557\\
3.3097803	8.3675198\\
4.0269018	8.0255727\\
4.7117129	7.6196413\\
5.358704	7.1533848\\
5.9626355	6.6308002\\
6.518626	6.0562897\\
7.0216568	5.435071\\
7.4675661	4.7724936\\
7.852669	4.074264\\
8.1740138	3.3460747\\
8.429266	2.5941444\\
8.6166182	1.8246759\\
8.7350651	1.0435191\\
8.7839164	0.25687502\\
8.7629076	-0.52905038\\
8.6726993	-1.3076466\\
8.5142965	-2.0728853\\
8.2892038	-2.8190353\\
7.9997253	-3.540268\\
7.6482303	-4.2311615\\
7.237896	-4.8863245\\
6.7720439	-5.501293\\
6.2547826	-6.0715755\\
5.6903204	-6.5929086\\
5.083112	-7.0614816\\
4.4376664	-7.4738854\\
3.7593266	-7.8272522\\
3.0534815	-8.1190687\\
2.3252881	-8.3472528\\
1.580985	-8.5096669\\
0.82542237	-8.6053386\\
0.064462914	-8.6336333\\
-0.6958501	-8.5945232\\
-1.4498091	-8.4885922\\
-2.1917862	-8.316491\\
-2.9161891	-8.0794932\\
-3.6178865	-7.7791814\\
-4.2912466	-7.4179368\\
-4.9310419	-6.9986376\\
-5.5322134	-6.5243192\\
-6.0902406	-5.9982806\\
-6.6009438	-5.4243216\\
-7.0603612	-4.8068893\\
-7.4651957	-4.1505828\\
-7.8120594	-3.4605621\\
-8.0981276	-2.742173\\
-8.3210211	-2.0008235\\
-8.4789123	-1.2420737\\
-8.5704069	-0.47190098\\
-8.5947046	0.30340244\\
-8.5514886	1.0777633\\
-8.440867	1.8454797\\
-8.2633156	2.6003866\\
-8.020174	3.3362359\\
-7.7133243	4.0469561\\
-7.3450533	4.7269267\\
-6.9179202	5.371024\\
-6.4350964	5.9741494\\
-5.9005557	6.5309065\\
-5.3183958	7.0366997\\
-4.692957	7.4870761\\
-4.0289429	7.8782533\\
-3.3313451	8.2070594\\
-2.6059009	8.4706104\\
-1.858519	8.6665591\\
-1.0950418	8.7929761\\
-0.32146546	8.8484527\\
0.45608455	8.832153\\
1.2308233	8.744197\\
1.9962579	8.5852507\\
2.7459812	8.3564333\\
3.4737607	8.0594511\\
4.1738889	7.6964164\\
4.840427	7.2705302\\
5.4677048	6.7855148\\
6.0503655	6.2455083\\
6.5832566	5.655097\\
7.0619225	5.0191761\\
7.4824047	4.3429696\\
7.8411282	3.6324837\\
8.1350714	2.8937164\\
8.3619083	2.1331215\\
8.5200503	1.3562885\\
8.6084135	0.56964965\\
8.6263034	-0.2206944\\
8.5737263	-1.0076302\\
8.4512249	-1.7851302\\
8.2601135	-2.546992\\
8.0022675	-3.286833\\
7.6795945	-3.9990056\\
7.2949483	-4.677392\\
6.8515176	-5.3167989\\
6.3531748	-5.9125439\\
5.8042639	-6.4601041\\
5.2090705	-6.9551727\\
4.5718427	-7.3942435\\
3.898169	-7.7736167\\
3.1937362	-8.0903489\\
2.4642554	-8.3420553\\
1.7153299	-8.526747\\
0.95281432	-8.6428085\\
0.18231655	-8.6894734\\
-0.58989733	-8.6666068\\
-1.3574659	-8.5744877\\
-2.1146215	-8.4138874\\
-2.8552237	-8.1860113\\
-3.5735697	-7.892711\\
-4.2643709	-7.5362143\\
-4.9217038	-7.1194658\\
-5.5405154	-6.6454222\\
-6.1158411	-6.117623\\
-6.6432398	-5.5400276\\
-7.1184332	-4.917227\\
-7.5377584	-4.2539663\\
-7.8977064	-3.5554226\\
-8.1954015	-2.8268658\\
-8.4283455	-2.0742679\\
-8.5947469	-1.3036473\\
-8.6933178	-0.52084129\\
-8.7230206	0.26767555\\
-8.6834931	1.056041\\
-8.5749124	1.8377333\\
-8.3982075	2.6064801\\
-8.1546957	3.3560422\\
-7.8462957	4.0802616\\
-7.4753099	4.7732678\\
-7.0445302	5.4298861\\
-6.5572562	6.0449096\\
-6.017659	6.6128507\\
-5.4299059	7.1290166\\
-4.7985987	7.5889195\\
-4.1284802	7.9888748\\
-3.4248929	8.3253396\\
-2.6933327	8.595534\\
-1.9398182	8.7970819\\
-1.170264	8.9283513\\
-0.39057678	8.9880343\\
0.39254211	8.9752761\\
1.1727104	8.8899869\\
1.9435783	8.7328841\\
2.6989571	8.5053188\\
3.4325521	8.2092195\\
4.1381471	7.8471786\\
4.8099107	7.4223164\\
5.4423917	6.9383001\\
6.0306297	6.3991078\\
6.569442	5.8097102\\
7.0541894	5.1753765\\
7.4807697	4.5016208\\
7.8460135	3.7937281\\
8.1469712	3.0579023\\
8.3814077	2.2999387\\
8.5478166	1.5262381\\
8.6452067	0.74280716\\
8.6730022	-0.044272172\\
8.6312014	-0.82878455\\
8.5203379	-1.6041283\\
8.3416899	-2.3641591\\
8.0968449	-3.1029557\\
7.7878914	-3.8151318\\
7.4175527	-4.4950645\\
6.9888477	-5.1378558\\
6.5055278	-5.738461\\
5.9715047	-6.2923879\\
5.3911409	-6.7955437\\
4.7689787	-7.2442624\\
4.1098754	-7.6353834\\
3.4190395	-7.9659708\\
2.7022053	-8.2333409\\
1.9645953	-8.4355146\\
1.2120441	-8.570954\\
0.45061841	-8.6385748\\
-0.31408234	-8.6380649\\
-1.0758006	-8.5695582\\
-1.8291198	-8.4337484\\
-2.5684228	-8.2316115\\
-3.287771	-7.9646126\\
-3.9814864	-7.6347061\\
-4.64427	-7.2443312\\
-5.2708362	-6.7964234\\
-5.8564766	-6.2941567\\
-6.3965123	-5.7412965\\
-6.8867928	-5.1419742\\
-7.3233895	-4.5009203\\
-7.7030494	-3.8226808\\
-8.0225028	-3.1127988\\
-8.2793333	-2.3767531\\
-8.4715316	-1.6201323\\
-8.5974166	-0.84867401\\
-8.655861	-0.068584988\\
-8.6462437	0.71402812\\
-8.5683907	1.4928698\\
-8.4228423	2.2620495\\
-8.2107221	3.0152525\\
-7.9335929	3.7463986\\
-7.5933122	4.4498436\\
-7.1921495	5.1196341\\
-6.7332928	5.7505889\\
-6.220484	6.3373507\\
-5.6578892	6.8748686\\
-5.0494916	7.3586578\\
-4.399845	7.7844612\\
-3.7139027	8.1486829\\
-2.9971042	8.4482182\\
-2.2552182	8.6804433\\
-1.494151	8.8432597\\
-0.72004639	8.935033\\
0.061130033	8.9547506\\
0.84275624	8.9020276\\
1.6181017	8.7773978\\
2.3804066	8.5819029\\
3.1237207	8.3170478\\
3.8418942	7.9851203\\
4.5290289	7.5890537\\
5.1794499	7.132146\\
5.787441	6.6186088\\
6.3477879	6.0528046\\
6.8557602	5.439895\\
7.3070611	4.7852488\\
7.6979513	4.094487\\
8.0252636	3.3734649\\
8.2865715	2.6282674\\
8.48026	1.8648991\\
8.6050627	1.0895523\\
8.6603002	0.30845567\\
8.6455951	-0.47221478\\
8.5612381	-1.2464677\\
8.4086779	-2.0076789\\
8.1895031	-2.7499571\\
7.9057407	-3.4672584\\
7.5597685	-4.1542473\\
7.1544694	-4.806116\\
6.6937994	-5.4176964\\
6.181678	-5.9848481\\
5.6225827	-6.5029635\\
5.0206913	-6.9682889\\
4.3807003	-7.377425\\
3.7079203	-7.72754\\
3.0080494	-8.0159201\\
2.2866893	-8.2403712\\
1.549377	-8.3992335\\
0.80151156	-8.4915087\\
0.048920738	-8.5168042\\
-0.70264818	-8.4751053\\
-1.4474133	-8.3669279\\
-2.1795946	-8.1931694\\
-2.8938237	-7.9551663\\
-3.5848053	-7.6547477\\
-4.2469765	-7.2940287\\
-4.8750204	-6.8757714\\
-5.4643046	-6.4030971\\
-6.0105307	-5.8795242\\
-6.5095424	-5.3089912\\
-6.9572183	-4.695934\\
-7.3500691	-4.0450224\\
-7.6852075	-3.3612543\\
-7.9598598	-2.6501504\\
-8.1719623	-1.91712\\
-8.319828	-1.1679557\\
-8.4020294	-0.40859816\\
-8.417842	0.35491311\\
-8.3669772	1.1167761\\
-8.2497334	1.8710404\\
-8.0670924	2.6115145\\
-7.8204479	3.3320867\\
-7.5116283	4.02707\\
-7.1427935	4.6908906\\
-6.7169006	5.3183223\\
-6.2372669	5.9043704\\
-5.7077841	6.4440076\\
-5.1324773	6.9325568\\
-4.5159204	7.3659521\\
-3.8625834	7.740786\\
-3.1778289	8.0537564\\
-2.4671141	8.3023238\\
-1.7360495	8.4843005\\
-0.99042296	8.5979777\\
-0.23610905	8.6419539\\
0.52065854	8.6154688\\
1.273523	8.518759\\
2.0163766	8.3525798\\
2.7432199	8.1180471\\
3.447654	7.8170696\\
4.1241249	7.4519195\\
4.7672413	7.0255516\\
5.3717173	6.5413875\\
5.9323962	6.0034161\\
6.4444972	5.4161519\\
6.9037074	4.7846685\\
7.3062049	4.1138539\\
7.6487875	3.409202\\
7.9283092	2.6765265\\
8.142394	1.9221247\\
8.2894488	1.1522861\\
8.368396	0.37288813\\
8.3784231	-0.40989887\\
8.319281	-1.1893831\\
8.1915224	-1.9589132\\
7.9961933	-2.7125103\\
7.7348357	-3.4440063\\
7.4092908	-4.1473391\\
7.0221233	-4.8169288\\
6.5764941	-5.447356\\
6.0762972	-6.0335233\\
5.5255284	-6.5707714\\
4.9285338	-7.0546653\\
4.28994	-7.4814425\\
3.6151733	-7.8475266\\
2.9095995	-8.150252\\
2.1789575	-8.3872405\\
1.429267	-8.5562472\\
0.66647326	-8.6558467\\
-0.10360449	-8.6852689\\
-0.87485174	-8.6444389\\
-1.6408011	-8.5336762\\
-2.3953162	-8.3538987\\
-3.132246	-8.1065447\\
-3.8459234	-7.7934254\\
-4.530597	-7.4169759\\
-5.1806333	-6.9800369\\
-5.790342	-6.4860951\\
-6.3550384	-5.9389103\\
-6.8705147	-5.3424459\\
-7.332596	-4.7014461\\
-7.7373775	-4.0210867\\
-8.0814941	-3.3066713\\
-8.3621227	-2.5637548\\
-8.5772005	-1.7977002\\
-8.7247552	-1.0149197\\
-8.8035584	-0.22170733\\
-8.8127886	0.57543099\\
-8.7522652	1.3707437\\
-8.622138	2.157734\\
-8.4234119	2.9299159\\
-8.1576312	3.6809107\\
-7.826768	4.4048616\\
-7.4332426	5.0960581\\
-6.9798891	5.7488233\\
-6.4703906	6.3576419\\
-5.908536	6.9174805\\
-5.2989208	7.4233814\\
-4.6457978	7.8713475\\
-3.9544538	8.2573958\\
-3.2302846	8.5783391\\
-2.4789844	8.8315024\\
-1.7065616	9.0148953\\
-0.91935799	9.1268761\\
-0.12375928	9.1664046\\
0.67362563	9.1331104\\
1.466193	9.0274483\\
2.2474072	8.8504415\\
3.0106377	8.6037196\\
3.7495751	8.2895547\\
4.4583354	7.9109068\\
5.1315252	7.4710184\\
5.7634569	6.9737721\\
6.3487773	6.423549\\
6.8827072	5.8251114\\
7.3610973	5.1835326\\
7.7803012	4.5044099\\
8.1371272	3.793217\\
8.4289341	3.055666\\
8.6539527	2.2973762\\
8.8108698	1.5246301\\
8.8989996	0.7434064\\
8.9179564	-0.040554301\\
8.8679474	-0.82091393\\
8.7496482	-1.5921217\\
8.5645285	-2.3480846\\
8.3143266	-3.0832976\\
8.0012725	-3.7920272\\
7.6277964	-4.4693062\\
7.1973007	-5.1100256\\
6.7131387	-5.7098019\\
6.1794402	-6.2642644\\
5.6004333	-6.7693609\\
4.9804344	-7.2216927\\
4.3244545	-7.6177255\\
3.6373616	-7.9547481\\
2.9246972	-8.2301384\\
2.1917127	-8.4418719\\
1.4440046	-8.5884048\\
0.68691528	-8.6687126\\
-0.073387918	-8.6821395\\
-0.83166831	-8.6286869\\
-1.5823245	-8.5087431\\
-2.3195276	-8.3232049\\
-3.0378316	-8.0734131\\
-3.731687	-7.7611893\\
-4.3960637	-7.3886025\\
-5.0255795	-6.9583766\\
-5.6154327	-6.4736218\\
-6.1611942	-5.9378629\\
-6.658777	-5.3552871\\
-7.1044452	-4.7303969\\
-7.4947243	-4.0678011\\
-7.8263923	-3.3726309\\
-8.0968888	-2.6502855\\
-8.304223	-1.9064561\\
-8.4467818	-1.1471753\\
-8.5233334	-0.37843744\\
-8.5331876	0.39413396\\
-8.4760279	1.1646313\\
-8.352138	1.9270154\\
-8.1626057	2.6749668\\
-7.9090493	3.4024047\\
-7.5933559	4.1034976\\
-7.217673	4.7730031\\
-6.7848997	5.4054177\\
-6.2984845	5.9955446\\
-5.7622572	6.538322\\
-5.1801908	7.0293764\\
-4.5566759	7.4646097\\
-3.8966303	7.8403933\\
-3.2051763	8.1536441\\
-2.4878388	8.4016345\\
-1.7501043	8.5821394\\
-0.99796165	8.6933449\\
-0.23734948	8.7341603\\
0.52526089	8.7042071\\
1.2838582	8.6035383\\
2.0319484	8.4329096\\
2.763652	8.1934521\\
3.4726282	7.8875083\\
4.1533932	7.5176968\\
4.8003636	7.0870636\\
5.4082064	6.5987457\\
5.9715222	6.0571991\\
6.4855429	5.4672884\\
6.9459775	4.8341288\\
7.3490934	4.1627407\\
7.6914385	3.4584988\\
7.9701983	2.7273802\\
8.1834435	1.9753495\\
8.3297157	1.2086793\\
8.4077768	0.43374217\\
8.416944	-0.3433271\\
8.3572265	-1.1162912\\
8.2294161	-1.8789341\\
8.0347771	-2.6249946\\
7.7748684	-3.3487613\\
7.4516512	-4.0443468\\
7.067834	-4.7066128\\
6.6267316	-5.3304662\\
6.132319	-5.910991\\
5.5884802	-6.4436229\\
4.9998739	-6.9240077\\
4.3708322	-7.3487663\\
3.7069634	-7.71426\\
3.0132095	-8.0178142\\
2.2955082	-8.2569112\\
1.5590963	-8.4300432\\
0.80977922	-8.5358302\\
0.053543631	-8.5733967\\
-0.70354328	-8.5424852\\
-1.4555301	-8.4434315\\
-2.1969683	-8.2771099\\
-2.9217383	-8.044851\\
-3.6239805	-7.748609\\
-4.2983805	-7.3906008\\
-4.9393873	-6.9735421\\
-5.5420321	-6.5003946\\
-6.101805	-5.9746652\\
-6.6143982	-5.4003303\\
-7.0757569	-4.7820104\\
-7.4824061	-4.124356\\
8.3234089	0.36067959\\
8.2982771	-0.33203277\\
8.215474	-1.0219277\\
8.0753847	-1.7037668\\
7.8788427	-2.3719882\\
7.6269715	-3.0219347\\
7.3213081	-3.6487534\\
6.9639135	-4.2477255\\
6.5573633	-4.814279\\
6.1047028	-5.3439781\\
5.6091003	-5.8327931\\
5.0738659	-6.2770586\\
4.5029253	-6.6731308\\
3.9004048	-7.0178733\\
3.2707377	-7.3084226\\
2.6185403	-7.5424718\\
1.9486746	-7.7181079\\
1.2658025	-7.8341434\\
0.57540267	-7.8896275\\
-0.11767667	-7.884098\\
-0.80795713	-7.8175267\\
-1.4903325	-7.6903236\\
-2.1593627	-7.5033665\\
-2.8096176	-7.258068\\
-3.4363449	-6.9563067\\
-4.0345753	-6.6004329\\
-4.5993264	-6.1933199\\
-5.1261739	-5.7381136\\
-5.610831	-5.238564\\
-6.049622	-4.6983937\\
-6.4389648	-4.1217385\\
-6.7756146	-3.513211\\
-7.0567773	-2.8777331\\
-7.2803231	-2.2202405\\
-7.4443372	-1.5458687\\
-7.5474549	-0.85980934\\
-7.5890088	-0.16714216\\
-7.5685649	0.52623409\\
-7.4864145	1.2146158\\
-7.3432151	1.8927293\\
-7.1399531	2.5555101\\
-6.8781694	3.1977728\\
-6.5601983	3.8139492\\
-6.18881	4.398679\\
-5.7669456	4.9472998\\
-5.2981303	5.4552134\\
-4.7859652	5.9184652\\
-4.2349282	6.3327977\\
-3.6496201	6.6945659\\
-3.0351149	7.0004538\\
-2.396063	7.2477933\\
-1.7376811	7.43415\\
-1.0654038	7.5578728\\
-0.38498173	7.6177434\\
0.29786871	7.6131087\\
0.97747029	7.5437882\\
1.6482084	7.4099985\\
2.3048354	7.2124635\\
2.9419025	6.9526236\\
3.5539529	6.632641\\
4.1357656	6.2551167\\
4.6827259	5.822864\\
5.1904868	5.3391168\\
5.6547752	4.8078634\\
6.0715087	4.2336823\\
6.4370828	3.6214303\\
6.748367	2.9760204\\
7.0027084	2.3027109\\
7.19779	1.6068553\\
7.3318105	0.89477743\\
7.4033589	0.17272053\\
7.4118663	-0.55332087\\
7.3569818	-1.2772714\\
7.2388086	-1.9928552\\
7.0579956	-2.69403\\
6.8159158	-3.3746409\\
6.5144153	-4.0286897\\
6.1559713	-4.6503454\\
5.7431716	-5.2345822\\
5.2791176	-5.7765147\\
4.7676241	-6.271444\\
4.2128843	-6.7150949\\
3.6192891	-7.1040349\\
2.9916161	-7.4350795\\
2.3347717	-7.7054231\\
1.6543794	-7.9125507\\
0.95610337	-8.0546469\\
0.24520804	-8.1305998\\
-0.47255109	-8.1398323\\
-1.1909827	-8.0820886\\
-1.9040069	-7.9578159\\
-2.60576	-7.7680503\\
-3.2907561	-7.5144174\\
-3.9533094	-7.1988033\\
-4.5877896	-6.8236983\\
-5.1887498	-6.3921564\\
-5.7512818	-5.9075004\\
-6.2706079	-5.3735213\\
-6.7425454	-4.7943296\\
-7.1630124	-4.1746063\\
-7.5284615	-3.5189511\\
-7.8354788	-2.8325922\\
-8.081397	-2.1208147\\
-8.2643241	-1.3890473\\
-8.3825243	-0.6431396\\
-8.4346951	0.11074749\\
-8.4201769	0.86696911\\
-8.3388211	1.619419\\
-8.1911075	2.3624573\\
-7.9780776	3.0901151\\
-7.7011741	3.7963988\\
-7.3623031	4.4756216\\
-6.9639917	5.1223217\\
-6.5091908	5.7313715\\
-6.001564	6.2976783\\
-5.4450831	6.8165002\\
-4.8440002	7.2835485\\
-4.2029558	7.6948264\\
-3.5269762	8.0466069\\
-2.8211102	8.3358317\\
-2.0908868	8.5599779\\
-1.3425478	8.7169925\\
-0.5818876	8.8054454\\
0.1851027	8.82434\\
0.95213907	8.7732695\\
1.7129508	8.6524796\\
2.4611758	8.4628514\\
3.1905093	8.2059115\\
3.8950827	7.8835963\\
4.5692588	7.498502\\
5.2074193	7.0538498\\
5.8044211	6.5532451\\
6.3552626	6.0008103\\
6.8554499	5.4010754\\
7.3011045	4.758904\\
7.6885881	4.0799515\\
8.0146303	3.3699313\\
8.276503	2.6345955\\
8.4723523	1.8794599\\
8.6008639	1.1105764\\
8.6613309	0.33445016\\
8.6535571	-0.44290031\\
8.5777202	-1.2151267\\
8.4345314	-1.9766676\\
8.2251597	-2.7217051\\
7.9516594	-3.4440735\\
7.6164469	-4.1384109\\
7.2223273	-4.7993407\\
6.7722291	-5.4221513\\
6.2696453	-6.002052\\
5.7188656	-6.5344695\\
5.1242783	-7.015411\\
4.4904048	-7.4414858\\
3.8219037	-7.809625\\
3.1239393	-8.117089\\
2.4016853	-8.3615273\\
1.6603158	-8.5409226\\
0.90559792	-8.6538377\\
0.14345462	-8.699317\\
-0.62059873	-8.6769661\\
-1.3811857	-8.5867715\\
-2.1328805	-8.4291315\\
-2.869776	-8.2051018\\
-3.5861939	-7.9163335\\
-4.2766745	-7.564988\\
-4.9358066	-7.1536395\\
-5.5586005	-6.6849875\\
-6.1397439	-6.1624599\\
-6.6749157	-5.5898771\\
-7.1597956	-4.9717502\\
-7.5904919	-4.312905\\
-7.963291	-3.6181129\\
-8.274801	-2.8926753\\
-8.52256	-2.1417068\\
-8.7044296	-1.3712079\\
-8.8188404	-0.58727216\\
-8.8643551	0.20370483\\
-8.8402273	0.99575667\\
-8.7462519	1.7827345\\
-8.5830757	2.5582464\\
-8.3518526	3.3158968\\
-8.0541733	4.049578\\
-7.6919746	4.7537177\\
-7.2676367	5.4228956\\
-6.7846182	6.051623\\
-6.2468133	6.6347675\\
-5.6585225	7.1674582\\
-5.0242192	7.6450219\\
-4.3486498	8.0633999\\
-3.6371238	8.419026\\
-2.895123	8.7089666\\
-2.1287466	8.9307685\\
-1.3441244	9.0824133\\
-0.54739132	9.1623924\\
0.25510812	9.1696721\\
1.0565823	9.104064\\
1.8504404	8.9658925\\
2.6298478	8.7563176\\
3.388202	8.4771137\\
4.119353	8.1306067\\
4.8177995	7.7193255\\
5.47748	7.2471523\\
6.093249	6.7178705\\
6.6599022	6.1361147\\
7.1725301	5.5069464\\
7.6269639	4.8353308\\
8.0195828	4.1269799\\
8.347474	3.3877804\\
8.6082188	2.6240778\\
8.7999447	1.8420241\\
8.9214454	1.0475931\\
8.9720966	0.24685684\\
8.9518345	-0.55377155\\
8.8610546	-1.3482203\\
8.7009102	-2.1297752\\
8.4728854	-2.8927571\\
8.1789151	-3.6314347\\
7.8213569	-4.3401476\\
7.4035756	-5.0131194\\
6.9289596	-5.6453738\\
6.4014433	-6.2321026\\
5.8246476	-6.7694219\\
5.2033195	-7.2533145\\
4.5425898	-7.679982\\
3.8472968	-8.0463396\\
3.1226654	-8.3496698\\
2.3744128	-8.5875877\\
1.6083805	-8.7581418\\
0.83029453	-8.8600989\\
0.04620381	-8.8926726\\
-0.73819993	-8.8556411\\
-1.5169232	-8.7492039\\
-2.2841983	-8.5740771\\
-3.0338986	-8.331667\\
-3.7600132	-8.0238634\\
-4.4573809	-7.6528324\\
-5.1202402	-7.2213597\\
-5.7435342	-6.7326287\\
-6.3224762	-6.1900852\\
-6.852148	-5.5979898\\
-7.3281865	-4.9609746\\
-7.7469183	-4.2837441\\
-8.1049985	-3.5713562\\
-8.3997577	-2.8293306\\
-8.6287619	-2.0636895\\
-8.790124	-1.2803831\\
-8.8823678	-0.48548251\\
-8.9046923	0.31508097\\
-8.8568613	1.1149687\\
-8.7391817	1.90781\\
-8.5524793	2.6867536\\
-8.2981938	3.4458028\\
-7.9779128	4.1792331\\
-7.5943079	4.8811412\\
-7.1502218	5.5458528\\
-6.6494947	6.1676187\\
-6.0962067	6.7412684\\
-5.4946123	7.2621901\\
-4.849338	7.7260472\\
-4.1653839	8.1290021\\
-3.4481556	8.4675752\\
-2.7035411	8.7388543\\
-1.937309	8.9404725\\
-1.155251	9.0706453\\
-0.36349453	9.1281125\\
0.43119725	9.1121993\\
1.2221269	9.0230804\\
2.0029107	8.8615433\\
2.7671695	8.6291017\\
3.508786	8.3276169\\
4.2215529	7.9597452\\
4.8997009	7.5285807\\
5.5376384	7.0382396\\
6.1302149	6.4930094\\
6.6725924	5.8975763\\
7.1602894	5.256917\\
7.5891634	4.5768427\\
7.9558578	3.8629738\\
8.2578511	3.1215084\\
8.4928591	2.358199\\
8.6591348	1.5795348\\
8.7556193	0.79177715\\
8.7818689	0.0015515303\\
8.7380035	-0.78509687\\
8.6246787	-1.5619876\\
8.4432742	-2.3227976\\
8.1956001	-3.0615207\\
7.8837442	-3.7729568\\
7.5106824	-4.4514019\\
7.0795371	-5.0919054\\
6.5942898	-5.6893934\\
6.0589051	-6.2397372\\
5.4778962	-6.7388311\\
4.8557657	-7.183142\\
4.1973985	-7.5696773\\
3.5085389	-7.8956759\\
2.7943267	-8.1590081\\
2.0607592	-8.3576565\\
1.313109	-8.4903336\\
0.557295	-8.5561769\\
-0.20089463	-8.5551823\\
-0.95552547	-8.4877971\\
-1.7010338	-8.3546923\\
-2.431592	-8.1568558\\
-3.1418325	-7.8958479\\
-3.826378	-7.5738098\\
-4.4800041	-7.1933047\\
-5.0977053	-6.7572452\\
-5.6750003	-6.2685847\\
-6.2071209	-5.731196\\
-6.6904084	-5.1490749\\
-7.1211537	-4.5268294\\
-7.4962939	-3.8692608\\
-7.8129817	-3.1812355\\
-8.0687809	-2.4679287\\
-8.2617851	-1.7345992\\
-8.3904696	-0.98704253\\
-8.4537964	-0.23102604\\
-8.4513219	0.52745\\
-8.3830303	1.2828504\\
-8.2493531	2.0292713\\
-8.0512863	2.7608669\\
-7.790289	3.4716409\\
-7.4683094	4.1559958\\
-7.0876162	4.8086536\\
-6.6508835	5.4247541\\
-6.1613635	5.9991874\\
-5.6230213	6.5269309\\
-5.0401019	7.0034353\\
-4.4165937	7.4248092\\
-3.7571584	7.7875168\\
-3.0669182	8.0884142\\
-2.3517004	8.3248461\\
-1.6173125	8.4946492\\
-0.86930651	8.5962035\\
-0.11343855	8.6282755\\
0.64408354	8.5903185\\
1.3968117	8.4826269\\
2.1385861	8.3059559\\
2.8633409	8.0616261\\
3.5648535	7.7514808\\
4.23767	7.3778046\\
4.8763398	6.9438244\\
5.4751225	6.453529\\
6.0290053	5.9110211\\
6.5330763	5.3210224\\
6.9831997	4.6881759\\
7.3755483	4.0180834\\
7.7070102	3.3162474\\
7.9747636	2.5887593\\
8.1767538	1.8414894\\
8.3115832	1.0801977\\
8.3783168	0.31095649\\
8.3765156	-0.45994731\\
8.3063482	-1.2261496\\
8.1684011	-1.9815225\\
7.964218	-2.7200372\\
7.6953531	-3.4361786\\
7.3639691	-4.1242217\\
6.9727917	-4.778236\\
6.5250237	-5.3933491\\
6.0247014	-5.9646069\\
5.4755767	-6.488139\\
4.8821416	-6.9595591\\
4.2489046	-7.3752719\\
3.5811482	-7.7319705\\
2.8840244	-8.0270141\\
2.1630343	-8.2580262\\
1.4242148	-8.4228257\\
0.67286085	-8.5200508\\
-0.085189452	-8.5488942\\
-0.84381603	-8.5092627\\
-1.5971944	-8.4014604\\
-2.3392251	-8.2262127\\
-3.0641686	-7.9847159\\
-3.7665817	-7.6787675\\
-4.440941	-7.3106227\\
-5.0816373	-6.882975\\
-5.6834896	-6.3989078\\
-6.2411809	-5.8622777\\
-6.7508248	-5.2768084\\
-7.2080489	-4.64706\\
-7.6089649	-3.9780363\\
-7.9502533	-3.274868\\
-8.2289838	-2.5431881\\
-8.4430223	-1.7887154\\
-8.5905339	-1.0172842\\
-8.6700427	-0.23496474\\
-8.6804766	0.55164809\\
-8.6217547	1.3363441\\
-8.4943144	2.1130495\\
-8.2989713	2.8753097\\
-8.0371088	3.6169934\\
-7.710617	4.3319844\\
-7.3219816	5.0145336\\
-6.8742782	5.659312\\
-6.3710437	6.2608533\\
-5.8163223	6.8141329\\
-5.2143535	7.3144619\\
-4.5699003	7.7573562\\
-3.8880851	8.1390258\\
-3.1742268	8.456216\\
-2.4341698	8.7062598\\
-1.6732293	8.8871019\\
-0.897871	8.9970135\\
-0.11445255	9.0348302\\
0.67047987	8.9999167\\
1.4507896	8.8922764\\
2.2200048	8.7126824\\
2.9715291	8.462773\\
3.6993181	8.144531\\
4.3971195	7.7607155\\
5.0593643	7.314538\\
5.6806333	6.8099304\\
6.2557509	6.2512318\\
6.7796478	5.6432152\\
7.2478613	4.9913764\\
7.6564397	4.3013295\\
8.0020711	3.5789342\\
8.2821631	2.8300756\\
8.4948118	2.0610334\\
8.6385484	1.278269\\
8.712458	0.48806651\\
8.7162492	-0.30381484\\
8.6500998	-1.0909336\\
8.5150614	-1.8665728\\
8.3122644	-2.6247639\\
8.0434958	-3.3596901\\
7.7112071	-4.0653354\\
7.3180525	-4.736684\\
6.867505	-5.3686074\\
6.3633882	-5.9561059\\
5.8097827	-6.4948763\\
5.2111194	-6.9808813\\
4.5720085	-7.4108342\\
3.897709	-7.7814024\\
3.1938253	-8.0896911\\
2.4660353	-8.3332794\\
1.7194349	-8.510378\\
0.95997343	-8.6196258\\
0.1933799	-8.6603488\\
-0.57405425	-8.6324788\\
-1.3363054	-8.5362786\\
-2.0874895	-8.3725504\\
-2.8224161	-8.1425736\\
-3.5347159	-7.8481764\\
-4.2188873	-7.491654\\
-4.8696523	-7.0755447\\
-5.4818719	-6.603025\\
-6.0507529	-6.0777158\\
-6.57213	-5.5034027\\
-7.0415404	-4.8844616\\
-7.4551	-4.2258485\\
-7.8099747	-3.5324192\\
-8.1033378	-2.8097095\\
-8.3328336	-2.063378\\
-8.4963428	-1.2994297\\
-8.5925989	-0.52365469\\
-8.6207881	0.25775665\\
-8.5806768	1.0387933\\
-8.472386	1.8133032\\
-8.2966749	2.5749873\\
-8.0548858	3.3179015\\
-7.7488866	4.0358861\\
-7.3807811	4.7232816\\
-6.9532599	5.3746443\\
-6.4697296	5.9844236\\
-5.9342148	6.5476105\\
-5.3509457	7.0593309\\
-4.7243867	7.5152512\\
-4.0590358	7.9114509\\
-3.3601517	8.2446117\\
-2.6335004	8.5118351\\
-1.8850548	8.7108476\\
-1.1206716	8.8398177\\
-0.34612157	8.8973109\\
0.43221923	8.8826017\\
1.2075636	8.7958066\\
1.9734182	8.6377377\\
2.7233319	8.4096232\\
3.4516858	8.1129039\\
4.1520608	7.7504543\\
4.8189112	7.3253268\\
5.4467537	6.8411474\\
6.0300837	6.3020195\\
6.5637303	5.712857\\
7.0432531	5.0786095\\
7.4646788	4.4046874\\
7.8244537	3.6969255\\
8.1196048	2.9614981\\
8.3478647	2.2045253\\
8.507816	1.4321926\\
8.5985425	0.65031311\\
8.6192893	-0.13446397\\
8.569848	-0.91582905\\
8.4510116	-1.6873505\\
8.2643278	-2.4428096\\
8.0115379	-3.1763471\\
7.6946449	-3.8824368\\
7.31617	-4.555327\\
6.8796365	-5.1899418\\
6.3891201	-5.7815108\\
5.8486672	-6.325645\\
5.2626645	-6.8180863\\
4.6358407	-7.2550598\\
3.9732757	-7.6334902\\
3.2804984	-7.9506444\\
2.5632744	-8.2040818\\
1.8269765	-8.3917744\\
1.077405	-8.5123482\\
0.32047261	-8.5651673\\
-0.4379951	-8.5501465\\
-1.1921704	-8.4676773\\
-1.9363424	-8.3184588\\
-2.6645108	-8.1038493\\
-3.371366	-7.8254231\\
-4.0513571	-7.4853327\\
-4.6993651	-7.0860298\\
-5.3099957	-6.6307111\\
-5.8786619	-6.1227978\\
-6.4012682	-5.565944\\
-6.8736508	-4.964511\\
-7.2923112	-4.3230579\\
-7.6539671	-3.6465098\\
-7.9558644	-2.9399154\\
-8.1954149	-2.2089358\\
-8.3707769	-1.4593348\\
-8.4805985	-0.69688458\\
-8.5237674	0.072407537\\
-8.4997706	0.84254819\\
-8.408667	1.6076091\\
-8.2511919	2.3615036\\
-8.0285254	3.0982451\\
-7.7422472	3.8116232\\
-7.3944897	4.4956549\\
-6.9877939	5.1452174\\
-6.5252061	5.7552707\\
-6.0106159	6.3207742\\
-5.4480055	6.836906\\
-4.8417379	7.2990617\\
-4.1961893	7.7033508\\
-3.5166022	8.0462841\\
-2.8081965	8.3252419\\
-2.0770171	8.5378405\\
-1.3287087	8.6821878\\
-0.56903853	8.7567253\\
0.19578187	8.760469\\
0.95954849	8.6932684\\
1.7159479	8.5555544\\
2.458431	8.3485182\\
3.1809623	8.0738146\\
3.8776218	7.7337719\\
4.5429028	7.3312437\\
5.1715797	6.8693047\\
5.7579347	6.3522231\\
6.2972238	5.7840917\\
6.7849412	5.1699123\\
7.2171858	4.5149456\\
7.5904836	3.824246\\
7.9016374	3.1034343\\
8.148075	2.3586485\\
8.3280111	1.5958152\\
8.440265	0.82084881\\
8.4838527	0.040338647\\
8.4583848	-0.73957544\\
8.364199	-1.5123894\\
8.2021805	-2.2721111\\
7.9737825	-3.0125395\\
7.6804529	-3.7280777\\
7.3246347	-4.4126199\\
6.9090333	-5.0611522\\
6.4376353	-5.6682432\\
5.9141698	-6.229166\\
5.3428899	-6.7394318\\
4.72818	-7.1950952\\
4.0750102	-7.5927278\\
3.3889495	-7.9291053\\
2.6753546	-8.2017325\\
1.9402048	-8.4082662\\
1.1889724	-8.5470819\\
0.4273916	-8.6171786\\
-0.33812122	-8.6180087\\
-1.1013564	-8.5496455\\
-1.8564109	-8.4127083\\
-2.5970743	-8.2083648\\
-3.3180846	-7.9381725\\
-4.0133525	-7.6040366\\
-4.6772447	-7.2084542\\
-5.304475	-6.7545548\\
-5.8900452	-6.2457765\\
-6.4296237	-5.68578\\
-6.9188517	-5.0789381\\
-7.3536701	-4.4300763\\
-7.7305939	-3.7442134\\
-8.0462599	-3.026969\\
-8.2984973	-2.2837636\\
-8.4852032	-1.5205758\\
-8.6049804	-0.74361615\\
-8.6567339	0.041019648\\
-8.6399133	0.82750059\\
-8.5544057	1.6092834\\
-8.4008661	2.3804079\\
-8.1805909	3.1342464\\
-7.8952458	3.864719\\
-7.5467759	4.5664003\\
-7.1376282	5.233434\\
-6.6711131	5.8604298\\
-6.1511094	6.4420257\\
-5.5814949	6.9734943\\
-4.9665531	7.4501492\\
-4.310961	7.867985\\
-3.6200008	8.2234153\\
-2.8991593	8.5135439\\
-2.1539249	8.7359848\\
-1.3902506	8.8886686\\
-0.61473705	8.9700703\\
0.16664316	8.9793789\\
0.94750629	8.9164861\\
1.7211125	8.7820695\\
2.4810295	8.5772101\\
3.2209804	8.3036684\\
3.9348198	7.9640994\\
4.6169417	7.5613105\\
5.261552	7.0987975\\
5.8631852	6.5805597\\
6.416846	6.01121\\
6.917953	5.3959201\\
7.3621924	4.7401689\\
7.7461388	4.0492654\\
8.0668011	3.32903\\
8.3218583	2.5851971\\
8.5096916	1.8237521\\
8.6292908	1.0506379\\
8.6799709	0.27247243\\
8.6613662	-0.504626\\
8.5740249	-1.274811\\
8.4192128	-2.0320288\\
8.1984996	-2.7702607\\
7.9139056	-3.4834698\\
7.5674475	-4.1667471\\
7.1621969	-4.8149787\\
6.7018657	-5.4231539\\
6.1904429	-5.9867306\\
5.6321527	-6.5015809\\
5.0311521	-6.9640228\\
4.3927482	-7.3703649\\
3.7218188	-7.7178479\\
3.0239584	-8.0037011\\
2.3042065	-8.2259029\\
1.5684165	-8.382869\\
0.82236349	-8.4735357\\
0.071820994	-8.4973474\\
-0.6774038	-8.4542687\\
-1.419619	-8.3448834\\
-2.1494614	-8.1702037\\
-2.8609373	-7.9315642\\
-3.5487224	-7.6307959\\
-4.2077627	-7.2700081\\
-4.8327565	-6.85195\\
-5.4190284	-6.3796633\\
-5.9620626	-5.8565215\\
-6.4576806	-5.2866391\\
-6.9020991	-4.6746181\\
-7.2918564	-4.0250988\\
-7.623841	-3.3431006\\
-7.8955281	-2.6338161\\
-8.104773	-1.9029349\\
-8.2500359	-1.1563706\\
-8.3301954	-0.39993566\\
-8.3444534	0.36053358\\
-8.2923958	1.119348\\
-8.174247	1.8702473\\
-7.9911747	2.6072638\\
-7.7447725	3.3243129\\
-7.4367804	4.0157449\\
-7.0695903	4.6758195\\
-6.6457894	5.2996251\\
-6.1687132	5.88199\\
-5.6422651	6.4179974\\
-5.070355	6.903166\\
-4.4574811	7.3334471\\
-3.8083158	7.705287\\
-3.1278172	8.015504\\
-2.4216005	8.2613092\\
-1.6950866	8.4405888\\
-0.95404434	8.5516312\\
-0.20447198	8.5931352\\
0.54743101	8.5645806\\
1.2958244	8.4659042\\
2.0344232	8.2976781\\
2.756957	8.0610797\\
3.4574892	7.7580685\\
4.1303521	7.3911226\\
4.7699729	6.9631948\\
5.3711044	6.477479\\
5.9283132	5.9383063\\
6.4368205	5.3502724\\
6.8924596	4.7181281\\
7.2912713	4.0473012\\
7.6298404	3.342862\\
7.9051221	2.6110498\\
8.1149677	1.8580064\\
8.2577948	1.0897185\\
8.3324897	0.31273887\\
8.3380475	-0.46679544\\
8.274282	-1.2424959\\
8.1418941	-2.007606\\
7.9419991	-2.7560065\\
7.6761858	-3.4815339\\
7.3464097	-4.1784555\\
6.9554391	-4.8410271\\
6.5065677	-5.4640914\\
6.0035938	-6.0427081\\
5.4505887	-6.572162\\
4.8521142	-7.048085\\
4.212919	-7.4668049\\
3.5385565	-7.824817\\
2.8342332	-8.1193243\\
2.1058968	-8.3479972\\
1.3591998	-8.5090526\\
0.60048275	-8.6012429\\
-0.16433066	-8.62375\\
-0.92906069	-8.5765045\\
-1.6881393	-8.4599867\\
-2.4349454	-8.2752653\\
-3.1638257	-8.0237341\\
-3.8685891	-7.7074012\\
-4.543757	-7.3286377\\
-5.1838611	-6.8904381\\
-5.7837585	-6.3961265\\
-6.3388186	-5.8493465\\
-6.8446164	-5.2543424\\
-7.2971401	-4.6160439\\
-7.6930083	-3.939187\\
-8.0287975	-3.2290403\\
-8.3016874	-2.4910067\\
-8.5095549	-1.7309017\\
-8.6509259	-0.954614\\
-8.7245473	-0.16871973\\
-8.7298512	0.6210238\\
-8.6662358	1.4083244\\
-8.534079	2.1869586\\
-8.3344987	2.9507661\\
-8.0688463	3.6935075\\
-7.7391332	4.4090896\\
-7.3475591	5.0921328\\
-6.8969732	5.7370701\\
-6.3908493	6.3385353\\
-5.8330716	6.8911424\\
-5.2279148	7.3903241\\
-4.5798297	7.8319875\\
-3.894053	8.212262\\
-3.175724	8.5279712\\
-2.4304418	8.7764362\\
-1.6641934	8.9554005\\
-0.88337875	9.0631674\\
-0.094190652	9.098704\\
0.69670168	9.0618153\\
1.4828956	8.9527621\\
2.2580682	8.7722374\\
3.0154701	8.5217636\\
3.7487859	8.2037981\\
4.4519593	7.8213772\\
5.1196457	7.3776197\\
5.7461711	6.8762944\\
6.3261811	6.3217546\\
6.8549367	5.7189202\\
7.3281194	5.0730897\\
7.741985	4.38962\\
8.0931901	3.6739439\\
8.3790951	2.9319433\\
8.5978425	2.1696429\\
8.7483142	1.3929808\\
8.8297211	0.60815552\\
8.8414213	-0.17896022\\
8.7835514	-0.96226073\\
8.6568966	-1.7356921\\
8.4630828	-2.4932156\\
8.2037978	-3.2287551\\
7.8811047	-3.9368755\\
7.4977753	-4.6122604\\
7.0569363	-5.2501638\\
6.5622317	-5.8460313\\
6.0180748	-6.3952309\\
5.4284301	-6.893917\\
4.798377	-7.3380421\\
4.1327724	-7.7243574\\
3.4366952	-8.0500418\\
2.715469	-8.3126616\\
1.9746526	-8.5102765\\
1.2198462	-8.6415404\\
0.45695568	-8.7053542\\
-0.30859704	-8.7012739\\
-1.070539	-8.6293133\\
-1.8234168	-8.4900542\\
-2.5613542	-8.2845603\\
-3.2786358	-8.0144149\\
-3.9701764	-7.6815987\\
-4.6304388	-7.2885808\\
-5.2542523	-6.8380647\\
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-2.8639559	-2.9759578\\
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-5.5436412	5.0386911\\ %2
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-3.0090284	2.080314\\ %3
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
1.7019793	3.2813387\\ %4
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
3.4433288	-2.0209022\\ %5
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
6.9749617	4.3200425\\%6
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
2.7051499	-7.3470772\\%7
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-7.9638677	-1.4619013\\%8
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-5.7461523	5.6937208\\%9
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
0.97157412	8.063607\\%10
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
7.5264401	-2.7766185\\%11
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-3.8708216	-6.9319547\\%12
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
6.7716411	4.0016736\\%13
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
6.2286175	-4.0413849\\%14
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
0.77272768	-7.4363915\\%15
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-5.2122867	-5.2006738\\%16
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-7.3018602	1.024264\\%17
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
-3.9235828	6.549583\\%18
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
2.4271327	7.2162956\\%19
};

\addplot [color=black, draw=none, mark size=2.3pt, mark=ball, mark options={solid, black}]
  table[row sep=crcr]{%
6.9530711	2.4395994\\%20
};


\addplot[scatter, only marks, mark=*, mark size=5.5pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=black, fill=white}] table[row sep=crcr, meta=color]{%
x	y	color\\
-2.164 -2.176   9.8807180e-01\\ %1
-5.0436412 4.40386911   9.8807180e-01\\ %2
-2.3090284	1.80314   9.8807180e-01\\ %3
1.1019793	2.5813387   9.8807180e-01\\ %4
2.4433288	-2.0209022   9.8807180e-01\\ %5
7.3749617	5.0200425   9.8807180e-01\\%6
2.9051499	-8.1470772  9.8807180e-01\\%7
-8.9638677	-1.4619013  9.8807180e-01\\%8
-6.461523	6.2937208  9.8807180e-01\\%9
0.97157412	9.063607  9.8807180e-01\\%10
8.5264401	-2.7766185  9.8807180e-01\\%11
5.4286175	-3.413849 9.8807180e-01\\%14
0.77272768	-6.4363915 9.8807180e-01\\%15
-4.6122867	-4.4006738  9.8807180e-01\\%16
-6.3018602	1.024264  9.8807180e-01\\%17
-3.4235828	5.549583  9.8807180e-01\\%18
2.1271327	6.2162956  9.8807180e-01\\%19
5.9530711	2.4395994  9.8807180e-01\\%20
-4.2708216	-7.9319547  9.8807180e-01\\%12
7.4716411	3.6016736  9.8807180e-01\\%13
};

\end{axis}

\begin{axis}[%
width=8cm,
height=8cm,
at={(0cm,8cm)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, draw=none]
(a) at (axis cs:0.375,0.42) {$3$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.235,0.74) {$5$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.37,0.615) {$4$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.537,0.65) {$1$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.6,0.43) {$2$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.84,0.77) {$6$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.62,0.13) {$8$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.035,0.452) {$10$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.16,0.83) {$11$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.517,0.965) {$12$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.895,0.39) {$7$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.27,0.14) {$9$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.835,0.7) {$13$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.74,0.36) {$14$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.51,0.215) {$15$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.245,0.31) {$16$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.16,0.575) {$17$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.305,0.795) {$18$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.575,0.828) {$19$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.765,0.645) {$20$};
\end{axis}
\end{tikzpicture}%


==> Figures/Destabilize.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Destabilize.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37583893)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Destabilize.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/FL_Stabilize_20NEW.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FL_Destabilize_20.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.99999237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62369341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FL_Stabilize_20NEW.pdf}}%
    \put(0.108125324,0.0197035){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.225,0.0197035){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.341,0.0197035){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.45,0.0197035){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.562,0.0197035){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.68,0.0197035){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.792,0.0197035){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.438125324,-0.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FL_Stabilize_20NEW.pdf}}%
    \put(0.02039915,0.05227167){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.02039915,0.165){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.02039915,0.313){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.02039915,0.45){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0.02039915,0.6){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(-0.009039915,0.306){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FL_Stabilize_20NEW.pdf}}%
    \put(0.95176792,0.04943993){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.95176792,0.16){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.2$\end{tabular}}}}%
    \put(0.95176792,0.28){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.4$\end{tabular}}}}%
    \put(0.95176792,0.391){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(0.95176792,0.51){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FL_Stabilize_20NEW.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Mesh_sensor_actuator.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mesh_sensor_actuator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593.99998515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Mesh_sensor_actuator1.pdf}}%
    \put(0.49626599,0.0004242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=2]{Mesh_sensor_actuator.pdf}}%
    \put(0.07195976,0.19){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{Mesh_sensor_actuator.pdf}}%
    \put(0.1721633,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=4]{Mesh_sensor_actuator.pdf}}%
    \put(0.35297811,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=5]{Mesh_sensor_actuator.pdf}}%
    \put(0.5404596,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=6]{Mesh_sensor_actuator.pdf}}%
    \put(0.72794108,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=7]{Mesh_sensor_actuator.pdf}}%
    \put(0.078,0.085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-10$\end{tabular}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=8]{Mesh_sensor_actuator.pdf}}%
    \put(0.10,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=9]{Mesh_sensor_actuator.pdf}}%
    \put(0.09529343,0.280577609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/NaturalSnapshot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NaturalSnapshot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.11997986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37600646)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NaturalSnapshot.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/NorJGen1_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
at={(0cm,0cm)},
scale only axis,
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymin=0.7,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$J_{s}^{n}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.41)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=o, mark repeat=5,mark options={solid, black}]
  table[row sep=crcr]{%
1	0.95981077718648\\
2	0.96469240312255\\
3	0.983965811500483\\
4	0.985123319903107\\
5	0.992546754797184\\
6	0.997574175688599\\
7	1.01499099469819\\
8	1.02256473366994\\
9	1.03748316489952\\
10	1.05336738333043\\
11	1.07480057780228\\
12	1.07777309144508\\
13	1.12667160053719\\
14	1.1300058459936\\
15	1.13382941472511\\
16	1.13439355602998\\
17	1.14647950691578\\
18	1.17795785690768\\
19	1.17914267055108\\
20	1.18166669352656\\
21	1.19445297791206\\
22	1.19576154191275\\
23	1.2077844485882\\
24	1.20925175039536\\
25	1.2123040087016\\
26	1.2156110324195\\
27	1.23240141743425\\
28	1.24333052793556\\
29	1.24780098871692\\
30	1.24980487608139\\
31	1.261933246118\\
32	1.2677693029473\\
33	1.28737079172589\\
34	1.29149288105612\\
35	1.30613408476465\\
36	1.31211050890205\\
37	1.31708615838893\\
38	1.32348368445062\\
39	1.33569296818238\\
40	1.34609325883707\\
41	1.3602584161307\\
42	1.36542369926225\\
43	1.37952030119601\\
44	1.38404320140003\\
45	1.38723398996453\\
46	1.39551541063533\\
47	1.39733550951371\\
48	1.43062944926164\\
49	1.43191329659178\\
50	1.44959247971918\\
51	1.45071892527908\\
52	1.45322875286945\\
53	1.46708052616113\\
54	1.47553095541706\\
55	1.52164007133432\\
56	1.54137917184624\\
57	1.55226728273525\\
58	1.56235443989478\\
59	1.56826247567683\\
60	1.61412876700638\\
61	1.61464347497015\\
62	1.6270134170605\\
63	1.63638504330803\\
64	1.63895006589581\\
65	1.64313979206099\\
66	1.66053748905181\\
67	1.66124258218063\\
68	1.66488378196456\\
69	1.68900574938148\\
70	1.72446381734113\\
71	1.79438494026624\\
72	1.84803890337143\\
73	1.85498453830303\\
74	1.86094910511875\\
75	1.87051788021483\\
76	1.91071219666654\\
77	1.94090745084869\\
78	1.95508388094815\\
79	1.95586362510222\\
80	1.9805048931075\\
81	2.00598502487073\\
82	2.015727234172\\
83	2.08446220741746\\
84	2.1047024050239\\
85	2.10482790892876\\
86	2.12595490059348\\
87	2.13322193574451\\
88	2.13673996968701\\
89	2.14941569707315\\
90	2.15629269314262\\
91	2.20583191511694\\
92	2.21002255980704\\
93	2.21430605901623\\
94	2.21773574756196\\
95	2.24218946947921\\
96	2.29711216600451\\
97	2.43796863036996\\
};
\addlegendentry{$n=1$}

\addplot [color=black, mark=triangle,mark repeat=5, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
1	0.850137649309357\\
2	0.896976241016931\\
3	0.929170121920823\\
4	0.933961815917085\\
5	0.947720651187406\\
6	0.95650483899803\\
7	0.961225305561927\\
8	0.968487274908855\\
9	0.968678717769274\\
10	0.977367824333721\\
11	0.987380511389584\\
12	0.993236901020506\\
13	0.993935856732825\\
14	0.995271099707299\\
15	1.00150863542852\\
16	1.00282655168293\\
17	1.00371326223895\\
18	1.00547749810178\\
19	1.0137084834043\\
20	1.01405466292098\\
21	1.01469335922349\\
22	1.03005433019228\\
23	1.03401990844311\\
24	1.0500663300245\\
25	1.0617798190556\\
26	1.06457797996831\\
27	1.06470824350229\\
28	1.06593806486673\\
29	1.06728996654315\\
30	1.06823846877554\\
31	1.07172660890704\\
32	1.0738511987961\\
33	1.07457462067217\\
34	1.08270924436044\\
35	1.09008842305387\\
36	1.10968431718068\\
37	1.13439756413872\\
38	1.13697411003912\\
39	1.14597941184845\\
40	1.16146916557773\\
41	1.1620740559881\\
42	1.16494594940113\\
43	1.1651162940225\\
44	1.18031905046568\\
45	1.18115849873949\\
46	1.19079683122263\\
47	1.19441615341303\\
48	1.19970585491999\\
49	1.21538449077354\\
50	1.21636363833733\\
51	1.22152040423781\\
52	1.22781968988428\\
53	1.24069561395166\\
54	1.24387504620807\\
55	1.25044408592283\\
56	1.25109072746589\\
57	1.25752466051528\\
58	1.26705034844243\\
59	1.28652174069156\\
60	1.30056448366416\\
61	1.30356697462024\\
62	1.32250503790043\\
63	1.32729155475623\\
64	1.33836387164266\\
65	1.34310813635219\\
66	1.34967943062811\\
67	1.35177984661135\\
68	1.39158262094071\\
69	1.39480881446573\\
70	1.43082150447201\\
71	1.50421924421599\\
72	1.53041524090028\\
73	1.53816667269275\\
74	1.5917560885468\\
75	1.61218708882963\\
76	1.62358598307593\\
77	1.62519156463455\\
78	1.63824088115599\\
79	1.64733544688701\\
80	1.64972277665407\\
81	1.66607577680279\\
82	1.66887427172455\\
83	1.67862291070026\\
84	1.72650494671595\\
85	1.72836504317944\\
86	1.73648188088519\\
87	1.74744564482662\\
88	1.77688177991425\\
89	1.77779713174729\\
90	1.78478351578439\\
91	1.82497232108658\\
92	1.83208479354441\\
93	1.88100885432971\\
94	1.90395310579578\\
95	1.94184643382283\\
96	1.96694988686696\\
97	1.98045145165766\\
98	2.15587668485652\\
99	2.18433935053441\\
};
\addlegendentry{$n=2$}

\addplot [color=black, mark=triangle, mark repeat=5,mark options={solid, black}]
  table[row sep=crcr]{%
1	0.877618286595306\\
2	0.889391312741619\\
3	0.911797225102818\\
4	0.915720829548245\\
5	0.919576296145126\\
6	0.937035617807793\\
7	0.946565981861805\\
8	0.955758746256906\\
9	0.960301269493291\\
10	0.960399551659637\\
11	0.96452957370507\\
12	0.964981905476605\\
13	0.983132514560223\\
14	0.989403813030746\\
15	0.989729304861176\\
16	0.999859507438507\\
17	1.00118852949421\\
18	1.00191779652886\\
19	1.00311885136288\\
20	1.00998937600678\\
21	1.01062399322362\\
22	1.01075083316473\\
23	1.01601882408269\\
24	1.01981124646921\\
25	1.02022925880968\\
26	1.02179751485568\\
27	1.02510570760529\\
28	1.02532039192957\\
29	1.02569473258525\\
30	1.03262324955245\\
31	1.04113686616547\\
32	1.04162487726211\\
33	1.04275683397153\\
34	1.04351503454113\\
35	1.04690025813055\\
36	1.04794957543134\\
37	1.05604235056762\\
38	1.05775308931244\\
39	1.06319626798315\\
40	1.07102343633032\\
41	1.07690550290784\\
42	1.07749686595122\\
43	1.08901049231015\\
44	1.0970951398926\\
45	1.10980765002664\\
46	1.11510636977826\\
47	1.12354644475327\\
48	1.12873084990359\\
49	1.13332430952186\\
50	1.16050245985148\\
51	1.16569037209695\\
52	1.17832351332775\\
53	1.18051853737766\\
54	1.18191444474793\\
55	1.19532833215999\\
56	1.19871434902093\\
57	1.20722348036941\\
58	1.21062728321288\\
59	1.25993862750499\\
60	1.26362875961643\\
61	1.28430993268632\\
62	1.28458941476853\\
63	1.28702292128834\\
64	1.28989464769684\\
65	1.30043405312564\\
66	1.32276548146613\\
67	1.32983261219385\\
68	1.35576307167425\\
69	1.4062639892389\\
70	1.42311883800252\\
71	1.45541743074719\\
72	1.46725003575985\\
73	1.52092278687475\\
74	1.52728991811183\\
75	1.60774693937059\\
76	1.63926520344534\\
77	1.69094517299707\\
78	1.69250098720553\\
79	1.77088331117879\\
80	1.77582981837506\\
81	1.79889255955569\\
82	1.80521585210346\\
83	1.82697796199862\\
84	1.85200350742915\\
85	1.85664690140211\\
86	1.88007980812515\\
87	1.90790535151823\\
88	1.94181253190308\\
89	1.99741702442516\\
90	1.99907546291777\\
91	2.01242822667158\\
92	2.04003658067242\\
93	2.10561900939092\\
94	2.10834034821948\\
95	2.15658202849214\\
96	2.18052045792976\\
97	2.22147898711418\\
98	2.44966855028293\\
};
\addlegendentry{$n=3$}

\addplot [color=black, mark=triangle, mark repeat=5,mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	0.796749766172781\\
2	0.812758027218899\\
3	0.816674692626074\\
4	0.821552469107711\\
5	0.832021148117738\\
6	0.8848467019486\\
7	0.918268316660297\\
8	0.937705973994221\\
9	0.939940327611118\\
10	0.941506370847088\\
11	0.943404669596984\\
12	0.943543909624496\\
13	0.944053231692149\\
14	0.949420757310435\\
15	0.95181961039012\\
16	0.9549857240352\\
17	0.962140323385903\\
18	0.962900695014405\\
19	0.974646791680135\\
20	0.974863062547455\\
21	0.978998512240138\\
22	0.986539518323862\\
23	0.987216220682459\\
24	0.988190692119382\\
25	0.991010591455171\\
26	0.99392070107166\\
27	0.996187077807327\\
28	0.996679198408313\\
29	1.00314404817145\\
30	1.00339645464412\\
31	1.00511952389012\\
32	1.00598071058702\\
33	1.00612238609727\\
34	1.00677353676267\\
35	1.00929021153879\\
36	1.01357237471174\\
37	1.020617961855\\
38	1.0208752880028\\
39	1.02195806883643\\
40	1.02250494604793\\
41	1.02838383953937\\
42	1.02882444759285\\
43	1.03433178940428\\
44	1.0433011852395\\
45	1.04631695305578\\
46	1.05479427004115\\
47	1.05880672089693\\
48	1.059513150062\\
49	1.07156202594198\\
50	1.07926711397717\\
51	1.09208011908759\\
52	1.09339987239184\\
53	1.1009448865843\\
54	1.12014890457971\\
55	1.1235618091701\\
56	1.12371328227949\\
57	1.13894960663335\\
58	1.14496202024713\\
59	1.14613622910283\\
60	1.16632916442707\\
61	1.18507617452408\\
62	1.1936146151677\\
63	1.21321176182849\\
64	1.21526950815412\\
65	1.22079510356076\\
66	1.22825619797652\\
67	1.23976531521312\\
68	1.2472507087881\\
69	1.25724985455993\\
70	1.29043874845803\\
71	1.30174687574187\\
72	1.33662335042319\\
73	1.33895131007957\\
74	1.35021785323525\\
75	1.36106688506406\\
76	1.36937068434198\\
77	1.37903690658176\\
78	1.38564727991788\\
79	1.4019465046077\\
80	1.40231299605043\\
81	1.4648467570601\\
82	1.47691233339315\\
83	1.47817455363655\\
84	1.48532727418629\\
85	1.55046513684393\\
86	1.620694299626\\
87	1.69097707086244\\
88	1.740850218396\\
89	1.74961837377167\\
90	1.76972463374445\\
91	1.92456939760547\\
92	2.01445966978361\\
93	2.02515388841242\\
94	2.04912321368823\\
95	2.11282809396978\\
96	2.147219336987\\
97	2.20822124893837\\
98	2.37756367611375\\
};
\addlegendentry{$n=4$}

\addplot [color=black, mark=square, mark repeat=5,mark options={solid, black}]
  table[row sep=crcr]{%
1	0.793737121341233\\
2	0.793788483584665\\
3	0.81334464733361\\
4	0.814901580472427\\
5	0.821165661563815\\
6	0.825321995173068\\
7	0.847052343589886\\
8	0.873008015883467\\
9	0.8782994563251\\
10	0.886918768912741\\
11	0.900658189906363\\
12	0.906384942270291\\
13	0.917155899480975\\
14	0.922529854773695\\
15	0.924218270579572\\
16	0.927058412256195\\
17	0.930579723662613\\
18	0.936609338743055\\
19	0.937214549245444\\
20	0.944055695008978\\
21	0.947857928911682\\
22	0.952044398488509\\
23	0.957206258027177\\
24	0.959089067106846\\
25	0.978970914741431\\
26	0.97993428037706\\
27	0.982415612819368\\
28	0.982941990224724\\
29	0.983866527306952\\
30	0.988404958932333\\
31	0.993527154894949\\
32	0.998019493269843\\
33	0.99937373300969\\
34	1.00403040384284\\
35	1.00432060761592\\
36	1.00532585798786\\
37	1.00723288272449\\
38	1.01372656164475\\
39	1.01970377905367\\
40	1.02101159153397\\
41	1.02617963024028\\
42	1.02790111294324\\
43	1.0331025525557\\
44	1.03589536932342\\
45	1.03694148570404\\
46	1.0427219300246\\
47	1.04440833342588\\
48	1.04883216654226\\
49	1.04891946816071\\
50	1.05436853374114\\
51	1.06128890923746\\
52	1.06496451195473\\
53	1.0697576254895\\
54	1.07071397693484\\
55	1.07551928180036\\
56	1.07652448207094\\
57	1.08040007271377\\
58	1.08175790305103\\
59	1.08427090372748\\
60	1.10525823785336\\
61	1.10990660021111\\
62	1.1386839859272\\
63	1.15757286637308\\
64	1.16096439438354\\
65	1.18981952070869\\
66	1.19638563784416\\
67	1.20064375236468\\
68	1.20460626886577\\
69	1.22603044509296\\
70	1.23212385590415\\
71	1.23648860281755\\
72	1.24916499822182\\
73	1.28837256840359\\
74	1.29654535262714\\
75	1.29945607459358\\
76	1.3054695737368\\
77	1.33357685377325\\
78	1.38329877870422\\
79	1.42462613739479\\
80	1.42851074628229\\
81	1.4979705191912\\
82	1.57975664600793\\
83	1.61824033505117\\
84	1.62776385191942\\
85	1.63525734521415\\
86	1.63617987824201\\
87	1.66468245800274\\
88	1.66508009579046\\
89	1.69197250136798\\
90	1.72930235610827\\
91	1.7864007041579\\
92	1.85851167399246\\
93	1.88645554009557\\
94	1.93022575755969\\
95	2.03082686531744\\
96	2.11272137807463\\
97	2.12871874207511\\
98	2.27988239206936\\
99	2.44416675302193\\
};
\addlegendentry{$n=5$}

\addplot [color=black, mark=diamond, mark repeat=5,mark options={solid, black}]
  table[row sep=crcr]{%
1	0.745795130698998\\
2	0.780139654198749\\
3	0.806249309540643\\
4	0.809272358754457\\
5	0.82630322194326\\
6	0.867586444676451\\
7	0.883934690206178\\
8	0.886719490756425\\
9	0.888636702769428\\
10	0.89466414679097\\
11	0.924195140452063\\
12	0.925714631175086\\
13	0.928391602466649\\
14	0.929553564323423\\
15	0.933417631653638\\
16	0.939352930925339\\
17	0.940651432903049\\
18	0.942429697146469\\
19	0.942645642354954\\
20	0.960531266045482\\
21	0.961372186046721\\
22	0.963247479922506\\
23	0.971274914536124\\
24	0.971870591863222\\
25	0.973709854511498\\
26	0.983848991831224\\
27	0.985765953337431\\
28	0.985975711028052\\
29	0.985982808720609\\
30	0.990996785747299\\
31	0.991747721619814\\
32	0.994711300520227\\
33	0.99653373746203\\
34	0.997925803728092\\
35	1.00203119260524\\
36	1.00393028462666\\
37	1.00591546748367\\
38	1.00618927141184\\
39	1.00875479501321\\
40	1.01070849751618\\
41	1.01901488536433\\
42	1.02093792583546\\
43	1.02283486349843\\
44	1.0233433087923\\
45	1.02971077403844\\
46	1.03310180103531\\
47	1.05001366514573\\
48	1.05283589141132\\
49	1.05691723163604\\
50	1.06729347363829\\
51	1.07725395786125\\
52	1.08069024308595\\
53	1.08398849906599\\
54	1.09014729215096\\
55	1.10146109758885\\
56	1.10676808406474\\
57	1.10897413041367\\
58	1.14775667406469\\
59	1.15383129686617\\
60	1.17715723718727\\
61	1.18256283983856\\
62	1.18265235426705\\
63	1.21391986103887\\
64	1.22134780227187\\
65	1.2373537697891\\
66	1.24067732695554\\
67	1.24721931193632\\
68	1.2561608138398\\
69	1.25733477636382\\
70	1.28034616365125\\
71	1.30534624089084\\
72	1.31859821741034\\
73	1.33645392432674\\
74	1.34422147205643\\
75	1.35664619163286\\
76	1.37218061907411\\
77	1.38014848873843\\
78	1.39163489335884\\
79	1.41900342885352\\
80	1.44582034838314\\
81	1.46081652022179\\
82	1.52750184686135\\
83	1.57334818114948\\
84	1.61280575711379\\
85	1.63889428638254\\
86	1.68889936749539\\
87	1.72918403339823\\
88	1.75335368060868\\
89	1.80707686709187\\
90	1.82458144698237\\
91	1.85884142443842\\
92	1.95001621196482\\
93	2.06345128390161\\
94	2.09554696614142\\
95	2.12507695777533\\
96	2.13392577633935\\
97	2.17424927079559\\
98	2.18356261246189\\
99	2.27514347150481\\
100	2.36166768386343\\
};
\addlegendentry{$n=6$}

\end{axis}
\end{tikzpicture}%


==> Figures/Performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=2.0cm,
at={(0cm,2.5cm)},
%at={(0cm,2.5cm)},
%at={(0.785in,0.481in)},
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
scale only axis,
bar shift auto,
xmin=0,
xmax=4.8,
%ytick={ 1,  2,  3},
yticklabels={\textcolor{white}{$Stab.$}, \textcolor{white}{$Nat.$}, \textcolor{white}{$Des.$}},
%ytick=\empty,
xlabel style={font=\color{white!15!black}},
xlabel={$J_{n}$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
]
\addplot[xbar, bar width=0.26, fill=white!20!black, draw=black, area legend] table[row sep=crcr] {%
0.74  1\\
1     2\\
2.5   3\\
};
\node[below right, align=left, draw=none]
(a) at (axis cs:2.6,3.5) {$Destabilization$};
\node[below right, align=left, draw=none]
(a) at (axis cs:1.1,2.5) {$Unforced \ Flow$};
\node[below right, align=left, draw=none]
(a) at (axis cs:0.8,1.5) {$Stabilization$};
\end{axis}

\end{tikzpicture}%


==> Figures/bBest0713.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.959in,
height=8.235in,
at={(2.509in,1.111in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.4,
ymax=0.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.0195501477\\
0.0199999999999818	-0.0260463501\\
0.0400000000000205	-0.0323832574\\
0.0600000000000023	-0.0385928816\\
0.0799999999999841	-0.044791166\\
0.100000000000023	-0.050881263\\
0.120000000000005	-0.05699686\\
0.139999999999986	-0.0629633677\\
0.160000000000025	-0.0688669096\\
0.180000000000007	-0.0747414119\\
0.199999999999989	-0.0806204541\\
0.220000000000027	-0.0864179431\\
0.240000000000009	-0.0922209762\\
0.259999999999991	-0.0979194854\\
0.279999999999973	-0.103603766\\
0.300000000000011	-0.109308624\\
0.319999999999993	-0.114895327\\
0.339999999999975	-0.12046561\\
0.360000000000014	-0.126057134\\
0.379999999999995	-0.131562627\\
0.399999999999977	-0.137103897\\
0.420000000000016	-0.142555997\\
0.439999999999998	-0.148038836\\
0.45999999999998	-0.15347525\\
0.480000000000018	-0.15875712\\
0.5	-0.164204611\\
0.519999999999982	-0.169390766\\
0.54000000000002	-0.174698031\\
0.560000000000002	-0.179838705\\
0.579999999999984	-0.184961034\\
0.600000000000023	-0.190100444\\
0.620000000000005	-0.195095469\\
0.639999999999986	-0.200058692\\
0.660000000000025	-0.204883848\\
0.680000000000007	-0.209693141\\
0.699999999999989	-0.214467862\\
0.720000000000027	-0.21896994\\
0.740000000000009	-0.223472087\\
0.759999999999991	-0.227904464\\
0.779999999999973	-0.23219347\\
0.800000000000011	-0.236350852\\
0.819999999999993	-0.240349615\\
0.839999999999975	-0.244366991\\
0.860000000000014	-0.248085485\\
0.879999999999995	-0.251852729\\
0.899999999999977	-0.255362371\\
0.920000000000016	-0.258895709\\
0.939999999999998	-0.262128808\\
0.95999999999998	-0.265265216\\
0.980000000000018	-0.268403834\\
1	-0.27122669\\
1.01999999999998	-0.274051269\\
1.04000000000002	-0.276646767\\
1.06	-0.279223401\\
1.07999999999998	-0.281550297\\
1.10000000000002	-0.283808056\\
1.12	-0.286025684\\
1.13999999999999	-0.288076558\\
1.16000000000003	-0.290002678\\
1.18000000000001	-0.291779555\\
1.19999999999999	-0.29351633\\
1.22000000000003	-0.295152253\\
1.24000000000001	-0.296636444\\
1.25999999999999	-0.298066586\\
1.27999999999997	-0.299413542\\
1.30000000000001	-0.300644852\\
1.31999999999999	-0.301778404\\
1.33999999999997	-0.302838117\\
1.36000000000001	-0.303810019\\
1.38	-0.304766753\\
1.39999999999998	-0.305527506\\
1.42000000000002	-0.306330821\\
1.44	-0.307014836\\
1.45999999999998	-0.307572618\\
1.48000000000002	-0.308186048\\
1.5	-0.308661681\\
1.51999999999998	-0.309089563\\
1.54000000000002	-0.309451969\\
1.56	-0.30977732\\
1.57999999999998	-0.309989148\\
1.60000000000002	-0.310202584\\
1.62	-0.310304721\\
1.63999999999999	-0.31046601\\
1.66000000000003	-0.310453066\\
1.68000000000001	-0.310546778\\
1.69999999999999	-0.310415602\\
1.72000000000003	-0.310379903\\
1.74000000000001	-0.310175271\\
1.75999999999999	-0.310038245\\
1.77999999999997	-0.309855929\\
1.80000000000001	-0.309499843\\
1.81999999999999	-0.30924263\\
1.83999999999997	-0.308865033\\
1.86000000000001	-0.308569409\\
1.88	-0.308164748\\
1.89999999999998	-0.307604922\\
1.92000000000002	-0.307143544\\
1.94	-0.306555169\\
1.95999999999998	-0.305972663\\
1.98000000000002	-0.305272887\\
2	-0.30459063\\
2.01999999999998	-0.303868034\\
2.04000000000002	-0.303066992\\
2.06	-0.302105421\\
2.07999999999998	-0.301125655\\
2.10000000000002	-0.30010728\\
2.12	-0.298969127\\
2.13999999999999	-0.297822766\\
2.16000000000003	-0.296499538\\
2.18000000000001	-0.295186418\\
2.19999999999999	-0.293750753\\
2.22000000000003	-0.292258579\\
2.24000000000001	-0.290532846\\
2.25999999999999	-0.288897491\\
2.27999999999997	-0.287125229\\
2.30000000000001	-0.285222593\\
2.31999999999999	-0.283246179\\
2.33999999999997	-0.281290321\\
2.36000000000001	-0.279089297\\
2.38	-0.276823043\\
2.39999999999998	-0.274556975\\
2.42000000000002	-0.272156229\\
2.44	-0.269620188\\
2.45999999999998	-0.267083763\\
2.48000000000002	-0.264339148\\
2.5	-0.2617215\\
2.51999999999998	-0.258839572\\
2.54000000000002	-0.255944406\\
2.56	-0.252963695\\
2.57999999999998	-0.249957401\\
2.60000000000002	-0.246779858\\
2.62	-0.243588361\\
2.63999999999999	-0.240281258\\
2.66000000000003	-0.236954557\\
2.68000000000001	-0.233444864\\
2.69999999999999	-0.229901471\\
2.72000000000003	-0.226425189\\
2.74000000000001	-0.222805443\\
2.75999999999999	-0.219059393\\
2.77999999999997	-0.215237076\\
2.80000000000001	-0.211419879\\
2.81999999999999	-0.207605609\\
2.83999999999997	-0.20357147\\
2.86000000000001	-0.199510692\\
2.88	-0.195459278\\
2.89999999999998	-0.191311385\\
2.92000000000002	-0.18714248\\
2.94	-0.182751096\\
2.95999999999998	-0.178462935\\
2.98000000000002	-0.174046157\\
3	-0.169621627\\
3.01999999999998	-0.165113938\\
3.04000000000002	-0.160485572\\
3.06	-0.155848308\\
3.07999999999998	-0.151173728\\
3.10000000000002	-0.146349018\\
3.12	-0.141541162\\
3.13999999999999	-0.136667956\\
3.16000000000003	-0.131663065\\
3.18000000000001	-0.126700679\\
3.19999999999999	-0.121507419\\
3.22000000000003	-0.116329482\\
3.24000000000001	-0.111105503\\
3.25999999999999	-0.105820541\\
3.27999999999997	-0.100411008\\
3.30000000000001	-0.0948996936\\
3.31999999999999	-0.0893692438\\
3.33999999999997	-0.0837348636\\
3.36000000000001	-0.0780820562\\
3.38	-0.0723217288\\
3.39999999999998	-0.0664805831\\
3.42000000000002	-0.0604844867\\
3.44	-0.0545266026\\
3.45999999999998	-0.048360963\\
3.48000000000002	-0.0421720958\\
3.5	-0.0359720707\\
3.51999999999998	-0.0296198297\\
3.54000000000002	-0.0231974738\\
3.56	-0.0166218642\\
3.57999999999998	-0.0100436466\\
3.60000000000002	-0.00333814855\\
3.62	0.0034425448\\
3.63999999999999	0.0103018025\\
3.66000000000003	0.0173262832\\
3.68000000000001	0.024369207\\
3.69999999999999	0.0315220722\\
3.72000000000003	0.0386997218\\
3.74000000000001	0.0460047597\\
3.75999999999999	0.0533954259\\
3.77999999999997	0.0607819362\\
3.80000000000001	0.0682604162\\
3.81999999999999	0.0759300546\\
3.83999999999997	0.0834629451\\
3.86000000000001	0.0912029041\\
3.88	0.0988014568\\
3.89999999999998	0.106515327\\
3.92000000000002	0.114259489\\
3.94	0.122025701\\
3.95999999999998	0.129716302\\
3.98000000000002	0.137507169\\
4	0.145211691\\
4.01999999999998	0.152877568\\
4.04000000000002	0.160530455\\
4.06	0.168160466\\
4.07999999999998	0.175756187\\
4.10000000000002	0.18337618\\
4.12	0.190823755\\
4.13999999999999	0.198311778\\
4.16000000000003	0.205731518\\
4.18000000000001	0.213152915\\
4.19999999999999	0.220370911\\
4.22000000000003	0.227634938\\
4.24000000000001	0.234779383\\
4.25999999999999	0.241855963\\
4.27999999999997	0.248813505\\
4.30000000000001	0.255694804\\
4.31999999999999	0.262490232\\
4.33999999999997	0.269232022\\
4.36000000000001	0.275900522\\
4.38	0.282467994\\
4.39999999999998	0.288946557\\
4.42000000000002	0.295269776\\
4.44	0.301554871\\
4.45999999999998	0.307630688\\
4.48000000000002	0.313636691\\
4.5	0.319587651\\
4.51999999999998	0.325402027\\
4.54000000000002	0.331062472\\
4.56	0.336622009\\
4.57999999999998	0.342096355\\
4.60000000000002	0.347333602\\
4.62	0.352543494\\
4.63999999999999	0.357588558\\
4.66000000000003	0.362541597\\
4.68000000000001	0.367390227\\
4.69999999999999	0.371963227\\
4.72000000000003	0.376491801\\
4.74000000000001	0.380822245\\
4.75999999999999	0.385059403\\
4.77999999999997	0.38920661\\
4.80000000000001	0.393037098\\
4.81999999999999	0.396808596\\
4.83999999999997	0.400331538\\
4.86000000000001	0.403743255\\
4.88	0.407023367\\
4.89999999999998	0.410142154\\
4.92000000000002	0.413079763\\
4.94	0.415802936\\
4.95999999999998	0.418344536\\
4.98000000000002	0.420775173\\
5	0.422957386\\
5.01999999999998	0.424879913\\
5.04000000000002	0.426826681\\
5.06	0.428394432\\
5.07999999999998	0.429904002\\
5.10000000000002	0.431246751\\
5.12	0.432342947\\
5.13999999999999	0.433291113\\
5.16000000000003	0.434091326\\
5.18000000000001	0.434658791\\
5.19999999999999	0.435053285\\
5.22000000000003	0.435306396\\
5.24000000000001	0.435433086\\
5.25999999999999	0.435358224\\
5.27999999999997	0.435131677\\
5.30000000000001	0.434677939\\
5.31999999999999	0.434194681\\
5.33999999999997	0.433414856\\
5.36000000000001	0.432617269\\
5.38	0.431625017\\
5.39999999999998	0.430313546\\
5.42000000000002	0.429025601\\
5.44	0.427475387\\
5.45999999999998	0.42583096\\
5.48000000000002	0.424036542\\
5.5	0.422045874\\
5.51999999999998	0.420034121\\
5.54000000000002	0.417737121\\
5.56	0.415357348\\
5.57999999999998	0.412835687\\
5.60000000000002	0.41013567\\
5.62	0.407254706\\
5.63999999999999	0.404314114\\
5.66000000000003	0.401085659\\
5.68000000000001	0.397842461\\
5.69999999999999	0.394408022\\
5.72000000000003	0.390768475\\
5.74000000000001	0.387049173\\
5.75999999999999	0.383128815\\
5.77999999999997	0.379113546\\
5.80000000000001	0.374825355\\
5.81999999999999	0.370519953\\
5.83999999999997	0.365931921\\
5.86000000000001	0.361238903\\
5.88	0.356254741\\
5.89999999999998	0.351201585\\
5.92000000000002	0.346050064\\
5.94	0.340557582\\
5.95999999999998	0.335075327\\
5.98000000000002	0.329364977\\
6	0.323561792\\
6.01999999999998	0.317443719\\
6.04000000000002	0.311284902\\
6.06	0.304930359\\
6.07999999999998	0.29845765\\
6.10000000000002	0.291949807\\
6.12	0.285293848\\
6.13999999999999	0.278533933\\
6.16000000000003	0.271628704\\
6.18000000000001	0.264662496\\
6.19999999999999	0.257558821\\
6.22000000000003	0.250371962\\
6.24000000000001	0.24315707\\
6.25999999999999	0.235850413\\
6.27999999999997	0.2284414\\
6.30000000000001	0.22099535\\
6.31999999999999	0.213435498\\
6.33999999999997	0.205992687\\
6.36000000000001	0.19838377\\
6.38	0.190666131\\
6.39999999999998	0.182980932\\
6.42000000000002	0.175317295\\
6.44	0.167513735\\
6.45999999999998	0.159780915\\
6.48000000000002	0.151904407\\
6.5	0.144054771\\
6.51999999999998	0.136161895\\
6.54000000000002	0.128268566\\
6.56	0.120359039\\
6.57999999999998	0.112448008\\
6.60000000000002	0.104477191\\
6.62	0.0965083245\\
6.63999999999999	0.0886187512\\
6.66000000000003	0.0807083695\\
6.68000000000001	0.0727469203\\
6.69999999999999	0.0649639439\\
6.72000000000003	0.0570963678\\
6.74000000000001	0.0493110947\\
6.75999999999999	0.0414856627\\
6.77999999999997	0.0338202297\\
6.80000000000001	0.0261014694\\
6.81999999999999	0.0184980362\\
6.83999999999997	0.0109471412\\
6.86000000000001	0.00342054241\\
6.88	-0.00395283861\\
6.89999999999998	-0.0113419053\\
6.92000000000002	-0.0186385833\\
6.94	-0.02585186\\
6.95999999999998	-0.0329890218\\
6.98000000000002	-0.0400133295\\
7	-0.047027651\\
7.01999999999998	-0.0539597706\\
7.04000000000002	-0.060708052\\
7.06	-0.0673480483\\
7.07999999999998	-0.0739845925\\
7.10000000000002	-0.0804130524\\
7.12	-0.0868975566\\
7.13999999999999	-0.093205745\\
7.16000000000003	-0.0993358656\\
7.18000000000001	-0.105466958\\
7.19999999999999	-0.111480714\\
7.22000000000003	-0.11735914\\
7.24000000000001	-0.123155932\\
7.25999999999999	-0.1288169\\
7.27999999999997	-0.134439463\\
7.30000000000001	-0.139906369\\
7.31999999999999	-0.145355455\\
7.33999999999997	-0.150605799\\
7.36000000000001	-0.155828158\\
7.38	-0.160985896\\
7.39999999999998	-0.165976558\\
7.42000000000002	-0.170906108\\
7.44	-0.175768285\\
7.45999999999998	-0.180682021\\
7.48000000000002	-0.185357408\\
7.5	-0.190028645\\
7.51999999999998	-0.194663594\\
7.54000000000002	-0.199225922\\
7.56	-0.203745641\\
7.57999999999998	-0.208206034\\
7.60000000000002	-0.212525513\\
7.62	-0.216772849\\
7.63999999999999	-0.221099599\\
7.66000000000003	-0.225293875\\
7.68000000000001	-0.229395443\\
7.69999999999999	-0.233561295\\
7.72000000000003	-0.237563027\\
7.74000000000001	-0.241537257\\
7.75999999999999	-0.245382396\\
7.77999999999997	-0.249203545\\
7.80000000000001	-0.252938206\\
7.81999999999999	-0.256532147\\
7.83999999999997	-0.259993334\\
7.86000000000001	-0.263470012\\
7.88	-0.266847873\\
7.89999999999998	-0.270133925\\
7.92000000000002	-0.273336778\\
7.94	-0.276422727\\
7.95999999999998	-0.279419552\\
7.98000000000002	-0.282301339\\
8	-0.285046186\\
8.01999999999998	-0.287703027\\
8.04000000000002	-0.290242001\\
8.06	-0.292793538\\
8.07999999999998	-0.295123309\\
8.10000000000002	-0.297445783\\
8.12	-0.299654281\\
8.13999999999999	-0.301825655\\
8.16000000000003	-0.303811786\\
8.18000000000001	-0.305669485\\
8.19999999999999	-0.307485796\\
8.22000000000003	-0.309242776\\
8.24000000000001	-0.310945093\\
8.25999999999999	-0.312498504\\
8.27999999999997	-0.313998501\\
8.30000000000001	-0.315418771\\
8.31999999999999	-0.316732127\\
8.33999999999997	-0.318037192\\
8.36000000000001	-0.31910827\\
8.38	-0.320217846\\
8.39999999999998	-0.321183019\\
8.42000000000002	-0.322118169\\
8.44	-0.323035242\\
8.45999999999998	-0.323784138\\
8.48000000000002	-0.324528444\\
8.5	-0.325179732\\
8.51999999999998	-0.325709788\\
8.54000000000002	-0.326302712\\
8.56	-0.32671759\\
8.57999999999998	-0.327104784\\
8.60000000000002	-0.327529038\\
8.62	-0.327827929\\
8.63999999999999	-0.328007362\\
8.66000000000003	-0.328301937\\
8.68000000000001	-0.328375393\\
8.69999999999999	-0.328510081\\
8.72000000000003	-0.328660576\\
8.74000000000001	-0.328756995\\
8.75999999999999	-0.328645912\\
8.77999999999997	-0.328703383\\
8.80000000000001	-0.328680688\\
8.81999999999999	-0.328512784\\
8.83999999999997	-0.328373326\\
8.86000000000001	-0.328176542\\
8.88	-0.327907853\\
8.89999999999998	-0.327711302\\
8.92000000000002	-0.327330639\\
8.94	-0.326950987\\
8.95999999999998	-0.326567295\\
8.98000000000002	-0.326170418\\
9	-0.325641495\\
9.01999999999998	-0.325166816\\
9.04000000000002	-0.324529382\\
9.06	-0.323981099\\
9.07999999999998	-0.323224441\\
9.10000000000002	-0.322578111\\
9.12	-0.321801707\\
9.13999999999999	-0.320908386\\
9.16000000000003	-0.320077857\\
9.18000000000001	-0.319166378\\
9.19999999999999	-0.318168128\\
9.22000000000003	-0.317047932\\
9.24000000000001	-0.315902398\\
9.25999999999999	-0.31466877\\
9.27999999999997	-0.313356603\\
9.30000000000001	-0.312006196\\
9.31999999999999	-0.31058808\\
9.33999999999997	-0.309051201\\
9.36000000000001	-0.307418681\\
9.38	-0.305705275\\
9.39999999999998	-0.303839349\\
9.42000000000002	-0.301957002\\
9.44	-0.300056785\\
9.45999999999998	-0.297981682\\
9.48000000000002	-0.295842438\\
9.5	-0.293573873\\
9.51999999999998	-0.29128531\\
9.54000000000002	-0.288884076\\
9.56	-0.286451998\\
9.57999999999998	-0.28395231\\
9.60000000000002	-0.281374035\\
9.62	-0.27863918\\
9.63999999999999	-0.275876166\\
9.66000000000003	-0.273114247\\
9.68000000000001	-0.270251952\\
9.69999999999999	-0.267410673\\
9.72000000000003	-0.264395737\\
9.74000000000001	-0.261360055\\
9.75999999999999	-0.258215706\\
9.77999999999997	-0.255054412\\
9.80000000000001	-0.251866828\\
9.81999999999999	-0.248494391\\
9.83999999999997	-0.245179515\\
9.86000000000001	-0.241813247\\
9.88	-0.238308761\\
9.89999999999998	-0.234696268\\
9.92000000000002	-0.231154317\\
9.94	-0.227527062\\
9.95999999999998	-0.223783777\\
9.98000000000002	-0.22011156\\
10	-0.21632049\\
10.02	-0.212489298\\
10.04	-0.208501743\\
10.06	-0.204596897\\
10.08	-0.200616034\\
10.1	-0.196541162\\
10.12	-0.1923848\\
10.14	-0.188176228\\
10.16	-0.183944633\\
10.18	-0.179627061\\
10.2	-0.175311488\\
10.22	-0.170841574\\
10.24	-0.166352561\\
10.26	-0.161772531\\
10.28	-0.15721298\\
10.3	-0.152446292\\
10.32	-0.147683952\\
10.34	-0.142762312\\
10.36	-0.137907138\\
10.38	-0.132987758\\
10.4	-0.127831941\\
10.42	-0.122692598\\
10.44	-0.117442056\\
10.46	-0.112151053\\
10.48	-0.106767442\\
10.5	-0.101305335\\
10.52	-0.0958212714\\
10.54	-0.0901780859\\
10.56	-0.0844451108\\
10.58	-0.07861744\\
10.6	-0.0727021794\\
10.62	-0.0667552049\\
10.64	-0.0606897977\\
10.66	-0.054524038\\
10.68	-0.0483037319\\
10.7	-0.0419660568\\
10.72	-0.0355222811\\
10.74	-0.028944056\\
10.76	-0.0222834003\\
10.78	-0.0156483387\\
10.8	-0.0088550994\\
10.82	-0.00202250055\\
10.84	0.00492089067\\
10.86	0.0120662322\\
10.88	0.019190036\\
10.9	0.0262941497\\
10.92	0.0336283121\\
10.94	0.0409791066\\
10.96	0.0483501546\\
10.98	0.0558548542\\
11	0.0633798494\\
11.02	0.0709784551\\
11.04	0.0785073987\\
11.06	0.0862193063\\
11.08	0.0938480064\\
11.1	0.101578836\\
11.12	0.109352998\\
11.14	0.117146602\\
11.16	0.124867486\\
11.18	0.132602308\\
11.2	0.140345348\\
11.22	0.148129363\\
11.24	0.155800549\\
11.26	0.163535569\\
11.28	0.171237004\\
11.3	0.178806282\\
11.32	0.186417104\\
11.34	0.193847892\\
11.36	0.201302967\\
11.38	0.208606467\\
11.4	0.215881563\\
11.42	0.223147411\\
11.44	0.230242308\\
11.46	0.237304315\\
11.48	0.244180397\\
11.5	0.251026854\\
11.52	0.257847505\\
11.54	0.264446302\\
11.56	0.271031568\\
11.58	0.27753902\\
11.6	0.283973505\\
11.62	0.29023415\\
11.64	0.296473653\\
11.66	0.302565292\\
11.68	0.308672741\\
11.7	0.314574811\\
11.72	0.320448565\\
11.74	0.326130934\\
11.76	0.331834325\\
11.78	0.337404422\\
11.8	0.342754368\\
11.82	0.348081755\\
11.84	0.353208335\\
11.86	0.358388739\\
11.88	0.363308817\\
11.9	0.368074786\\
11.92	0.372827224\\
11.94	0.377188457\\
11.96	0.381606575\\
11.98	0.385852327\\
12	0.389823848\\
12.02	0.393756007\\
12.04	0.397451913\\
12.06	0.400997898\\
12.08	0.40434494\\
12.1	0.407505852\\
12.12	0.410502933\\
12.14	0.413231831\\
12.16	0.415804485\\
12.18	0.418184062\\
12.2	0.420341424\\
12.22	0.422277675\\
12.24	0.423967845\\
12.26	0.42560839\\
12.28	0.426957527\\
12.3	0.428126765\\
12.32	0.429000215\\
12.34	0.429773756\\
12.36	0.430297696\\
12.38	0.430747822\\
12.4	0.430992911\\
12.42	0.43099254\\
12.44	0.430791355\\
12.46	0.430544784\\
12.48	0.430057806\\
12.5	0.429550037\\
12.52	0.428695431\\
12.54	0.427843288\\
12.56	0.426705026\\
12.58	0.425538222\\
12.6	0.424171365\\
12.62	0.422606288\\
12.64	0.420883388\\
12.66	0.419008922\\
12.68	0.416921509\\
12.7	0.414830132\\
12.72	0.412383469\\
12.74	0.409823395\\
12.76	0.407049147\\
12.78	0.403987022\\
12.8	0.400873984\\
12.82	0.397499059\\
12.84	0.393960981\\
12.86	0.390211321\\
12.88	0.386239697\\
12.9	0.382000831\\
12.92	0.377563133\\
12.94	0.373009544\\
12.96	0.368245598\\
12.98	0.363270835\\
13	0.358063275\\
13.02	0.352721739\\
13.04	0.347224693\\
13.06	0.34141996\\
13.08	0.335541992\\
13.1	0.329441669\\
13.12	0.323163325\\
13.14	0.31680733\\
13.16	0.310331087\\
13.18	0.303692602\\
13.2	0.296812112\\
13.22	0.290006028\\
13.24	0.283012485\\
13.26	0.275872154\\
13.28	0.268620798\\
13.3	0.261375332\\
13.32	0.253975997\\
13.34	0.246560609\\
13.36	0.239025479\\
13.38	0.231549472\\
13.4	0.22398479\\
13.42	0.216366504\\
13.44	0.208710321\\
13.46	0.201047255\\
13.48	0.19332493\\
13.5	0.185564464\\
13.52	0.177774826\\
13.54	0.170097052\\
13.56	0.162379477\\
13.58	0.154598407\\
13.6	0.146815829\\
13.62	0.13906339\\
13.64	0.131292321\\
13.66	0.12347025\\
13.68	0.115624946\\
13.7	0.107935131\\
13.72	0.100080944\\
13.74	0.0923146067\\
13.76	0.084452534\\
13.78	0.0765998774\\
13.8	0.0687708986\\
13.82	0.0609149722\\
13.84	0.053071673\\
13.86	0.0453028034\\
13.88	0.0374989941\\
13.9	0.0296576547\\
13.92	0.0218073769\\
13.94	0.0140267726\\
13.96	0.0062793754\\
13.98	-0.00142200614\\
14	-0.00906620524\\
14.02	-0.0167606781\\
14.04	-0.0243145684\\
14.06	-0.0318110308\\
14.08	-0.0392770409\\
14.1	-0.0466042102\\
14.12	-0.0538550368\\
14.14	-0.061051051\\
14.16	-0.0680494564\\
14.18	-0.0750159985\\
14.2	-0.0819387428\\
14.22	-0.0887462687\\
14.24	-0.0952915389\\
14.26	-0.101804563\\
14.28	-0.108275173\\
14.3	-0.114480962\\
14.32	-0.12061095\\
14.34	-0.126620056\\
14.36	-0.132582215\\
14.38	-0.138371461\\
14.4	-0.143984472\\
14.42	-0.149595231\\
14.44	-0.155012553\\
14.46	-0.160333464\\
14.48	-0.165509066\\
14.5	-0.170653373\\
14.52	-0.175741498\\
14.54	-0.180624079\\
14.56	-0.185507871\\
14.58	-0.190198922\\
14.6	-0.194865068\\
14.62	-0.199537072\\
14.64	-0.203974159\\
14.66	-0.208463517\\
14.68	-0.212773693\\
14.7	-0.217106143\\
14.72	-0.221264273\\
14.74	-0.225429199\\
14.76	-0.22959914\\
14.78	-0.233606916\\
14.8	-0.237554489\\
14.82	-0.241408455\\
14.84	-0.245235259\\
14.86	-0.248908156\\
14.88	-0.252570393\\
14.9	-0.2561861\\
14.92	-0.25967791\\
14.94	-0.263023047\\
14.96	-0.266304783\\
14.98	-0.269597367\\
15	-0.272697817\\
15.02	-0.275763149\\
15.04	-0.278687621\\
15.06	-0.281537732\\
15.08	-0.284212994\\
15.1	-0.286828332\\
15.12	-0.289350811\\
15.14	-0.291740697\\
15.16	-0.294061627\\
15.18	-0.296231324\\
15.2	-0.298272383\\
15.22	-0.300302676\\
15.24	-0.302187707\\
15.26	-0.303988751\\
15.28	-0.305772261\\
15.3	-0.307437418\\
15.32	-0.308919109\\
15.34	-0.310385955\\
15.36	-0.311764496\\
15.38	-0.313091162\\
15.4	-0.314287515\\
15.42	-0.315474794\\
15.44	-0.316502647\\
15.46	-0.317516111\\
15.48	-0.318523037\\
15.5	-0.319391515\\
15.52	-0.320204742\\
15.54	-0.320973374\\
15.56	-0.321670242\\
15.58	-0.322269004\\
15.6	-0.322892794\\
15.62	-0.323353588\\
15.64	-0.323843183\\
15.66	-0.324284296\\
15.68	-0.324584197\\
15.7	-0.324860199\\
15.72	-0.325111185\\
15.74	-0.325380044\\
15.76	-0.325443865\\
15.78	-0.325549859\\
15.8	-0.32550589\\
15.82	-0.32555672\\
15.84	-0.325525649\\
15.86	-0.325348582\\
15.88	-0.325153545\\
15.9	-0.324832549\\
15.92	-0.324632044\\
15.94	-0.32426268\\
15.96	-0.323904075\\
15.98	-0.323460454\\
16	-0.322925143\\
16.02	-0.322291251\\
16.04	-0.321645212\\
16.06	-0.320905525\\
16.08	-0.320161197\\
16.1	-0.319290905\\
16.12	-0.318358382\\
16.14	-0.317430133\\
16.16	-0.316321287\\
16.18	-0.315147809\\
16.2	-0.313940936\\
16.22	-0.312690304\\
16.24	-0.31138553\\
16.26	-0.309921314\\
16.28	-0.308446669\\
16.3	-0.306760072\\
16.32	-0.305180308\\
16.34	-0.30342402\\
16.36	-0.30161413\\
16.38	-0.299705165\\
16.4	-0.297712676\\
16.42	-0.29562752\\
16.44	-0.293508463\\
16.46	-0.291266579\\
16.48	-0.288856698\\
16.5	-0.286454329\\
16.52	-0.28401381\\
16.54	-0.281440655\\
16.56	-0.27871956\\
16.58	-0.276094531\\
16.6	-0.273183403\\
16.62	-0.270386017\\
16.64	-0.267406752\\
16.66	-0.264358637\\
16.68	-0.261273868\\
16.7	-0.258083332\\
16.72	-0.25488856\\
16.74	-0.251613224\\
16.76	-0.248306032\\
16.78	-0.244924181\\
16.8	-0.241442444\\
16.82	-0.237901081\\
16.84	-0.23427856\\
16.86	-0.230595382\\
16.88	-0.226896672\\
16.9	-0.223124711\\
16.92	-0.219250434\\
16.94	-0.215362778\\
16.96	-0.211383333\\
16.98	-0.207329192\\
17	-0.203222735\\
17.02	-0.199042763\\
17.04	-0.194832031\\
17.06	-0.190527318\\
17.08	-0.186171158\\
17.1	-0.1817863\\
17.12	-0.177271357\\
17.14	-0.172812539\\
17.16	-0.168229751\\
17.18	-0.163643133\\
17.2	-0.158938971\\
17.22	-0.154292806\\
17.24	-0.14928774\\
17.26	-0.144501343\\
17.28	-0.139619571\\
17.3	-0.134544578\\
17.32	-0.129481341\\
17.34	-0.124349984\\
17.36	-0.119175495\\
17.38	-0.113781707\\
17.4	-0.108476905\\
17.42	-0.102953312\\
17.44	-0.0974740117\\
17.46	-0.0918741623\\
17.48	-0.0860222239\\
17.5	-0.0802345733\\
17.52	-0.0743389685\\
17.54	-0.0683302403\\
17.56	-0.0622813816\\
17.58	-0.0560611987\\
17.6	-0.0497755511\\
17.62	-0.0433206559\\
17.64	-0.0368627866\\
17.66	-0.0302603974\\
17.68	-0.0235951912\\
17.7	-0.0167434635\\
17.72	-0.00990891454\\
17.74	-0.00284314927\\
17.76	0.00429598714\\
17.78	0.0114154188\\
17.8	0.0187778137\\
17.82	0.026092918\\
17.84	0.0336102389\\
17.86	0.0411002472\\
17.88	0.0486500388\\
17.9	0.0563019944\\
17.92	0.0640969975\\
17.94	0.0718217617\\
17.96	0.079667051\\
17.98	0.0874774335\\
18	0.0953900891\\
18.02	0.103317592\\
18.04	0.111172658\\
18.06	0.11907403\\
18.08	0.12705958\\
18.1	0.134872803\\
18.12	0.142826237\\
18.14	0.150716601\\
18.16	0.158569795\\
18.18	0.166376248\\
18.2	0.174100016\\
18.22	0.181876582\\
18.24	0.189591022\\
18.26	0.197221541\\
18.28	0.204801131\\
18.3	0.212312006\\
18.32	0.219869236\\
18.34	0.227177461\\
18.36	0.234607143\\
18.38	0.241927657\\
18.4	0.249115785\\
18.42	0.256263719\\
18.44	0.263355778\\
18.46	0.270331807\\
18.48	0.277291014\\
18.5	0.284013656\\
18.52	0.290782582\\
18.54	0.297499759\\
18.56	0.304089197\\
18.58	0.310653955\\
18.6	0.317043798\\
18.62	0.323328789\\
18.64	0.329582112\\
18.66	0.335591782\\
18.68	0.341601335\\
18.7	0.34751241\\
18.72	0.353300566\\
18.74	0.358928892\\
18.76	0.364502204\\
18.78	0.369969377\\
18.8	0.375302402\\
18.82	0.380409618\\
18.84	0.385505131\\
18.86	0.390420139\\
18.88	0.395188597\\
18.9	0.399821146\\
18.92	0.40428936\\
18.94	0.40854378\\
18.96	0.412619877\\
18.98	0.416755898\\
19	0.420482506\\
19.02	0.424200554\\
19.04	0.4275582\\
19.06	0.430812148\\
19.08	0.433996271\\
19.1	0.436925445\\
19.12	0.439525326\\
19.14	0.442067314\\
19.16	0.444454009\\
19.18	0.446525767\\
19.2	0.448439151\\
19.22	0.450112457\\
19.24	0.451588446\\
19.26	0.452972609\\
19.28	0.454100831\\
19.3	0.454892113\\
19.32	0.455687042\\
19.34	0.456137691\\
19.36	0.456320326\\
19.38	0.456433343\\
19.4	0.456369841\\
19.42	0.456013844\\
19.44	0.455523917\\
19.46	0.45466579\\
19.48	0.453809245\\
19.5	0.452652025\\
19.52	0.45142171\\
19.54	0.449922068\\
19.56	0.448252517\\
19.58	0.446484479\\
19.6	0.444458286\\
19.62	0.442215746\\
19.64	0.439963773\\
19.66	0.437469437\\
19.68	0.434751174\\
19.7	0.431889666\\
19.72	0.428926601\\
19.74	0.425706466\\
19.76	0.422405512\\
19.78	0.418908092\\
19.8	0.415323412\\
19.82	0.411457568\\
19.84	0.407510049\\
19.86	0.403286202\\
19.88	0.399031821\\
19.9	0.394542019\\
19.92	0.389879705\\
19.94	0.385103302\\
19.96	0.380184536\\
19.98	0.375007102\\
20	0.36969875\\
20.02	0.364331084\\
20.04	0.358661454\\
20.06	0.352861786\\
20.08	0.346919161\\
20.1	0.34080716\\
20.12	0.334596343\\
20.14	0.328187256\\
20.16	0.321562087\\
20.18	0.314934936\\
20.2	0.3080892\\
20.22	0.301237126\\
20.24	0.294175021\\
20.26	0.287018531\\
20.28	0.279727492\\
20.3	0.272380504\\
20.32	0.264954953\\
20.34	0.257461043\\
20.36	0.249904228\\
20.38	0.242304627\\
20.4	0.234558147\\
20.42	0.226854904\\
20.44	0.219118018\\
20.46	0.211250838\\
20.48	0.203546827\\
20.5	0.195667753\\
20.52	0.187901211\\
20.54	0.18002464\\
20.56	0.172202729\\
20.58	0.164340112\\
20.6	0.156388718\\
20.62	0.148527042\\
20.64	0.140665986\\
20.66	0.132721799\\
20.68	0.124834892\\
20.7	0.116836993\\
20.72	0.108896123\\
20.74	0.100938402\\
20.76	0.0929736739\\
20.78	0.0849765187\\
20.8	0.0769722487\\
20.82	0.0688820096\\
20.84	0.0609466188\\
20.86	0.0529350789\\
20.88	0.0449816592\\
20.9	0.0369634918\\
20.92	0.0290113311\\
20.94	0.0210607349\\
20.96	0.0131282642\\
20.98	0.00524443822\\
21	-0.00261134697\\
21.02	-0.0103698782\\
21.04	-0.0180827505\\
21.06	-0.0258521748\\
21.08	-0.0333364788\\
21.1	-0.040988493\\
21.12	-0.0483848488\\
21.14	-0.0557555916\\
21.16	-0.0629605914\\
21.18	-0.0702080959\\
21.2	-0.0773346965\\
21.22	-0.0841758177\\
21.24	-0.0910331843\\
21.26	-0.0978095619\\
21.28	-0.104409861\\
21.3	-0.110911192\\
21.32	-0.117277146\\
21.34	-0.123650505\\
21.36	-0.129697507\\
21.38	-0.135793507\\
21.4	-0.141743801\\
21.42	-0.147559671\\
21.44	-0.153263917\\
21.46	-0.158879879\\
21.48	-0.164334\\
21.5	-0.169777213\\
21.52	-0.175054287\\
21.54	-0.180266531\\
21.56	-0.185432604\\
21.58	-0.190467639\\
21.6	-0.19538946\\
21.62	-0.200165524\\
21.64	-0.20489331\\
21.66	-0.209581815\\
21.68	-0.214254206\\
21.7	-0.218702875\\
21.72	-0.223161515\\
21.74	-0.227466499\\
21.76	-0.231817745\\
21.78	-0.235961843\\
21.8	-0.240129533\\
21.82	-0.244102408\\
21.84	-0.248105129\\
21.86	-0.252003584\\
21.88	-0.255826025\\
21.9	-0.259515592\\
21.92	-0.263172173\\
21.94	-0.266794986\\
21.96	-0.270267611\\
21.98	-0.273672579\\
22	-0.277025499\\
22.02	-0.280230607\\
22.04	-0.28335721\\
22.06	-0.286485927\\
22.08	-0.28928811\\
22.1	-0.292279499\\
22.12	-0.295003178\\
22.14	-0.297630271\\
22.16	-0.300322492\\
22.18	-0.302753607\\
22.2	-0.305234827\\
22.22	-0.307431625\\
22.24	-0.309673045\\
22.26	-0.311796565\\
22.28	-0.313791554\\
22.3	-0.315691619\\
22.32	-0.317514888\\
22.34	-0.319234615\\
22.36	-0.320857759\\
22.38	-0.322431244\\
22.4	-0.323947664\\
22.42	-0.325318015\\
22.44	-0.326617947\\
22.46	-0.327833564\\
22.48	-0.328966386\\
22.5	-0.330026012\\
22.52	-0.331041768\\
22.54	-0.331860287\\
22.56	-0.332718366\\
22.58	-0.333526002\\
22.6	-0.334148841\\
22.62	-0.334804137\\
22.64	-0.335314343\\
22.66	-0.335767464\\
22.68	-0.336245011\\
22.7	-0.336602997\\
22.72	-0.336796139\\
22.74	-0.337134307\\
22.76	-0.337367328\\
22.78	-0.337465295\\
22.8	-0.337523932\\
22.82	-0.337581197\\
22.84	-0.337601301\\
22.86	-0.337459358\\
22.88	-0.337367285\\
22.9	-0.337208092\\
22.92	-0.336940589\\
22.94	-0.336757874\\
22.96	-0.336447822\\
22.98	-0.336073187\\
23	-0.335661446\\
23.02	-0.335226512\\
23.04	-0.334739093\\
23.06	-0.334118433\\
23.08	-0.333519995\\
23.1	-0.332890705\\
23.12	-0.332112311\\
23.14	-0.331386956\\
23.16	-0.33055507\\
23.18	-0.329670799\\
23.2	-0.328684188\\
23.22	-0.327669365\\
23.24	-0.326655894\\
23.26	-0.325453364\\
23.28	-0.324228174\\
23.3	-0.322940424\\
23.32	-0.321607627\\
23.34	-0.320149823\\
23.36	-0.318625581\\
23.38	-0.3171021\\
23.4	-0.315441333\\
23.42	-0.31368116\\
23.44	-0.311859044\\
23.46	-0.309897905\\
23.48	-0.307886082\\
23.5	-0.305824725\\
23.52	-0.303562478\\
23.54	-0.301293293\\
23.56	-0.298948492\\
23.58	-0.296526962\\
23.6	-0.29396104\\
23.62	-0.291359545\\
23.64	-0.288682051\\
23.66	-0.285905939\\
23.68	-0.283041805\\
23.7	-0.280185229\\
23.72	-0.277135127\\
23.74	-0.27405596\\
23.76	-0.270881768\\
23.78	-0.267729854\\
23.8	-0.264426636\\
23.82	-0.261001392\\
23.84	-0.257647023\\
23.86	-0.254209424\\
23.88	-0.250707695\\
23.9	-0.247119946\\
23.92	-0.243506819\\
23.94	-0.239740113\\
23.96	-0.236063317\\
23.98	-0.232211026\\
24	-0.228347887\\
24.02	-0.224481327\\
24.04	-0.220466309\\
24.06	-0.216365749\\
24.08	-0.212232674\\
24.1	-0.207971507\\
24.12	-0.20380624\\
24.14	-0.199596297\\
24.16	-0.19514172\\
24.18	-0.190853671\\
24.2	-0.186373882\\
24.22	-0.181760358\\
24.24	-0.177166827\\
24.26	-0.172604698\\
24.28	-0.167818219\\
24.3	-0.162978042\\
24.32	-0.158117448\\
24.34	-0.153235467\\
24.36	-0.148213569\\
24.38	-0.143128675\\
24.4	-0.137968711\\
24.42	-0.132698537\\
24.44	-0.127450077\\
24.46	-0.122064393\\
24.48	-0.116561238\\
24.5	-0.110968485\\
24.52	-0.10533584\\
24.54	-0.0995497066\\
24.56	-0.0937000292\\
24.58	-0.0878272582\\
24.6	-0.0817296291\\
24.62	-0.0755621752\\
24.64	-0.0694106104\\
24.66	-0.0629946075\\
24.68	-0.0565520118\\
24.7	-0.0501191212\\
24.72	-0.0433464912\\
24.74	-0.0367619804\\
24.76	-0.0298833255\\
24.78	-0.0229741831\\
24.8	-0.0159404195\\
24.82	-0.00885478818\\
24.84	-0.00170647371\\
24.86	0.00557983198\\
24.88	0.012972525\\
24.9	0.0203523685\\
24.92	0.0278564092\\
24.94	0.0354003969\\
24.96	0.0430049502\\
24.98	0.050771065\\
25	0.0584445499\\
25.02	0.0662442038\\
25.04	0.0741207705\\
25.06	0.0819133929\\
25.08	0.0898142653\\
25.1	0.0977428098\\
25.12	0.105613916\\
25.14	0.113552195\\
25.16	0.121526423\\
25.18	0.129493553\\
25.2	0.137315113\\
25.22	0.145242616\\
25.24	0.153142436\\
25.26	0.161008926\\
25.28	0.168804161\\
25.3	0.176501878\\
25.32	0.184241651\\
25.34	0.191879941\\
25.36	0.1994287\\
25.38	0.206993203\\
25.4	0.214438514\\
25.42	0.221824117\\
25.44	0.22916997\\
25.46	0.236395865\\
25.48	0.243588252\\
25.5	0.250665902\\
25.52	0.257623055\\
25.54	0.264551497\\
25.56	0.271415165\\
25.58	0.278135669\\
25.6	0.284789661\\
25.62	0.291297644\\
25.64	0.297803273\\
25.66	0.304207181\\
25.68	0.310475431\\
25.7	0.316615304\\
25.72	0.322774916\\
25.74	0.328689777\\
25.76	0.334597899\\
25.78	0.340382304\\
25.8	0.34592669\\
25.82	0.351545438\\
25.84	0.356896999\\
25.86	0.362242537\\
25.88	0.367323737\\
25.9	0.372373189\\
25.92	0.37718218\\
25.94	0.381923659\\
25.96	0.386530309\\
25.98	0.390963131\\
26	0.395277588\\
26.02	0.399366873\\
26.04	0.403298676\\
26.06	0.407037411\\
26.08	0.410544473\\
26.1	0.414034338\\
26.12	0.417188526\\
26.14	0.420245722\\
26.16	0.423015163\\
26.18	0.425680195\\
26.2	0.428108622\\
26.22	0.430333506\\
26.24	0.432340071\\
26.26	0.434163048\\
26.28	0.435752402\\
26.3	0.437163012\\
26.32	0.438471112\\
26.34	0.439494502\\
26.36	0.440283953\\
26.38	0.440863007\\
26.4	0.441458532\\
26.42	0.441670914\\
26.44	0.441773814\\
26.46	0.441753031\\
26.48	0.441348197\\
26.5	0.440927225\\
26.52	0.440342635\\
26.54	0.4396199\\
26.56	0.438646282\\
26.58	0.437432442\\
26.6	0.436228557\\
26.62	0.434629534\\
26.64	0.432994236\\
26.66	0.431148199\\
26.68	0.429120012\\
26.7	0.426997312\\
26.72	0.424579209\\
26.74	0.421884269\\
26.76	0.419120877\\
26.78	0.416227384\\
26.8	0.413132077\\
26.82	0.409706494\\
26.84	0.40615877\\
26.86	0.402423385\\
26.88	0.398481822\\
26.9	0.394384468\\
26.92	0.390051312\\
26.94	0.38551385\\
26.96	0.380794607\\
26.98	0.375933482\\
27	0.370750929\\
27.02	0.365433486\\
27.04	0.359867447\\
27.06	0.354199928\\
27.08	0.348281811\\
27.1	0.342271219\\
27.12	0.336014258\\
27.14	0.329571301\\
27.16	0.323013203\\
27.18	0.316212639\\
27.2	0.309319386\\
27.22	0.302289932\\
27.24	0.295079313\\
27.26	0.287759605\\
27.28	0.280274506\\
27.3	0.27275503\\
27.32	0.265237166\\
27.34	0.257494045\\
27.36	0.249695428\\
27.38	0.241820207\\
27.4	0.233960393\\
27.42	0.226086795\\
27.44	0.218156755\\
27.46	0.21023382\\
27.48	0.202228083\\
27.5	0.194231203\\
27.52	0.186275128\\
27.54	0.17832328\\
27.56	0.170393798\\
27.58	0.162463921\\
27.6	0.154544186\\
27.62	0.146731405\\
27.64	0.138775409\\
27.66	0.130936766\\
27.68	0.123110937\\
27.7	0.115304656\\
27.72	0.107540449\\
27.74	0.0995968731\\
27.76	0.0919260226\\
27.78	0.0841525286\\
27.8	0.0763657932\\
27.82	0.0685289764\\
27.84	0.0607193692\\
27.86	0.0530752269\\
27.88	0.0452075426\\
27.9	0.0374657755\\
27.92	0.0296861813\\
27.94	0.021926562\\
27.96	0.0141391645\\
27.98	0.00639625407\\
28	-0.00133861256\\
28.02	-0.00904391239\\
28.04	-0.0167870645\\
28.06	-0.0244610197\\
28.08	-0.0320129122\\
28.1	-0.0396556275\\
28.12	-0.047124027\\
28.14	-0.0547689468\\
28.16	-0.0620896066\\
28.18	-0.0693420804\\
28.2	-0.076630075\\
28.22	-0.0837738498\\
28.24	-0.0908658914\\
28.26	-0.0978537173\\
28.28	-0.104736463\\
28.3	-0.111398927\\
28.32	-0.118027567\\
28.34	-0.124568798\\
28.36	-0.130966853\\
28.38	-0.137155974\\
28.4	-0.143385496\\
28.42	-0.149394052\\
28.44	-0.155301411\\
28.46	-0.16107852\\
28.48	-0.166703269\\
28.5	-0.172291169\\
28.52	-0.177727084\\
28.54	-0.182982277\\
28.56	-0.188171173\\
28.58	-0.193277067\\
28.6	-0.198239819\\
28.62	-0.203093594\\
28.64	-0.207871187\\
28.66	-0.212455579\\
28.68	-0.217126846\\
28.7	-0.221566807\\
28.72	-0.225911412\\
28.74	-0.23019992\\
28.76	-0.23443036\\
28.78	-0.238551386\\
28.8	-0.242531078\\
28.82	-0.246440128\\
28.84	-0.250285768\\
28.86	-0.253953257\\
28.88	-0.257711139\\
28.9	-0.261256206\\
28.92	-0.264736617\\
28.94	-0.268199959\\
28.96	-0.271470433\\
28.98	-0.274795768\\
29	-0.27783064\\
29.02	-0.280921312\\
29.04	-0.283944417\\
29.06	-0.286819568\\
29.08	-0.289612548\\
29.1	-0.292320109\\
29.12	-0.294886196\\
29.14	-0.297455717\\
29.16	-0.299922962\\
29.18	-0.302157483\\
29.2	-0.304519805\\
29.22	-0.306665683\\
29.24	-0.308786706\\
29.26	-0.310733321\\
29.28	-0.31254273\\
29.3	-0.314406052\\
29.32	-0.316137088\\
29.34	-0.31773259\\
29.36	-0.319218962\\
29.38	-0.3207598\\
29.4	-0.322122042\\
29.42	-0.32344746\\
29.44	-0.324743375\\
29.46	-0.325944993\\
29.48	-0.326997519\\
29.5	-0.328061002\\
29.52	-0.328951296\\
29.54	-0.329883004\\
29.56	-0.330820354\\
29.58	-0.33153053\\
29.6	-0.332332015\\
29.62	-0.332911106\\
29.64	-0.333552338\\
29.66	-0.3340875\\
29.68	-0.334615832\\
29.7	-0.335045419\\
29.72	-0.335446237\\
29.74	-0.335711011\\
29.76	-0.336038652\\
29.78	-0.336237129\\
29.8	-0.336442223\\
29.82	-0.3365457\\
29.84	-0.336674465\\
29.86	-0.336675053\\
29.88	-0.336696349\\
29.9	-0.336638237\\
29.92	-0.336554389\\
29.94	-0.336350149\\
29.96	-0.336202691\\
29.98	-0.335936538\\
30	-0.335613171\\
30.02	-0.335291508\\
30.04	-0.334949061\\
30.06	-0.334427185\\
30.08	-0.333950448\\
30.1	-0.333414547\\
30.12	-0.332800693\\
30.14	-0.332103325\\
30.16	-0.331457546\\
30.18	-0.330590127\\
30.2	-0.329738037\\
30.22	-0.328781198\\
30.24	-0.327848731\\
30.26	-0.326785815\\
30.28	-0.325627572\\
30.3	-0.3244867\\
30.32	-0.323242817\\
30.34	-0.321872736\\
30.36	-0.320572739\\
30.38	-0.318991763\\
30.4	-0.317470854\\
30.42	-0.315973253\\
30.44	-0.314242574\\
30.46	-0.312513015\\
30.48	-0.310688339\\
30.5	-0.308876154\\
30.52	-0.306848508\\
30.54	-0.304807247\\
30.56	-0.302669377\\
30.58	-0.300432584\\
30.6	-0.298193003\\
30.62	-0.295885343\\
30.64	-0.293366663\\
30.66	-0.290891763\\
30.68	-0.288218222\\
30.7	-0.285552404\\
30.72	-0.282780925\\
30.74	-0.279956037\\
30.76	-0.277029574\\
30.78	-0.274072324\\
30.8	-0.27090128\\
30.82	-0.267857856\\
30.84	-0.264697242\\
30.86	-0.261485606\\
30.88	-0.258131108\\
30.9	-0.254774544\\
30.92	-0.251363423\\
30.94	-0.247950289\\
30.96	-0.244398634\\
30.98	-0.240818444\\
31	-0.237242109\\
31.02	-0.23352681\\
31.04	-0.229764183\\
31.06	-0.225908539\\
31.08	-0.222144865\\
31.1	-0.21813953\\
31.12	-0.214223281\\
31.14	-0.210099801\\
31.16	-0.205960973\\
31.18	-0.201728679\\
31.2	-0.197535264\\
31.22	-0.193224199\\
31.24	-0.188797896\\
31.26	-0.18429876\\
31.28	-0.179790663\\
31.3	-0.175235146\\
31.32	-0.170530686\\
31.34	-0.165770785\\
31.36	-0.161017554\\
31.38	-0.156091024\\
31.4	-0.15114431\\
31.42	-0.14609591\\
31.44	-0.140982871\\
31.46	-0.135775844\\
31.48	-0.130507285\\
31.5	-0.125126905\\
31.52	-0.119699118\\
31.54	-0.114199692\\
31.56	-0.108544745\\
31.58	-0.102851702\\
31.6	-0.0970137713\\
31.62	-0.091141382\\
31.64	-0.0851233955\\
31.66	-0.0790523619\\
31.68	-0.0727896121\\
31.7	-0.0666202733\\
31.72	-0.0602596383\\
31.74	-0.0537817097\\
31.76	-0.0472433692\\
31.78	-0.0405244688\\
31.8	-0.0337929289\\
31.82	-0.0269813683\\
31.84	-0.020110516\\
31.86	-0.0129982728\\
31.88	-0.00582433981\\
31.9	0.00135078479\\
31.92	0.00863185375\\
31.94	0.0160402924\\
31.96	0.023598344\\
31.98	0.0310507829\\
32	0.0387670835\\
32.02	0.0463984174\\
32.04	0.0541863524\\
32.06	0.0619394389\\
32.08	0.0697497342\\
32.1	0.0776717387\\
32.12	0.0855089088\\
32.14	0.0935281895\\
32.16	0.101435625\\
32.18	0.109341256\\
32.2	0.117250794\\
32.22	0.125131312\\
32.24	0.132955183\\
32.26	0.140891283\\
32.28	0.148729484\\
32.3	0.156412442\\
32.32	0.164244058\\
32.34	0.171900168\\
32.36	0.179578108\\
32.38	0.187267232\\
32.4	0.194700169\\
32.42	0.202179775\\
32.44	0.209614485\\
32.46	0.216951147\\
32.48	0.224232733\\
32.5	0.231467043\\
32.52	0.238593453\\
32.54	0.245693364\\
32.56	0.252604964\\
32.58	0.259553901\\
32.6	0.266408443\\
32.62	0.273193731\\
32.64	0.279789404\\
32.66	0.286427923\\
32.68	0.293006956\\
32.7	0.29944767\\
32.72	0.305798977\\
32.74	0.312113689\\
32.76	0.318285399\\
32.78	0.324517948\\
32.8	0.33055957\\
32.82	0.336444507\\
32.84	0.342246513\\
32.86	0.348011163\\
32.88	0.353710469\\
32.9	0.35918849\\
32.92	0.364601945\\
32.94	0.369742344\\
32.96	0.374941116\\
32.98	0.379913685\\
33	0.384694899\\
33.02	0.389312687\\
33.04	0.393816638\\
33.06	0.398079555\\
33.08	0.402256194\\
33.1	0.406090712\\
33.12	0.409863102\\
33.14	0.413354041\\
33.16	0.416680666\\
33.18	0.419832937\\
33.2	0.422721708\\
33.22	0.425481685\\
33.24	0.428030094\\
33.26	0.430338664\\
33.28	0.432412289\\
33.3	0.434332324\\
33.32	0.436046183\\
33.34	0.437587037\\
33.36	0.438902381\\
33.38	0.440144343\\
33.4	0.440957737\\
33.42	0.441691809\\
33.44	0.442282686\\
33.46	0.442735002\\
33.48	0.442863072\\
33.5	0.442926579\\
33.52	0.44285061\\
33.54	0.442503734\\
33.56	0.441927104\\
33.58	0.441245384\\
33.6	0.440388264\\
33.62	0.4393473\\
33.64	0.438104667\\
33.66	0.436765776\\
33.68	0.435168761\\
33.7	0.433405317\\
33.72	0.431438407\\
33.74	0.429379304\\
33.76	0.427083086\\
33.78	0.424603298\\
33.8	0.421960129\\
33.82	0.419094668\\
33.84	0.416162287\\
33.86	0.412894411\\
33.88	0.4095929\\
33.9	0.406001508\\
33.92	0.40228484\\
33.94	0.398238939\\
33.96	0.394088053\\
33.98	0.389765722\\
34	0.385193888\\
34.02	0.380481145\\
34.04	0.37556908\\
34.06	0.370407954\\
34.08	0.365036003\\
34.1	0.359553896\\
34.12	0.353856379\\
34.14	0.348033585\\
34.16	0.342019471\\
34.18	0.335754506\\
34.2	0.329438235\\
34.22	0.322994775\\
34.24	0.31635428\\
34.26	0.309674394\\
34.28	0.302772685\\
34.3	0.29579075\\
34.32	0.288738674\\
34.34	0.281625214\\
34.36	0.274465799\\
34.38	0.267224652\\
34.4	0.259919403\\
34.42	0.252592131\\
34.44	0.245177599\\
34.46	0.237867299\\
34.48	0.230400024\\
34.5	0.223042196\\
34.52	0.215510584\\
34.54	0.208109309\\
34.56	0.200601035\\
34.58	0.193182331\\
34.6	0.185678843\\
34.62	0.17828623\\
34.64	0.170763719\\
34.66	0.163290386\\
34.68	0.155859499\\
34.7	0.148398123\\
34.72	0.140985745\\
34.74	0.13352216\\
34.76	0.126032994\\
34.78	0.118520876\\
34.8	0.111009123\\
34.82	0.103551905\\
34.84	0.0960874253\\
34.86	0.0886047295\\
34.88	0.0810466414\\
34.9	0.0735304587\\
34.92	0.0659676014\\
34.94	0.0584314934\\
34.96	0.0508612393\\
34.98	0.0433300622\\
35	0.0357095443\\
35.02	0.0281296861\\
35.04	0.0205758309\\
35.06	0.0130249774\\
35.08	0.00543784396\\
35.1	-0.00204728916\\
35.12	-0.00966739981\\
35.14	-0.0171423045\\
35.16	-0.024563656\\
35.18	-0.0320201861\\
35.2	-0.0394065394\\
35.22	-0.0468100897\\
35.24	-0.0541125173\\
35.26	-0.0612588926\\
35.28	-0.0683839426\\
35.3	-0.0754182073\\
35.32	-0.0823151774\\
35.34	-0.089231395\\
35.36	-0.0959280482\\
35.38	-0.10261365\\
35.4	-0.109017924\\
35.42	-0.115376974\\
35.44	-0.121571684\\
35.46	-0.127635131\\
35.48	-0.133701837\\
35.5	-0.139472484\\
35.52	-0.145149109\\
35.54	-0.150658312\\
35.56	-0.15603382\\
35.58	-0.161306386\\
35.6	-0.166434274\\
35.62	-0.171402716\\
35.64	-0.176182383\\
35.66	-0.180944147\\
35.68	-0.185564599\\
35.7	-0.190098054\\
35.72	-0.19447645\\
35.74	-0.198719867\\
35.76	-0.202900151\\
35.78	-0.206974948\\
35.8	-0.211011774\\
35.82	-0.214845872\\
35.84	-0.2186952\\
35.86	-0.222449617\\
35.88	-0.226175991\\
35.9	-0.229630574\\
35.92	-0.233118855\\
35.94	-0.23657074\\
35.96	-0.239974301\\
35.98	-0.243252424\\
36	-0.24642668\\
36.02	-0.249577104\\
36.04	-0.252696025\\
36.06	-0.255619388\\
36.08	-0.258546896\\
36.1	-0.261418967\\
36.12	-0.264133132\\
36.14	-0.266920078\\
36.16	-0.269554446\\
36.18	-0.272120515\\
36.2	-0.274613135\\
36.22	-0.27706813\\
36.24	-0.279428994\\
36.26	-0.281717808\\
36.28	-0.283934603\\
36.3	-0.286025492\\
36.32	-0.288148734\\
36.34	-0.290152195\\
36.36	-0.292019446\\
36.38	-0.294006292\\
36.4	-0.295761186\\
36.42	-0.297521404\\
36.44	-0.299230564\\
36.46	-0.300850701\\
36.48	-0.302355426\\
36.5	-0.303818188\\
36.52	-0.305273174\\
36.54	-0.306658828\\
36.56	-0.307880596\\
36.58	-0.309198242\\
36.6	-0.310299592\\
36.62	-0.311437476\\
36.64	-0.312431069\\
36.66	-0.31350526\\
36.68	-0.314439463\\
36.7	-0.315262937\\
36.72	-0.316100971\\
36.74	-0.316910741\\
36.76	-0.317523208\\
36.78	-0.318259145\\
36.8	-0.318854289\\
36.82	-0.319462533\\
36.84	-0.319943269\\
36.86	-0.320386207\\
36.88	-0.320763961\\
36.9	-0.321087807\\
36.92	-0.321434411\\
36.94	-0.321717506\\
36.96	-0.321880535\\
36.98	-0.321977008\\
37	-0.322099582\\
37.02	-0.322045623\\
37.04	-0.322047829\\
37.06	-0.321896655\\
37.08	-0.321703005\\
37.1	-0.321490205\\
37.12	-0.321126665\\
37.14	-0.320763295\\
37.16	-0.320329028\\
37.18	-0.319811147\\
37.2	-0.319256108\\
37.22	-0.318587018\\
37.24	-0.317922306\\
37.26	-0.317222226\\
37.28	-0.316313079\\
37.3	-0.315442378\\
37.32	-0.314489936\\
37.34	-0.313502785\\
37.36	-0.312501448\\
37.38	-0.311322389\\
37.4	-0.31012342\\
37.42	-0.308838409\\
37.44	-0.307520663\\
37.46	-0.306114348\\
37.48	-0.30468592\\
37.5	-0.303153822\\
37.52	-0.30157005\\
37.54	-0.299804446\\
37.56	-0.298004036\\
37.58	-0.296126126\\
37.6	-0.294088189\\
37.62	-0.292110796\\
37.64	-0.289953858\\
37.66	-0.287726576\\
37.68	-0.285372867\\
37.7	-0.283057175\\
37.72	-0.280504937\\
37.74	-0.277939106\\
37.76	-0.275312082\\
37.78	-0.272676943\\
37.8	-0.269839435\\
37.82	-0.266971215\\
37.84	-0.264127071\\
37.86	-0.26103279\\
37.88	-0.257894731\\
37.9	-0.254808223\\
37.92	-0.251588518\\
37.94	-0.248360708\\
37.96	-0.245029319\\
37.98	-0.24161775\\
38	-0.238152614\\
38.02	-0.234711562\\
38.04	-0.231092918\\
38.06	-0.227416459\\
38.08	-0.223747142\\
38.1	-0.220000876\\
38.12	-0.216158993\\
38.14	-0.212270235\\
38.16	-0.208310893\\
38.18	-0.204269992\\
38.2	-0.20019831\\
38.22	-0.196060359\\
38.24	-0.191882476\\
38.26	-0.187554441\\
38.28	-0.183232053\\
38.3	-0.178764122\\
38.32	-0.174321825\\
38.34	-0.16966625\\
38.36	-0.16509671\\
38.38	-0.160377656\\
38.4	-0.155659528\\
38.42	-0.150831141\\
38.44	-0.145888338\\
38.46	-0.140909211\\
38.48	-0.135781746\\
38.5	-0.130734494\\
38.52	-0.125483484\\
38.54	-0.120139332\\
38.56	-0.114773001\\
38.58	-0.109245455\\
38.6	-0.103789893\\
38.62	-0.0981321606\\
38.64	-0.0923571001\\
38.66	-0.0866553549\\
38.68	-0.08080555\\
38.7	-0.0747314718\\
38.72	-0.0686495554\\
38.74	-0.062578492\\
38.76	-0.0563422957\\
38.78	-0.0499777219\\
38.8	-0.0435581139\\
38.82	-0.03697771\\
38.84	-0.0304753342\\
38.86	-0.0236817517\\
38.88	-0.0168815146\\
38.9	-0.00997116837\\
38.92	-0.00291207195\\
38.94	0.00406511762\\
38.96	0.0112439459\\
38.98	0.0185712023\\
39	0.0259118464\\
39.02	0.0333788829\\
39.04	0.0408590522\\
39.06	0.04843166\\
39.08	0.0560971165\\
39.1	0.0637776266\\
39.12	0.0715213134\\
39.14	0.0792781095\\
39.16	0.0871784188\\
39.18	0.0950670092\\
39.2	0.102896145\\
39.22	0.110895218\\
39.24	0.118818097\\
39.26	0.126774765\\
39.28	0.13473897\\
39.3	0.142728668\\
39.32	0.150597527\\
39.34	0.158499032\\
39.36	0.166281027\\
39.38	0.1741061\\
39.4	0.181869825\\
39.42	0.18959233\\
39.44	0.19723935\\
39.46	0.204775245\\
39.48	0.212327694\\
39.5	0.219919997\\
39.52	0.227184967\\
39.54	0.234552749\\
39.56	0.241793449\\
39.58	0.248967499\\
39.6	0.256093636\\
39.62	0.262999739\\
39.64	0.269972922\\
39.66	0.276822396\\
39.68	0.283608357\\
39.7	0.290324597\\
39.72	0.296857048\\
39.74	0.303323684\\
39.76	0.309711442\\
39.78	0.316055188\\
39.8	0.322209825\\
39.82	0.328315565\\
39.84	0.334268479\\
39.86	0.340132708\\
39.88	0.345782355\\
39.9	0.351439735\\
39.92	0.3569505\\
39.94	0.362365304\\
39.96	0.367522777\\
39.98	0.372740272\\
40	0.377691113\\
40.02	0.382510338\\
40.04	0.38718639\\
40.06	0.391724102\\
40.08	0.396069631\\
40.1	0.400353098\\
40.12	0.404370317\\
40.14	0.408292898\\
40.16	0.411925845\\
40.18	0.41547588\\
40.2	0.418781126\\
40.22	0.421876636\\
40.24	0.42484634\\
40.26	0.42759035\\
40.28	0.430150526\\
40.3	0.432549462\\
40.32	0.434740936\\
40.34	0.43658022\\
40.36	0.438433486\\
40.38	0.439891627\\
40.4	0.441300664\\
40.42	0.442473629\\
40.44	0.443279168\\
40.46	0.444019409\\
40.48	0.444726375\\
40.5	0.445039532\\
40.52	0.445234684\\
40.54	0.445192487\\
40.56	0.445085988\\
40.58	0.444727105\\
40.6	0.444272446\\
40.62	0.443550506\\
40.64	0.442618714\\
40.66	0.441603987\\
40.68	0.440413002\\
40.7	0.438914048\\
40.72	0.43722841\\
40.74	0.435576129\\
40.76	0.433613906\\
40.78	0.431427448\\
40.8	0.429150271\\
40.82	0.426587971\\
40.84	0.42388906\\
40.86	0.421023386\\
40.88	0.417872084\\
40.9	0.414648278\\
40.92	0.411224367\\
40.94	0.407530565\\
40.96	0.403637442\\
40.98	0.399595521\\
41	0.395392696\\
41.02	0.390897307\\
41.04	0.386206226\\
41.06	0.381424185\\
41.08	0.376360205\\
41.1	0.371101883\\
41.12	0.365743967\\
41.14	0.360002269\\
41.16	0.354175912\\
41.18	0.348170521\\
41.2	0.342041324\\
41.22	0.335649167\\
41.24	0.32914064\\
41.26	0.322430604\\
41.28	0.3155835\\
41.3	0.308610307\\
41.32	0.301469475\\
41.34	0.294218679\\
41.36	0.28690662\\
41.38	0.279487427\\
41.4	0.271960287\\
41.42	0.264323126\\
41.44	0.256664546\\
41.46	0.248970032\\
41.48	0.241023007\\
41.5	0.233282601\\
41.52	0.22548078\\
41.54	0.217539751\\
41.56	0.209562575\\
41.58	0.201760504\\
41.6	0.19387668\\
41.62	0.18592997\\
41.64	0.178000079\\
41.66	0.170117082\\
41.68	0.162205425\\
41.7	0.154344927\\
41.72	0.146443055\\
41.74	0.138620766\\
41.76	0.130809363\\
41.78	0.122990756\\
41.8	0.115155782\\
41.82	0.107263797\\
41.84	0.0994786751\\
41.86	0.0917517571\\
41.88	0.0839697696\\
41.9	0.0761067496\\
41.92	0.0682831872\\
41.94	0.0604904671\\
41.96	0.0525672149\\
41.98	0.0447460175\\
42	0.0369443556\\
42.02	0.0291236872\\
42.04	0.0213406029\\
42.06	0.0134589619\\
42.08	0.00570891803\\
42.1	-0.00204931651\\
42.12	-0.00987337874\\
42.14	-0.017516013\\
42.16	-0.0253074087\\
42.18	-0.0329833381\\
42.2	-0.040528189\\
42.22	-0.0480951129\\
42.24	-0.0556339417\\
42.26	-0.0631096351\\
42.28	-0.0703513363\\
42.3	-0.0777229327\\
42.32	-0.0847623736\\
42.34	-0.0918350461\\
42.36	-0.0988279259\\
42.38	-0.105724122\\
42.4	-0.112456489\\
42.42	-0.119017024\\
42.44	-0.125475618\\
42.46	-0.131892677\\
42.48	-0.13818069\\
42.5	-0.144292319\\
42.52	-0.150340173\\
42.54	-0.15615757\\
42.56	-0.161977263\\
42.58	-0.167551462\\
42.6	-0.173101502\\
42.62	-0.17841538\\
42.64	-0.183650468\\
42.66	-0.188701054\\
42.68	-0.193774371\\
42.7	-0.198648511\\
42.72	-0.203384496\\
42.74	-0.208122778\\
42.76	-0.212579797\\
42.78	-0.217042314\\
42.8	-0.221333453\\
42.82	-0.225533226\\
42.84	-0.229639552\\
42.86	-0.233713233\\
42.88	-0.237568894\\
42.9	-0.241391037\\
42.92	-0.245019791\\
42.94	-0.248639721\\
42.96	-0.252227861\\
42.98	-0.255604752\\
43	-0.25894214\\
43.02	-0.262183122\\
43.04	-0.265365358\\
43.06	-0.268367655\\
43.08	-0.271310263\\
43.1	-0.274264848\\
43.12	-0.277148671\\
43.14	-0.279835945\\
43.16	-0.282479461\\
43.18	-0.285097132\\
43.2	-0.287526449\\
43.22	-0.28998449\\
43.24	-0.292325629\\
43.26	-0.294620694\\
43.28	-0.29670528\\
43.3	-0.298807311\\
43.32	-0.300805585\\
43.34	-0.302709933\\
43.36	-0.304493791\\
43.38	-0.306254992\\
43.4	-0.307952748\\
43.42	-0.309622246\\
43.44	-0.311043451\\
43.46	-0.312465004\\
43.48	-0.313848116\\
43.5	-0.315086969\\
43.52	-0.31638624\\
43.54	-0.317446579\\
43.56	-0.318450821\\
43.58	-0.319511606\\
43.6	-0.320360165\\
43.62	-0.321155865\\
43.64	-0.321903399\\
43.66	-0.322655255\\
43.68	-0.323421261\\
43.7	-0.323949928\\
43.72	-0.32442772\\
43.74	-0.324927121\\
43.76	-0.325443025\\
43.78	-0.325735692\\
43.8	-0.326057269\\
43.82	-0.326377409\\
43.84	-0.32656747\\
43.86	-0.326707241\\
43.88	-0.326848611\\
43.9	-0.32692178\\
43.92	-0.326931804\\
43.94	-0.326951368\\
43.96	-0.326851358\\
43.98	-0.326706893\\
44	-0.32647419\\
44.02	-0.326216977\\
44.04	-0.325884149\\
44.06	-0.325475953\\
44.08	-0.325101985\\
44.1	-0.324520496\\
44.12	-0.323941695\\
44.14	-0.323329415\\
44.16	-0.322682088\\
44.18	-0.321822029\\
44.2	-0.321023786\\
44.22	-0.320174284\\
44.24	-0.319149651\\
44.26	-0.318206933\\
44.28	-0.317231165\\
44.3	-0.316048457\\
44.32	-0.314883098\\
44.34	-0.313581292\\
44.36	-0.312325932\\
44.38	-0.310825762\\
44.4	-0.309390778\\
44.42	-0.307951021\\
44.44	-0.306247904\\
44.46	-0.304610209\\
44.48	-0.302832245\\
44.5	-0.301006055\\
44.52	-0.299030645\\
44.54	-0.29707008\\
44.56	-0.294978542\\
44.58	-0.29283698\\
44.6	-0.290555055\\
44.62	-0.288262622\\
44.64	-0.285841668\\
44.66	-0.283399448\\
44.68	-0.280867693\\
44.7	-0.27817529\\
44.72	-0.27550921\\
44.74	-0.272770889\\
44.76	-0.269849912\\
44.78	-0.266938011\\
44.8	-0.263976215\\
44.82	-0.260943611\\
44.84	-0.257738394\\
44.86	-0.254577064\\
44.88	-0.251387976\\
44.9	-0.248056403\\
44.92	-0.244675444\\
44.94	-0.241227191\\
44.96	-0.237680829\\
44.98	-0.234136488\\
45	-0.230550816\\
45.02	-0.226885083\\
45.04	-0.223177474\\
45.06	-0.219426984\\
45.08	-0.215524727\\
45.1	-0.211658724\\
45.12	-0.207698728\\
45.14	-0.20370183\\
45.16	-0.19971187\\
45.18	-0.195687092\\
45.2	-0.191435626\\
45.22	-0.187275874\\
45.24	-0.183058658\\
45.26	-0.178744688\\
45.28	-0.174421437\\
45.3	-0.170046569\\
45.32	-0.165615455\\
45.34	-0.16105447\\
45.36	-0.156494064\\
45.38	-0.151906628\\
45.4	-0.147149005\\
45.42	-0.142540454\\
45.44	-0.137732086\\
45.46	-0.132826471\\
45.48	-0.127940881\\
45.5	-0.122920823\\
45.52	-0.117832257\\
45.54	-0.112704463\\
45.56	-0.107555177\\
45.58	-0.102196892\\
45.6	-0.0968504526\\
45.62	-0.09141415\\
45.64	-0.0858794013\\
45.66	-0.0803322196\\
45.68	-0.0747025538\\
45.7	-0.0688947909\\
45.72	-0.0631519549\\
45.74	-0.0572259443\\
45.76	-0.0512272295\\
45.78	-0.0452360358\\
45.8	-0.039056667\\
45.82	-0.032820343\\
45.84	-0.0264822496\\
45.86	-0.0200881464\\
45.88	-0.0135803177\\
45.9	-0.00692824935\\
45.92	-0.000207636644\\
45.94	0.00647212233\\
45.96	0.0133337444\\
45.98	0.0203381502\\
46	0.0273512783\\
46.02	0.0344507947\\
46.04	0.0416672227\\
46.06	0.0489702603\\
46.08	0.0562116273\\
46.1	0.0636368301\\
46.12	0.0710334648\\
46.14	0.0785227598\\
46.16	0.0860387556\\
46.18	0.0935738122\\
46.2	0.101257929\\
46.22	0.108782065\\
46.24	0.11640954\\
46.26	0.124122913\\
46.28	0.131724468\\
46.3	0.139323044\\
46.32	0.146875878\\
46.34	0.154463619\\
46.36	0.162032212\\
46.38	0.169479918\\
46.4	0.176986315\\
46.42	0.184376796\\
46.44	0.191714087\\
46.46	0.198998538\\
46.48	0.20618802\\
46.5	0.213446691\\
46.52	0.220558243\\
46.54	0.227607357\\
46.56	0.23458756\\
46.58	0.241486856\\
46.6	0.248193545\\
46.62	0.254948636\\
46.64	0.261599259\\
46.66	0.268269366\\
46.68	0.274709371\\
46.7	0.281123308\\
46.72	0.287442576\\
46.74	0.293735415\\
46.76	0.299802826\\
46.78	0.305786583\\
46.8	0.311832025\\
46.82	0.317637107\\
46.84	0.323416686\\
46.86	0.329003934\\
46.88	0.334446784\\
46.9	0.339824061\\
46.92	0.345160665\\
46.94	0.350214782\\
46.96	0.35527444\\
46.98	0.360135579\\
47	0.364802091\\
47.02	0.369527547\\
47.04	0.373949586\\
47.06	0.378241974\\
47.08	0.382353551\\
47.1	0.38637468\\
47.12	0.390229761\\
47.14	0.393999455\\
47.16	0.397484545\\
47.18	0.400892835\\
47.2	0.404046427\\
47.22	0.407090824\\
47.24	0.409883489\\
47.26	0.412550402\\
47.28	0.415130696\\
47.3	0.41742554\\
47.32	0.419573806\\
47.34	0.421497578\\
47.36	0.42327558\\
47.38	0.424759139\\
47.4	0.426067863\\
47.42	0.427238286\\
47.44	0.428155688\\
47.46	0.429046294\\
47.48	0.429540918\\
47.5	0.429957151\\
47.52	0.430159181\\
47.54	0.430146025\\
47.56	0.429991471\\
47.58	0.429705609\\
47.6	0.429210827\\
47.62	0.428549515\\
47.64	0.427756996\\
47.66	0.426857982\\
47.68	0.425729816\\
47.7	0.42454567\\
47.72	0.423194206\\
47.74	0.421637844\\
47.76	0.420069254\\
47.78	0.418223419\\
47.8	0.416300588\\
47.82	0.414226563\\
47.84	0.412046075\\
47.86	0.409580951\\
47.88	0.407042339\\
47.9	0.404350589\\
47.92	0.401386789\\
47.94	0.398378549\\
47.96	0.395091201\\
47.98	0.391746659\\
48	0.388057023\\
48.02	0.384324041\\
48.04	0.380342969\\
48.06	0.376039563\\
48.08	0.371752163\\
48.1	0.367118922\\
48.12	0.362402413\\
48.14	0.357426672\\
48.16	0.352366615\\
48.18	0.347020796\\
48.2	0.341548205\\
48.22	0.335870223\\
48.24	0.330166097\\
48.26	0.324179354\\
48.28	0.318052815\\
48.3	0.31172352\\
48.32	0.305334172\\
48.34	0.298738272\\
48.36	0.292091546\\
48.38	0.28533685\\
48.4	0.278361255\\
48.42	0.271377769\\
48.44	0.264275223\\
48.46	0.256964373\\
48.48	0.249684518\\
48.5	0.242197989\\
48.52	0.234679656\\
48.54	0.227168255\\
48.56	0.219412778\\
48.58	0.211730621\\
48.6	0.204001093\\
48.62	0.196082118\\
48.64	0.188237917\\
48.66	0.180201993\\
48.68	0.172299141\\
48.7	0.16433707\\
48.72	0.156275612\\
48.74	0.148186816\\
48.76	0.140154262\\
48.78	0.132147793\\
48.8	0.123983043\\
48.82	0.11592107\\
48.84	0.107810955\\
48.86	0.0997281172\\
48.88	0.0916494493\\
48.9	0.083542027\\
48.92	0.0755550261\\
48.94	0.0675187894\\
48.96	0.0594085625\\
48.98	0.0514552506\\
49	0.0434438072\\
49.02	0.0355630843\\
49.04	0.0275358017\\
49.06	0.0197638984\\
49.08	0.0118842712\\
49.1	0.00406022881\\
49.12	-0.00366683156\\
49.14	-0.0113871284\\
49.16	-0.0189961357\\
49.18	-0.0266150591\\
49.2	-0.0340725883\\
49.22	-0.0414759683\\
49.24	-0.0487501866\\
49.26	-0.0561127208\\
49.28	-0.0631955393\\
49.3	-0.0702894319\\
49.32	-0.0771091975\\
49.34	-0.0840590626\\
49.36	-0.0907569184\\
49.38	-0.0973969214\\
49.4	-0.10395629\\
49.42	-0.110336247\\
49.44	-0.116586632\\
49.46	-0.122713631\\
49.48	-0.128845113\\
49.5	-0.134675688\\
49.52	-0.140528767\\
49.54	-0.146230632\\
49.56	-0.151814735\\
49.58	-0.157445231\\
49.6	-0.162786723\\
49.62	-0.168100741\\
49.64	-0.173412169\\
49.66	-0.178610848\\
49.68	-0.183604611\\
49.7	-0.188671525\\
49.72	-0.193661471\\
49.74	-0.198483884\\
49.76	-0.203341337\\
49.78	-0.208122239\\
49.8	-0.212822491\\
49.82	-0.217480688\\
49.84	-0.222092952\\
49.86	-0.22666296\\
49.88	-0.231088392\\
49.9	-0.23557606\\
49.92	-0.239896699\\
49.94	-0.244233428\\
49.96	-0.248543229\\
49.98	-0.252615455\\
50	-0.256689134\\
50.02	-0.260815285\\
50.04	-0.26468067\\
50.06	-0.268487701\\
50.08	-0.272375969\\
50.1	-0.275917733\\
50.12	-0.279569979\\
50.14	-0.283018075\\
50.16	-0.28647644\\
50.18	-0.289671868\\
50.2	-0.292885247\\
50.22	-0.29598828\\
50.24	-0.298976384\\
50.26	-0.301835199\\
50.28	-0.304614172\\
50.3	-0.307232755\\
50.32	-0.309877827\\
50.34	-0.312214165\\
50.36	-0.31460827\\
50.38	-0.316844664\\
50.4	-0.318980214\\
50.42	-0.320913821\\
50.44	-0.322858314\\
50.46	-0.324682874\\
50.48	-0.326399063\\
50.5	-0.327933167\\
50.52	-0.329520928\\
50.54	-0.330821069\\
50.56	-0.332180696\\
50.58	-0.333420714\\
50.6	-0.334561892\\
50.62	-0.335589598\\
50.64	-0.336623577\\
50.66	-0.33741912\\
50.68	-0.338288522\\
50.7	-0.339021382\\
50.72	-0.339792739\\
50.74	-0.340361459\\
50.76	-0.340909497\\
50.78	-0.341397309\\
50.8	-0.341773583\\
50.82	-0.342109097\\
50.84	-0.342462786\\
50.86	-0.342706328\\
50.88	-0.342898556\\
50.9	-0.343175037\\
50.92	-0.343315986\\
50.94	-0.343307778\\
50.96	-0.34335857\\
50.98	-0.343373762\\
51	-0.343226486\\
51.02	-0.343051964\\
51.04	-0.342940128\\
51.06	-0.342679176\\
51.08	-0.342337791\\
51.1	-0.342039264\\
51.12	-0.341711035\\
51.14	-0.341255672\\
51.16	-0.34076218\\
51.18	-0.340206067\\
51.2	-0.339718232\\
51.22	-0.338974275\\
51.24	-0.338359428\\
51.26	-0.337583294\\
51.28	-0.33681066\\
51.3	-0.335992393\\
51.32	-0.335119637\\
51.34	-0.334191921\\
51.36	-0.333079816\\
51.38	-0.332034289\\
51.4	-0.330986086\\
51.42	-0.329811136\\
51.44	-0.328512747\\
51.46	-0.327120883\\
51.48	-0.325874329\\
51.5	-0.324308051\\
51.52	-0.322762237\\
51.54	-0.321140082\\
51.56	-0.319461124\\
51.58	-0.317668925\\
51.6	-0.315811657\\
51.62	-0.313815935\\
51.64	-0.311751483\\
51.66	-0.309616048\\
51.68	-0.307373611\\
51.7	-0.305108305\\
51.72	-0.302662224\\
51.74	-0.300162141\\
51.76	-0.297703394\\
51.78	-0.295002068\\
51.8	-0.292387791\\
51.82	-0.289482744\\
51.84	-0.286617547\\
51.86	-0.283675282\\
51.88	-0.280711091\\
51.9	-0.277601514\\
51.92	-0.274548926\\
51.94	-0.271261897\\
51.96	-0.267962196\\
51.98	-0.264696643\\
52	-0.261233377\\
52.02	-0.257831269\\
52.04	-0.254216143\\
52.06	-0.250630902\\
52.08	-0.246981889\\
52.1	-0.243213815\\
52.12	-0.239444466\\
52.14	-0.235666478\\
52.16	-0.231656496\\
52.18	-0.22777332\\
52.2	-0.223687593\\
52.22	-0.219588486\\
52.24	-0.21543267\\
52.26	-0.211258113\\
52.28	-0.206906465\\
52.3	-0.202595094\\
52.32	-0.19820318\\
52.34	-0.193814306\\
52.36	-0.18935655\\
52.38	-0.18479906\\
52.4	-0.180096768\\
52.42	-0.175394753\\
52.44	-0.170590743\\
52.46	-0.165778602\\
52.48	-0.16086872\\
52.5	-0.155880549\\
52.52	-0.150786259\\
52.54	-0.145667704\\
52.56	-0.140378456\\
52.58	-0.135140423\\
52.6	-0.12968193\\
52.62	-0.124152747\\
52.64	-0.118584696\\
52.66	-0.112952428\\
52.68	-0.107179128\\
52.7	-0.101394131\\
52.72	-0.0954939644\\
52.74	-0.0894393234\\
52.76	-0.083363592\\
52.78	-0.0771142467\\
52.8	-0.0708494115\\
52.82	-0.0645024155\\
52.84	-0.058003162\\
52.86	-0.0514251158\\
52.88	-0.0446741038\\
52.9	-0.037979779\\
52.92	-0.0309795061\\
52.94	-0.0240582663\\
52.96	-0.0169929185\\
52.98	-0.00983473293\\
53	-0.00252032765\\
53.02	0.00480930495\\
53.04	0.0123479093\\
53.06	0.0198767752\\
53.08	0.0274747602\\
53.1	0.0351714911\\
53.12	0.0429703198\\
53.14	0.0506972771\\
53.16	0.0585849938\\
53.18	0.0665516707\\
53.2	0.0745522347\\
53.22	0.0825033338\\
53.24	0.0905079078\\
53.26	0.0985647201\\
53.28	0.106577889\\
53.3	0.114567899\\
53.32	0.122611546\\
53.34	0.130625417\\
53.36	0.138669239\\
53.38	0.146626983\\
53.4	0.154454919\\
53.42	0.162382063\\
53.44	0.170189271\\
53.46	0.177957873\\
53.48	0.185793224\\
53.5	0.193449589\\
53.52	0.201013265\\
53.54	0.20858585\\
53.56	0.215983073\\
53.58	0.223460445\\
53.6	0.230784128\\
53.62	0.238096593\\
53.64	0.245295186\\
53.66	0.252424959\\
53.68	0.259537571\\
53.7	0.266423498\\
53.72	0.273383041\\
53.74	0.280237988\\
53.76	0.286993635\\
53.78	0.293563363\\
53.8	0.300187006\\
53.82	0.306774366\\
53.84	0.313110973\\
53.86	0.319534144\\
53.88	0.32572569\\
53.9	0.331865675\\
53.92	0.337931647\\
53.94	0.343909277\\
53.96	0.349728766\\
53.98	0.355480557\\
54	0.360989946\\
54.02	0.366468781\\
54.04	0.371898107\\
54.06	0.377108337\\
54.08	0.382116166\\
54.1	0.387053451\\
54.12	0.39178449\\
54.14	0.396331442\\
54.16	0.400750346\\
54.18	0.405153378\\
54.2	0.409261246\\
54.22	0.413261388\\
54.24	0.4169722\\
54.26	0.420528632\\
54.28	0.424048118\\
54.3	0.427207845\\
54.32	0.430249726\\
54.34	0.433155415\\
54.36	0.435804131\\
54.38	0.438192929\\
54.4	0.44050383\\
54.42	0.442422457\\
54.44	0.444200987\\
54.46	0.445897978\\
54.48	0.447275615\\
54.5	0.44836277\\
54.52	0.449303961\\
54.54	0.449990173\\
54.56	0.450511008\\
54.58	0.450794502\\
54.6	0.45091797\\
54.62	0.450845727\\
54.64	0.450449321\\
54.66	0.449989698\\
54.68	0.449318464\\
54.7	0.448453582\\
54.72	0.44742304\\
54.74	0.446151394\\
54.76	0.444727084\\
54.78	0.443248637\\
54.8	0.441597137\\
54.82	0.439585369\\
54.84	0.437544439\\
54.86	0.43525267\\
54.88	0.432869992\\
54.9	0.430154861\\
54.92	0.427380721\\
54.94	0.424435255\\
54.96	0.421192911\\
54.98	0.417924936\\
55	0.414245046\\
55.02	0.410525142\\
55.04	0.406491648\\
55.06	0.402344443\\
55.08	0.397999543\\
55.1	0.393479366\\
55.12	0.388676871\\
55.14	0.383719135\\
55.16	0.378568618\\
55.18	0.373159979\\
55.2	0.367629346\\
55.22	0.361933644\\
55.24	0.35601215\\
55.26	0.350005636\\
55.28	0.343778954\\
55.3	0.337315907\\
55.32	0.330812668\\
55.34	0.324105405\\
55.36	0.317243735\\
55.38	0.310392952\\
55.4	0.303340279\\
55.42	0.296193978\\
55.44	0.28901087\\
55.46	0.281559452\\
55.48	0.274192536\\
55.5	0.266680116\\
55.52	0.259249136\\
55.54	0.251540352\\
55.56	0.243916985\\
55.58	0.236222554\\
55.6	0.228511631\\
55.62	0.220658809\\
55.64	0.212992759\\
55.66	0.205099441\\
55.68	0.197297803\\
55.7	0.189430205\\
55.72	0.181499236\\
55.74	0.173602014\\
55.76	0.165805632\\
55.78	0.15788545\\
55.8	0.149951531\\
55.82	0.142021772\\
55.84	0.134103683\\
55.86	0.126111025\\
55.88	0.118166322\\
55.9	0.110252886\\
55.92	0.102271303\\
55.94	0.0942632646\\
55.96	0.0864337715\\
55.98	0.078485511\\
56	0.0704441652\\
56.02	0.0625555657\\
56.04	0.0545297568\\
56.06	0.0466355136\\
56.08	0.0387561933\\
56.1	0.0307917459\\
56.12	0.0229791338\\
56.14	0.0151233553\\
56.16	0.00728199205\\
56.18	-0.000450489778\\
56.2	-0.00821691176\\
56.22	-0.0159430021\\
56.24	-0.0236693575\\
56.26	-0.0313022092\\
56.28	-0.038785832\\
56.3	-0.0462596343\\
56.32	-0.05366349\\
56.34	-0.0610535736\\
56.36	-0.0682609427\\
56.38	-0.0754162697\\
56.4	-0.0824928172\\
56.42	-0.0895372851\\
56.44	-0.0965094177\\
56.46	-0.103173604\\
56.48	-0.10987493\\
56.5	-0.116378854\\
56.52	-0.122886217\\
56.54	-0.129143467\\
56.56	-0.135383137\\
56.58	-0.141526443\\
56.6	-0.147383353\\
56.62	-0.153270267\\
56.64	-0.158966476\\
56.66	-0.1644857\\
56.68	-0.169907942\\
56.7	-0.175350197\\
56.72	-0.180531865\\
56.74	-0.185519795\\
56.76	-0.190511785\\
56.78	-0.195389466\\
56.8	-0.200120782\\
56.82	-0.204674396\\
56.84	-0.209158102\\
56.86	-0.213603124\\
56.88	-0.217864966\\
56.9	-0.222108663\\
56.92	-0.226194771\\
56.94	-0.230228397\\
56.96	-0.234168343\\
56.98	-0.237958235\\
57	-0.241717537\\
57.02	-0.245311771\\
57.04	-0.248955641\\
57.06	-0.252368735\\
57.08	-0.255728448\\
57.1	-0.259145174\\
57.12	-0.262314037\\
57.14	-0.265536744\\
57.16	-0.268590921\\
57.18	-0.271576488\\
57.2	-0.274508969\\
57.22	-0.277301082\\
57.24	-0.280062274\\
57.26	-0.282722539\\
57.28	-0.285334226\\
57.3	-0.287748916\\
57.32	-0.290222715\\
57.34	-0.292516426\\
57.36	-0.294726984\\
57.38	-0.296886279\\
57.4	-0.298844441\\
57.42	-0.300775537\\
57.44	-0.302615463\\
57.46	-0.304406511\\
57.48	-0.306115854\\
57.5	-0.307659292\\
57.52	-0.309057092\\
57.54	-0.310578239\\
57.56	-0.311917675\\
57.58	-0.313091494\\
57.6	-0.314297923\\
57.62	-0.315413901\\
57.64	-0.316450125\\
57.66	-0.317500454\\
57.68	-0.318387984\\
57.7	-0.319275595\\
57.72	-0.320104291\\
57.74	-0.320858547\\
57.76	-0.321596054\\
57.78	-0.322214204\\
57.8	-0.322918467\\
57.82	-0.323426219\\
57.84	-0.323767464\\
57.86	-0.324275004\\
57.88	-0.32462096\\
57.9	-0.324980543\\
57.92	-0.325199343\\
57.94	-0.325329958\\
57.96	-0.32552307\\
57.98	-0.325559153\\
58	-0.325554965\\
58.02	-0.325578041\\
58.04	-0.325379476\\
58.06	-0.325229385\\
58.08	-0.324993707\\
58.1	-0.324685738\\
58.12	-0.324392896\\
58.14	-0.323893048\\
58.16	-0.323466793\\
58.18	-0.322885824\\
58.2	-0.322392444\\
58.22	-0.321720237\\
58.24	-0.321043389\\
58.26	-0.320301385\\
58.28	-0.319468438\\
58.3	-0.318531638\\
58.32	-0.317603076\\
58.34	-0.316653546\\
58.36	-0.315599078\\
58.38	-0.314486937\\
58.4	-0.313301506\\
58.42	-0.312062807\\
58.44	-0.310717773\\
58.46	-0.309324111\\
58.48	-0.307776355\\
58.5	-0.306287139\\
58.52	-0.30464856\\
58.54	-0.302919042\\
58.56	-0.30112852\\
58.58	-0.299234507\\
58.6	-0.297314795\\
58.62	-0.295255101\\
58.64	-0.293174571\\
58.66	-0.291025227\\
58.68	-0.288673265\\
58.7	-0.286342083\\
58.72	-0.283946572\\
58.74	-0.281356172\\
58.76	-0.278888793\\
58.78	-0.276220903\\
58.8	-0.273479446\\
58.82	-0.270694527\\
58.84	-0.267821329\\
58.86	-0.264817932\\
58.88	-0.261791847\\
58.9	-0.258624328\\
58.92	-0.255538906\\
58.94	-0.252204829\\
58.96	-0.248872678\\
58.98	-0.245527013\\
59	-0.242059058\\
59.02	-0.238512872\\
59.04	-0.234876946\\
59.06	-0.231289383\\
59.08	-0.227534377\\
59.1	-0.223845149\\
59.12	-0.219973039\\
59.14	-0.216049867\\
59.16	-0.212193206\\
59.18	-0.208238602\\
59.2	-0.204263221\\
59.22	-0.200148438\\
59.24	-0.196061946\\
59.26	-0.191895373\\
59.28	-0.187684695\\
59.3	-0.183382931\\
59.32	-0.179031951\\
59.34	-0.174667335\\
59.36	-0.1702522\\
59.38	-0.1656803\\
59.4	-0.161120425\\
59.42	-0.156474515\\
59.44	-0.151889956\\
59.46	-0.147062054\\
59.48	-0.142224727\\
59.5	-0.137289499\\
59.52	-0.132361151\\
59.54	-0.127311234\\
59.56	-0.122199393\\
59.58	-0.116986088\\
59.6	-0.111727814\\
59.62	-0.10640052\\
59.64	-0.100967922\\
59.66	-0.0954062156\\
59.68	-0.0899416132\\
59.7	-0.0842013798\\
59.72	-0.0784612971\\
59.74	-0.0725526013\\
59.76	-0.0666870501\\
59.78	-0.0605644349\\
59.8	-0.0545002666\\
59.82	-0.0481788112\\
59.84	-0.042001755\\
59.86	-0.0355714704\\
59.88	-0.0290415849\\
59.9	-0.0225524173\\
59.92	-0.0157932325\\
59.94	-0.00910216268\\
59.96	-0.00228410931\\
59.98	0.00465943417\\
60	0.0117004404\\
60.02	0.0187334193\\
60.04	0.0259158116\\
60.06	0.0332248821\\
60.08	0.0405681067\\
60.1	0.0479613498\\
60.12	0.055436736\\
60.14	0.0629485005\\
60.16	0.0705413373\\
60.18	0.0782086022\\
60.2	0.0857886631\\
60.22	0.0935291333\\
60.24	0.101237327\\
60.26	0.109006676\\
60.28	0.116795702\\
60.3	0.124592841\\
60.32	0.13234939\\
60.34	0.140086187\\
60.36	0.147904782\\
60.38	0.15566391\\
60.4	0.163361715\\
60.42	0.170985554\\
60.44	0.178689037\\
60.46	0.186279294\\
60.48	0.193804306\\
60.5	0.201269609\\
60.52	0.208693207\\
60.54	0.215988347\\
60.56	0.223199324\\
60.58	0.230468305\\
60.6	0.23754878\\
60.62	0.24450173\\
60.64	0.251447941\\
60.66	0.258359758\\
60.68	0.265037367\\
60.7	0.271734277\\
60.72	0.278261146\\
60.74	0.284676835\\
60.76	0.291033837\\
60.78	0.297379625\\
60.8	0.303496781\\
60.82	0.309538818\\
60.84	0.315490873\\
60.86	0.321271076\\
60.88	0.326969316\\
60.9	0.332554023\\
60.92	0.338028625\\
60.94	0.343366137\\
60.96	0.348584001\\
60.98	0.353770167\\
61	0.358647292\\
61.02	0.363492987\\
61.04	0.36828352\\
61.06	0.372893951\\
61.08	0.3773261\\
61.1	0.381644737\\
61.12	0.385850619\\
61.14	0.390010816\\
61.16	0.393830025\\
61.18	0.397516367\\
61.2	0.401094173\\
61.22	0.404542324\\
61.24	0.407775937\\
61.26	0.410963172\\
61.28	0.4137848\\
61.3	0.416536872\\
61.32	0.419038213\\
61.34	0.421248116\\
61.36	0.423426805\\
61.38	0.42541353\\
61.4	0.42714236\\
61.42	0.428578786\\
61.44	0.429971902\\
61.46	0.431039434\\
61.48	0.43204245\\
61.5	0.432806432\\
61.52	0.433333271\\
61.54	0.43363496\\
61.56	0.433794599\\
61.58	0.433965953\\
61.6	0.433809608\\
61.62	0.433488743\\
61.64	0.43290989\\
61.66	0.432397529\\
61.68	0.431535156\\
61.7	0.430633662\\
61.72	0.42953455\\
61.74	0.428298543\\
61.76	0.426958225\\
61.78	0.425519528\\
61.8	0.423743626\\
61.82	0.421968217\\
61.84	0.419943158\\
61.86	0.417759797\\
61.88	0.415494469\\
61.9	0.413053066\\
61.92	0.410404113\\
61.94	0.407730424\\
61.96	0.404691095\\
61.98	0.401598744\\
62	0.398279088\\
62.02	0.394884005\\
62.04	0.39119315\\
62.06	0.387408903\\
62.08	0.383520011\\
62.1	0.379312654\\
62.12	0.375011257\\
62.14	0.370477735\\
62.16	0.365850894\\
62.18	0.361009139\\
62.2	0.355953085\\
62.22	0.350907855\\
62.24	0.345523494\\
62.26	0.339999654\\
62.28	0.334346366\\
62.3	0.328581166\\
62.32	0.322546126\\
62.34	0.316474923\\
62.36	0.310258131\\
62.38	0.303824791\\
62.4	0.297341079\\
62.42	0.290753896\\
62.44	0.283967017\\
62.46	0.27712432\\
62.48	0.270239677\\
62.5	0.263253306\\
62.52	0.256098964\\
62.54	0.248945472\\
62.56	0.24168896\\
62.58	0.234350341\\
62.6	0.227017045\\
62.62	0.219612901\\
62.64	0.212165554\\
62.66	0.204688927\\
62.68	0.197131562\\
62.7	0.189626428\\
62.72	0.182032045\\
62.74	0.174366867\\
62.76	0.166632428\\
62.78	0.159014057\\
62.8	0.151323635\\
62.82	0.143556992\\
62.84	0.135770097\\
62.86	0.128014688\\
62.88	0.120145843\\
62.9	0.112333672\\
62.92	0.104485541\\
62.94	0.096662457\\
62.96	0.0887956282\\
62.98	0.0809618052\\
63	0.0730196778\\
63.02	0.0651310535\\
63.04	0.0573017111\\
63.06	0.0494832291\\
63.08	0.0416437117\\
63.1	0.0338236381\\
63.12	0.0260761145\\
63.14	0.0182786984\\
63.16	0.0106006017\\
63.18	0.00291262659\\
63.2	-0.0047463364\\
63.22	-0.0122907475\\
63.24	-0.0198207145\\
63.26	-0.0272780869\\
63.28	-0.0345846887\\
63.3	-0.0418228104\\
63.32	-0.0490939262\\
63.34	-0.0561614752\\
63.36	-0.0631986878\\
63.38	-0.0701153558\\
63.4	-0.0770261535\\
63.42	-0.0837746264\\
63.44	-0.0904510959\\
63.46	-0.0969299561\\
63.48	-0.103388276\\
63.5	-0.109760636\\
63.52	-0.115974447\\
63.54	-0.12208003\\
63.56	-0.128078402\\
63.58	-0.133948936\\
63.6	-0.139776151\\
63.62	-0.145379159\\
63.64	-0.151019592\\
63.66	-0.156442762\\
63.68	-0.161797308\\
63.7	-0.16697274\\
63.72	-0.172123693\\
63.74	-0.177185032\\
63.76	-0.182086091\\
63.78	-0.186934263\\
63.8	-0.191673257\\
63.82	-0.196420734\\
63.84	-0.201012993\\
63.86	-0.205561809\\
63.88	-0.210070706\\
63.9	-0.214434784\\
63.92	-0.218785146\\
63.94	-0.223095979\\
63.96	-0.227299669\\
63.98	-0.231453992\\
64	-0.2356401\\
64.02	-0.239632262\\
64.04	-0.243561951\\
64.06	-0.247603282\\
64.08	-0.251495492\\
64.1	-0.25531917\\
64.12	-0.259109206\\
64.14	-0.262717068\\
64.16	-0.266377563\\
64.18	-0.269949859\\
64.2	-0.27342212\\
64.22	-0.276844512\\
64.24	-0.280059518\\
64.26	-0.283371245\\
64.28	-0.286498174\\
64.3	-0.289663621\\
64.32	-0.292551036\\
64.34	-0.295407026\\
64.36	-0.298258764\\
64.38	-0.300852647\\
64.4	-0.303537889\\
64.42	-0.30601167\\
64.44	-0.308389465\\
64.46	-0.310674399\\
64.48	-0.312910571\\
64.5	-0.315117033\\
64.52	-0.317092117\\
64.54	-0.319082778\\
64.56	-0.320939289\\
64.58	-0.322692554\\
64.6	-0.324444143\\
64.62	-0.325969802\\
64.64	-0.327525697\\
64.66	-0.329004817\\
64.68	-0.330426115\\
64.7	-0.33169642\\
64.72	-0.332920239\\
64.74	-0.334005882\\
64.76	-0.335101077\\
64.78	-0.336099042\\
64.8	-0.337050625\\
64.82	-0.337878107\\
64.84	-0.338632673\\
64.86	-0.339379986\\
64.88	-0.340059755\\
64.9	-0.340679691\\
64.92	-0.341205722\\
64.94	-0.341731926\\
64.96	-0.34209336\\
64.98	-0.342454463\\
65	-0.342806706\\
65.02	-0.343085756\\
65.04	-0.34332787\\
65.06	-0.343459347\\
65.08	-0.343463643\\
65.1	-0.343615776\\
65.12	-0.343555099\\
65.14	-0.34354944\\
65.16	-0.343464767\\
65.18	-0.343368452\\
65.2	-0.343184347\\
65.22	-0.342975335\\
65.24	-0.342744061\\
65.26	-0.342400711\\
65.28	-0.342034063\\
65.3	-0.34164621\\
65.32	-0.341230729\\
65.34	-0.340750272\\
65.36	-0.340179761\\
65.38	-0.339555634\\
65.4	-0.338841139\\
65.42	-0.338122016\\
65.44	-0.337348966\\
65.46	-0.336478189\\
65.48	-0.335485743\\
65.5	-0.334570781\\
65.52	-0.333431519\\
65.54	-0.332380262\\
65.56	-0.331192095\\
65.58	-0.329931793\\
65.6	-0.328552382\\
65.62	-0.327264882\\
65.64	-0.325648688\\
65.66	-0.324176722\\
65.68	-0.322509844\\
65.7	-0.320799327\\
65.72	-0.319043445\\
65.74	-0.317105342\\
65.76	-0.315166375\\
65.78	-0.313099424\\
65.8	-0.310987071\\
65.82	-0.308807196\\
65.84	-0.306483011\\
65.86	-0.30409411\\
65.88	-0.301616957\\
65.9	-0.299096387\\
65.92	-0.296550883\\
65.94	-0.293828286\\
65.96	-0.29100537\\
65.98	-0.288095838\\
66	-0.285143779\\
66.02	-0.282230548\\
66.04	-0.279115858\\
66.06	-0.275984556\\
66.08	-0.272821707\\
66.1	-0.26943586\\
66.12	-0.266128743\\
66.14	-0.262711329\\
66.16	-0.259188983\\
66.18	-0.255666914\\
66.2	-0.25204507\\
66.22	-0.248440079\\
66.24	-0.244769084\\
66.26	-0.240936801\\
66.28	-0.23701696\\
66.3	-0.233194132\\
66.32	-0.22912779\\
66.34	-0.22513453\\
66.36	-0.221064643\\
66.38	-0.216890061\\
66.4	-0.212713926\\
66.42	-0.208315979\\
66.44	-0.203999417\\
66.46	-0.199606143\\
66.48	-0.195088749\\
66.5	-0.190499233\\
66.52	-0.185797596\\
66.54	-0.181099156\\
66.56	-0.176281939\\
66.58	-0.171420216\\
66.6	-0.166415651\\
66.62	-0.161421452\\
66.64	-0.156294563\\
66.66	-0.151077158\\
66.68	-0.145776743\\
66.7	-0.140454706\\
66.72	-0.134967971\\
66.74	-0.129408079\\
66.76	-0.123811622\\
66.78	-0.118083274\\
66.8	-0.112299794\\
66.82	-0.106474474\\
66.84	-0.100451592\\
66.86	-0.0944224809\\
66.88	-0.0882201664\\
66.9	-0.0819427455\\
66.92	-0.0755580588\\
66.94	-0.0691521847\\
66.96	-0.0626238313\\
66.98	-0.0559438501\\
67	-0.0491617135\\
67.02	-0.0422601561\\
67.04	-0.0352400571\\
67.06	-0.0282296206\\
67.08	-0.0210643903\\
67.1	-0.0137832871\\
67.12	-0.00647852044\\
67.14	0.0010013452\\
67.16	0.00851312859\\
67.18	0.0161147837\\
67.2	0.0237259028\\
67.22	0.0315011509\\
67.24	0.0393428652\\
67.26	0.0472080211\\
67.28	0.055034067\\
67.3	0.0629680875\\
67.32	0.0709131045\\
67.34	0.0789836268\\
67.36	0.0869663467\\
67.38	0.095093813\\
67.4	0.10310921\\
67.42	0.111256421\\
67.44	0.119175788\\
67.46	0.127294452\\
67.48	0.135377568\\
67.5	0.143321048\\
67.52	0.151301264\\
67.54	0.159254952\\
67.56	0.167188965\\
67.58	0.175048594\\
67.6	0.182883226\\
67.62	0.190546708\\
67.64	0.198368617\\
67.66	0.205908618\\
67.68	0.213594419\\
67.7	0.221025593\\
67.72	0.228539226\\
67.74	0.235912822\\
67.76	0.243210821\\
67.78	0.250379982\\
67.8	0.25758261\\
67.82	0.264672484\\
67.84	0.271621985\\
67.86	0.278568656\\
67.88	0.285331391\\
67.9	0.292114078\\
67.92	0.298734997\\
67.94	0.305293559\\
67.96	0.311776283\\
67.98	0.318087917\\
68	0.324335677\\
68.02	0.330523395\\
68.04	0.336574867\\
68.06	0.342506082\\
68.08	0.348331317\\
68.1	0.353907263\\
68.12	0.359477258\\
68.14	0.364829536\\
68.16	0.370125046\\
68.18	0.37528021\\
68.2	0.380211371\\
68.22	0.385029205\\
68.24	0.389691939\\
68.26	0.394159711\\
68.28	0.398421489\\
68.3	0.402615383\\
68.32	0.406640898\\
68.34	0.410324812\\
68.36	0.414038119\\
68.38	0.41747023\\
68.4	0.420690846\\
68.42	0.42384967\\
68.44	0.426664913\\
68.46	0.429393834\\
68.48	0.431977071\\
68.5	0.434402314\\
68.52	0.436495523\\
68.54	0.438485481\\
68.56	0.440341614\\
68.58	0.441826519\\
68.6	0.44329284\\
68.62	0.444543207\\
68.64	0.445506879\\
68.66	0.446354101\\
68.68	0.447015561\\
68.7	0.44739078\\
68.72	0.447770064\\
68.74	0.447745769\\
68.76	0.447625172\\
68.78	0.447373307\\
68.8	0.446956617\\
68.82	0.446240388\\
68.84	0.445432072\\
68.86	0.444487401\\
68.88	0.443327009\\
68.9	0.442007932\\
68.92	0.440460961\\
68.94	0.438733275\\
68.96	0.436860796\\
68.98	0.434884819\\
69	0.432627801\\
69.02	0.430241133\\
69.04	0.427678048\\
69.06	0.424825089\\
69.08	0.421936179\\
69.1	0.418811008\\
69.12	0.415373042\\
69.14	0.411828017\\
69.16	0.407954379\\
69.18	0.403929821\\
69.2	0.399735424\\
69.22	0.395302344\\
69.24	0.390577834\\
69.26	0.385657832\\
69.28	0.380517071\\
69.3	0.375169886\\
69.32	0.369616378\\
69.34	0.363933878\\
69.36	0.357903397\\
69.38	0.351914131\\
69.4	0.345590802\\
69.42	0.339114647\\
69.44	0.332443598\\
69.46	0.32571843\\
69.48	0.318920856\\
69.5	0.31192309\\
69.52	0.304818156\\
69.54	0.297632338\\
69.56	0.290344792\\
69.58	0.282999618\\
69.6	0.275681551\\
69.62	0.26814685\\
69.64	0.260721656\\
69.66	0.253106746\\
69.68	0.245555966\\
69.7	0.237897459\\
69.72	0.230296642\\
69.74	0.222627112\\
69.76	0.214920589\\
69.78	0.207234072\\
69.8	0.199476374\\
69.82	0.19165733\\
69.84	0.183900894\\
69.86	0.176077091\\
69.88	0.168215684\\
69.9	0.160355082\\
69.92	0.152581962\\
69.94	0.144675777\\
69.96	0.136735396\\
69.98	0.128899365\\
70	0.120891924\\
70.02	0.112975972\\
70.04	0.104980654\\
70.06	0.09703823\\
70.08	0.0891587026\\
70.1	0.0811294148\\
70.12	0.0731945988\\
70.14	0.0651950684\\
70.16	0.0572693221\\
70.18	0.0493055074\\
70.2	0.0414497818\\
70.22	0.0335998111\\
70.24	0.0256912803\\
70.26	0.0178456907\\
70.28	0.0100628051\\
70.3	0.00229689694\\
70.32	-0.00548561152\\
70.34	-0.013235169\\
70.36	-0.0209039302\\
70.38	-0.0286360347\\
70.4	-0.0361133957\\
70.42	-0.0436319599\\
70.44	-0.0511420804\\
70.46	-0.0586527173\\
70.48	-0.0659852997\\
70.5	-0.0732934774\\
70.52	-0.0805291511\\
70.54	-0.087686059\\
70.56	-0.0946437157\\
70.58	-0.101669404\\
70.6	-0.108565421\\
70.62	-0.115324429\\
70.64	-0.122011596\\
70.66	-0.128533047\\
70.68	-0.134950062\\
70.7	-0.141289791\\
70.72	-0.147511643\\
70.74	-0.153529214\\
70.76	-0.159481236\\
70.78	-0.165342525\\
70.8	-0.171055016\\
70.82	-0.176605576\\
70.84	-0.18194703\\
70.86	-0.187324266\\
70.88	-0.192490076\\
70.9	-0.197550117\\
70.92	-0.202488957\\
70.94	-0.207439767\\
70.96	-0.2120812\\
70.98	-0.216739193\\
71	-0.221293879\\
71.02	-0.225733712\\
71.04	-0.229976589\\
71.06	-0.234309069\\
71.08	-0.238440685\\
71.1	-0.242528753\\
71.12	-0.246500234\\
71.14	-0.250405387\\
71.16	-0.254218187\\
71.18	-0.257852466\\
71.2	-0.261541046\\
71.22	-0.265106653\\
71.24	-0.268566945\\
71.26	-0.271927871\\
71.28	-0.27536476\\
71.3	-0.278461751\\
71.32	-0.281548779\\
71.34	-0.284591259\\
71.36	-0.287516942\\
71.38	-0.290345122\\
71.4	-0.292998903\\
71.42	-0.295729556\\
71.44	-0.298153308\\
71.46	-0.300648174\\
71.48	-0.302888121\\
71.5	-0.305199348\\
71.52	-0.30718861\\
71.54	-0.309317081\\
71.56	-0.311267307\\
71.58	-0.313099368\\
71.6	-0.314927626\\
71.62	-0.31662996\\
71.64	-0.318131571\\
71.66	-0.319684071\\
71.68	-0.321158728\\
71.7	-0.322613061\\
71.72	-0.323842277\\
71.74	-0.325096417\\
71.76	-0.326247867\\
71.78	-0.327305702\\
71.8	-0.328339812\\
71.82	-0.329254558\\
71.84	-0.330232077\\
71.86	-0.33104143\\
71.88	-0.3318469\\
71.9	-0.33258855\\
71.92	-0.333238688\\
71.94	-0.33392152\\
71.96	-0.33441014\\
71.98	-0.334830084\\
72	-0.335326548\\
72.02	-0.335726726\\
72.04	-0.335966834\\
72.06	-0.336255765\\
72.08	-0.33639511\\
72.1	-0.336525549\\
72.12	-0.336675613\\
72.14	-0.336602551\\
72.16	-0.336518649\\
72.18	-0.336350929\\
72.2	-0.336168199\\
72.22	-0.3358466\\
72.24	-0.335485598\\
72.26	-0.335107927\\
72.28	-0.334633085\\
72.3	-0.333963491\\
72.32	-0.33341764\\
72.34	-0.332648775\\
72.36	-0.331861227\\
72.38	-0.331036962\\
72.4	-0.330124051\\
72.42	-0.329050939\\
72.44	-0.327979493\\
72.46	-0.326880916\\
72.48	-0.325758143\\
72.5	-0.324495139\\
72.52	-0.323049238\\
72.54	-0.321653491\\
72.56	-0.32014981\\
72.58	-0.318602381\\
72.6	-0.31694594\\
72.62	-0.315152993\\
72.64	-0.313361548\\
72.66	-0.31150153\\
72.68	-0.309488329\\
72.7	-0.307523447\\
72.72	-0.305284077\\
72.74	-0.302994224\\
72.76	-0.300781813\\
72.78	-0.298328297\\
72.8	-0.295817451\\
72.82	-0.293302819\\
72.84	-0.290652819\\
72.86	-0.287882369\\
72.88	-0.285084387\\
72.9	-0.282215175\\
72.92	-0.279204106\\
72.94	-0.276212624\\
72.96	-0.273164974\\
72.98	-0.269860956\\
73	-0.26660238\\
73.02	-0.2632812\\
73.04	-0.259911113\\
73.06	-0.256355291\\
73.08	-0.252886176\\
73.1	-0.249158022\\
73.12	-0.245482041\\
73.14	-0.241639243\\
73.16	-0.237814343\\
73.18	-0.233828166\\
73.2	-0.229849582\\
73.22	-0.225707103\\
73.24	-0.22158554\\
73.26	-0.217401698\\
73.28	-0.212986066\\
73.3	-0.208628906\\
73.32	-0.204213099\\
73.34	-0.199684931\\
73.36	-0.195082401\\
73.38	-0.190443218\\
73.4	-0.18579587\\
73.42	-0.180991653\\
73.44	-0.176161986\\
73.46	-0.171305181\\
73.48	-0.166302645\\
73.5	-0.16141944\\
73.52	-0.156185958\\
73.54	-0.15099801\\
73.56	-0.145813269\\
73.58	-0.140462569\\
73.6	-0.135107504\\
73.62	-0.129594413\\
73.64	-0.124106079\\
73.66	-0.1184715\\
73.68	-0.112724023\\
73.7	-0.106885516\\
73.72	-0.100933109\\
73.74	-0.0949530287\\
73.76	-0.0888689075\\
73.78	-0.0826557381\\
73.8	-0.0763495953\\
73.82	-0.0699544706\\
73.84	-0.0635220101\\
73.86	-0.0568468976\\
73.88	-0.0501481384\\
73.9	-0.0433792023\\
73.92	-0.0365177047\\
73.94	-0.0296112529\\
73.96	-0.0225551659\\
73.98	-0.0153826082\\
74	-0.00811685528\\
74.02	-0.000828224758\\
74.04	0.00666392466\\
74.06	0.0141893073\\
74.08	0.0217217955\\
74.1	0.0294565591\\
74.12	0.0371540317\\
74.14	0.0449561125\\
74.16	0.0528542842\\
74.18	0.0607332827\\
74.2	0.0687530182\\
74.22	0.0767985875\\
74.24	0.0848373648\\
74.26	0.0928384444\\
74.28	0.101019226\\
74.3	0.109146603\\
74.32	0.117209103\\
74.34	0.125384024\\
74.36	0.133520793\\
74.38	0.141559636\\
74.4	0.149704506\\
74.42	0.157715776\\
74.44	0.165751845\\
74.46	0.173755907\\
74.48	0.181822776\\
74.5	0.189716826\\
74.52	0.197527158\\
74.54	0.205374102\\
74.56	0.213178517\\
74.58	0.220796456\\
74.6	0.228518969\\
74.62	0.236199732\\
74.64	0.243631244\\
74.66	0.251182885\\
74.68	0.258615798\\
74.7	0.266038259\\
74.72	0.27317516\\
74.74	0.280393059\\
74.76	0.287536445\\
74.78	0.294650898\\
74.8	0.301638387\\
74.82	0.308398741\\
74.84	0.315256629\\
74.86	0.32192294\\
74.88	0.328478426\\
74.9	0.335006226\\
74.92	0.3414288\\
74.94	0.347631733\\
74.96	0.353756343\\
74.98	0.359764383\\
75	0.365667314\\
75.02	0.371452854\\
75.04	0.37720892\\
75.06	0.382733381\\
75.08	0.388164174\\
75.1	0.393470355\\
75.12	0.398599281\\
75.14	0.403611937\\
75.16	0.408484964\\
75.18	0.413189188\\
75.2	0.417895119\\
75.22	0.422206973\\
75.24	0.426480358\\
75.26	0.430556673\\
75.28	0.434525407\\
75.3	0.438254856\\
75.32	0.44181623\\
75.34	0.445250689\\
75.36	0.448331301\\
75.38	0.451342647\\
75.4	0.454149409\\
75.42	0.456730383\\
75.44	0.45915962\\
75.46	0.46129187\\
75.48	0.463185305\\
75.5	0.46497805\\
75.52	0.466495679\\
75.54	0.467781279\\
75.56	0.468898927\\
75.58	0.469781258\\
75.6	0.4704604\\
75.62	0.470852982\\
75.64	0.471157431\\
75.66	0.471194479\\
75.68	0.471091649\\
75.7	0.47064716\\
75.72	0.470062302\\
75.74	0.469266504\\
75.76	0.468301278\\
75.78	0.467157219\\
75.8	0.465813712\\
75.82	0.464317456\\
75.84	0.462480621\\
75.86	0.460529606\\
75.88	0.45840963\\
75.9	0.456133306\\
75.92	0.453555755\\
75.94	0.45084609\\
75.96	0.448009218\\
75.98	0.444976361\\
76	0.441615184\\
76.02	0.43827564\\
76.04	0.434669507\\
76.06	0.430773016\\
76.08	0.426773986\\
76.1	0.422686599\\
76.12	0.418272514\\
76.14	0.413728901\\
76.16	0.409106274\\
76.18	0.404136241\\
76.2	0.399101712\\
76.22	0.393827742\\
76.24	0.388405069\\
76.26	0.382875823\\
76.28	0.377173284\\
76.3	0.371227571\\
76.32	0.365137042\\
76.34	0.358895297\\
76.36	0.352579855\\
76.38	0.346021378\\
76.4	0.339360835\\
76.42	0.332538489\\
76.44	0.325504753\\
76.46	0.318434958\\
76.48	0.311176854\\
76.5	0.303839532\\
76.52	0.296362468\\
76.54	0.288726355\\
76.56	0.281143238\\
76.58	0.273350199\\
76.6	0.265495522\\
76.62	0.257624816\\
76.64	0.249696749\\
76.66	0.241614508\\
76.68	0.233531896\\
76.7	0.225343476\\
76.72	0.217259233\\
76.74	0.209147143\\
76.76	0.200928311\\
76.78	0.192783435\\
76.8	0.184597061\\
76.82	0.176399082\\
76.84	0.168223113\\
76.86	0.160053596\\
76.88	0.151793548\\
76.9	0.143610535\\
76.92	0.135485087\\
76.94	0.127387489\\
76.96	0.119171709\\
76.98	0.111098012\\
77	0.102942387\\
77.02	0.0948608597\\
77.04	0.0867570099\\
77.06	0.0786158562\\
77.08	0.0705760367\\
77.1	0.0624724528\\
77.12	0.0545257337\\
77.14	0.0464374954\\
77.16	0.0383742397\\
77.18	0.0303358486\\
77.2	0.0223550939\\
77.22	0.014295386\\
77.24	0.00634644798\\
77.26	-0.00151264927\\
77.28	-0.0094735577\\
77.3	-0.0172657592\\
77.32	-0.0251374395\\
77.34	-0.0328675226\\
77.36	-0.0405776909\\
77.38	-0.0482555649\\
77.4	-0.0557627968\\
77.42	-0.0633102205\\
77.44	-0.0706582538\\
77.46	-0.078055377\\
77.48	-0.0852056428\\
77.5	-0.0924025296\\
77.52	-0.0993872987\\
77.54	-0.106267892\\
77.56	-0.113092485\\
77.58	-0.119819013\\
77.6	-0.12630147\\
77.62	-0.132752253\\
77.64	-0.139090946\\
77.66	-0.145257562\\
77.68	-0.151293928\\
77.7	-0.157212526\\
77.72	-0.163148695\\
77.74	-0.168747446\\
77.76	-0.174318411\\
77.78	-0.179766578\\
77.8	-0.18501693\\
77.82	-0.190266678\\
77.84	-0.195308213\\
77.86	-0.20024406\\
77.88	-0.205186659\\
77.9	-0.209984621\\
77.92	-0.21458906\\
77.94	-0.219134266\\
77.96	-0.223573436\\
77.98	-0.227978811\\
78	-0.23234213\\
78.02	-0.23654239\\
78.04	-0.240679444\\
78.06	-0.244682381\\
78.08	-0.248638325\\
78.1	-0.252535341\\
78.12	-0.256386906\\
78.14	-0.260183279\\
78.16	-0.2638319\\
78.18	-0.267491053\\
78.2	-0.271001569\\
78.22	-0.274419812\\
78.24	-0.277852114\\
78.26	-0.281148093\\
78.28	-0.284296339\\
78.3	-0.287529008\\
78.32	-0.290602784\\
78.34	-0.293541893\\
78.36	-0.296406498\\
78.38	-0.299218728\\
78.4	-0.301923209\\
78.42	-0.304480963\\
78.44	-0.30704527\\
78.46	-0.3094956\\
78.48	-0.311725262\\
78.5	-0.314059637\\
78.52	-0.31615301\\
78.54	-0.318102176\\
78.56	-0.320090577\\
78.58	-0.321826207\\
78.6	-0.323648218\\
78.62	-0.325216481\\
78.64	-0.326817811\\
78.66	-0.328258798\\
78.68	-0.329582546\\
78.7	-0.330856255\\
78.72	-0.332196319\\
78.74	-0.3332012\\
78.76	-0.334347486\\
78.78	-0.335306196\\
78.8	-0.336225082\\
78.82	-0.337149997\\
78.84	-0.337937999\\
78.86	-0.338613012\\
78.88	-0.339370079\\
78.9	-0.339927135\\
78.92	-0.340480029\\
78.94	-0.341013118\\
78.96	-0.341395082\\
78.98	-0.341807048\\
79	-0.342187994\\
79.02	-0.342465575\\
79.04	-0.342676316\\
79.06	-0.342811912\\
79.08	-0.342944013\\
79.1	-0.342972213\\
79.12	-0.343106888\\
79.14	-0.343024721\\
79.16	-0.343038577\\
79.18	-0.342965294\\
79.2	-0.342748829\\
79.22	-0.342601017\\
79.24	-0.342369007\\
79.26	-0.342067022\\
79.28	-0.341718714\\
79.3	-0.341391837\\
79.32	-0.341008955\\
79.34	-0.340572984\\
79.36	-0.340046456\\
79.38	-0.339510567\\
79.4	-0.33892133\\
79.42	-0.338279479\\
79.44	-0.337650889\\
79.46	-0.336929426\\
79.48	-0.336007675\\
79.5	-0.335167462\\
79.52	-0.334221794\\
79.54	-0.333211458\\
79.56	-0.332099557\\
79.58	-0.331042047\\
79.6	-0.329845723\\
79.62	-0.328487424\\
79.64	-0.327124241\\
79.66	-0.325731782\\
79.68	-0.324190402\\
79.7	-0.322559241\\
79.72	-0.320901033\\
79.74	-0.319150242\\
79.76	-0.317294659\\
79.78	-0.315346172\\
79.8	-0.313380422\\
79.82	-0.311309173\\
79.84	-0.309062561\\
79.86	-0.306771044\\
79.88	-0.304464308\\
79.9	-0.302005325\\
79.92	-0.299628527\\
79.94	-0.297012335\\
79.96	-0.294365436\\
79.98	-0.291678082\\
80	-0.288891253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
80	-0.288891253\\
80.02	-0.285973\\
80.04	-0.283156643\\
80.06	-0.280181557\\
80.08	-0.277173616\\
80.1	-0.27404894\\
80.12	-0.270910924\\
80.14	-0.267697672\\
80.16	-0.264460683\\
80.18	-0.261181888\\
80.2	-0.257746722\\
80.22	-0.254344372\\
80.24	-0.250806819\\
80.26	-0.247284164\\
80.28	-0.243679826\\
80.3	-0.240063879\\
80.32	-0.236387131\\
80.34	-0.232676118\\
80.36	-0.22883128\\
80.38	-0.224988777\\
80.4	-0.221011495\\
80.42	-0.217050983\\
80.44	-0.213162474\\
80.46	-0.20900257\\
80.48	-0.204933399\\
80.5	-0.200716067\\
80.52	-0.196499556\\
80.54	-0.192186099\\
80.56	-0.187766019\\
80.58	-0.183340804\\
80.6	-0.178793144\\
80.62	-0.174249683\\
80.64	-0.169496857\\
80.66	-0.164761384\\
80.68	-0.159862795\\
80.7	-0.15504761\\
80.72	-0.150042868\\
80.74	-0.144898547\\
80.76	-0.139781669\\
80.78	-0.134496423\\
80.8	-0.129203434\\
80.82	-0.123848614\\
80.84	-0.1182111\\
80.86	-0.112645946\\
80.88	-0.106956306\\
80.9	-0.101176378\\
80.92	-0.0952868248\\
80.94	-0.0892773267\\
80.96	-0.0832200443\\
80.98	-0.0770079399\\
81	-0.070716241\\
81.02	-0.0643027811\\
81.04	-0.0578546994\\
81.06	-0.0512884794\\
81.08	-0.0445295157\\
81.1	-0.0377993733\\
81.12	-0.0309215688\\
81.14	-0.023982781\\
81.16	-0.0169026555\\
81.18	-0.00977634863\\
81.2	-0.00253544784\\
81.22	0.00478171277\\
81.24	0.0121831137\\
81.26	0.0197294991\\
81.28	0.0272811101\\
81.3	0.0349448374\\
81.32	0.042612587\\
81.34	0.0503911944\\
81.36	0.0581779673\\
81.38	0.0660189405\\
81.4	0.0739323488\\
81.42	0.0818400874\\
81.44	0.0897140483\\
81.46	0.0977562628\\
81.48	0.105748459\\
81.5	0.113732398\\
81.52	0.121603214\\
81.54	0.129596452\\
81.56	0.137451007\\
81.58	0.145436094\\
81.6	0.153396072\\
81.62	0.161192799\\
81.64	0.168975213\\
81.66	0.176791188\\
81.68	0.184543952\\
81.7	0.192270125\\
81.72	0.199831058\\
81.74	0.207389025\\
81.76	0.214883846\\
81.78	0.222403069\\
81.8	0.22974442\\
81.82	0.237066949\\
81.84	0.244283912\\
81.86	0.251595058\\
81.88	0.258709887\\
81.9	0.265812966\\
81.92	0.27274838\\
81.94	0.279696426\\
81.96	0.286585709\\
81.98	0.293264949\\
82	0.300071763\\
82.02	0.306610958\\
82.04	0.313178182\\
82.06	0.319564667\\
82.08	0.326006549\\
82.1	0.332135039\\
82.12	0.338238902\\
82.14	0.344370386\\
82.16	0.350281095\\
82.18	0.355945836\\
82.2	0.361589942\\
82.22	0.367073666\\
82.24	0.372446899\\
82.26	0.377635089\\
82.28	0.382715546\\
82.3	0.387583949\\
82.32	0.392389911\\
82.34	0.396868765\\
82.36	0.401375491\\
82.38	0.405554394\\
82.4	0.409622009\\
82.42	0.413528464\\
82.44	0.417216537\\
82.46	0.420638835\\
82.48	0.424060269\\
82.5	0.427195418\\
82.52	0.430169661\\
82.54	0.432995961\\
82.56	0.435504473\\
82.58	0.437912767\\
82.6	0.44013138\\
82.62	0.442046779\\
82.64	0.443788058\\
82.66	0.445479902\\
82.68	0.446786635\\
82.7	0.447870983\\
82.72	0.448843888\\
82.74	0.449659368\\
82.76	0.450195031\\
82.78	0.450564527\\
82.8	0.450699443\\
82.82	0.450783189\\
82.84	0.450589914\\
82.86	0.450130778\\
82.88	0.449504338\\
82.9	0.448798873\\
82.92	0.447807513\\
82.94	0.446680538\\
82.96	0.445318611\\
82.98	0.44377794\\
83	0.442006293\\
83.02	0.440123715\\
83.04	0.437956339\\
83.06	0.435640517\\
83.08	0.433141709\\
83.1	0.430362758\\
83.12	0.427544412\\
83.14	0.424380681\\
83.16	0.421017978\\
83.18	0.417480457\\
83.2	0.413783468\\
83.22	0.40973344\\
83.24	0.405526113\\
83.26	0.401086231\\
83.28	0.396424044\\
83.3	0.39162386\\
83.32	0.386583157\\
83.34	0.381288974\\
83.36	0.375780181\\
83.38	0.37003172\\
83.4	0.364129597\\
83.42	0.358040051\\
83.44	0.351718659\\
83.46	0.345206629\\
83.48	0.338557135\\
83.5	0.33168711\\
83.52	0.324757152\\
83.54	0.317664677\\
83.56	0.310379387\\
83.58	0.302940559\\
83.6	0.29545502\\
83.62	0.28783177\\
83.64	0.280043172\\
83.66	0.272316215\\
83.68	0.264502558\\
83.7	0.256545365\\
83.72	0.248684058\\
83.74	0.240688652\\
83.76	0.232688168\\
83.78	0.224692999\\
83.8	0.216733482\\
83.82	0.208674597\\
83.84	0.200596109\\
83.86	0.192667188\\
83.88	0.184639631\\
83.9	0.176612022\\
83.92	0.168596352\\
83.94	0.160669124\\
83.96	0.152602609\\
83.98	0.144656194\\
84	0.13664217\\
84.02	0.128620928\\
84.04	0.120653755\\
84.06	0.112714851\\
84.08	0.104636873\\
84.1	0.0966547439\\
84.12	0.088592625\\
84.14	0.0805710472\\
84.16	0.0726054299\\
84.18	0.0645506668\\
84.2	0.0563770964\\
84.22	0.0482814484\\
84.24	0.040191156\\
84.26	0.0320638142\\
84.28	0.0240651976\\
84.3	0.0159584632\\
84.32	0.00782209547\\
84.34	-0.00015528774\\
84.36	-0.00824714403\\
84.38	-0.0162764089\\
84.4	-0.0242359971\\
84.42	-0.0321944627\\
84.44	-0.0400668524\\
84.46	-0.0479024496\\
84.48	-0.0557011095\\
84.5	-0.0634389123\\
84.52	-0.0710110487\\
84.54	-0.0786336864\\
84.56	-0.0860456557\\
84.58	-0.0935347742\\
84.6	-0.10080688\\
84.62	-0.108018034\\
84.64	-0.115053932\\
84.66	-0.122072019\\
84.68	-0.128957484\\
84.7	-0.135740064\\
84.72	-0.142390556\\
84.74	-0.148898726\\
84.76	-0.155328302\\
84.78	-0.16165747\\
84.8	-0.167852552\\
84.82	-0.173872176\\
84.84	-0.179859157\\
84.86	-0.185614356\\
84.88	-0.191396375\\
84.9	-0.196998181\\
84.92	-0.202425391\\
84.94	-0.207817602\\
84.96	-0.213102823\\
84.98	-0.218137875\\
85	-0.223217699\\
85.02	-0.228130976\\
85.04	-0.232852214\\
85.06	-0.237609596\\
85.08	-0.242169288\\
85.1	-0.246694312\\
85.12	-0.251041806\\
85.14	-0.255364061\\
85.16	-0.259486244\\
85.18	-0.263589712\\
85.2	-0.267533726\\
85.22	-0.271399376\\
85.24	-0.275125102\\
85.26	-0.278858976\\
85.28	-0.282515892\\
85.3	-0.285945322\\
85.32	-0.28932397\\
85.34	-0.292622854\\
85.36	-0.295839874\\
85.38	-0.298863611\\
85.4	-0.301780032\\
85.42	-0.30473022\\
85.44	-0.30750037\\
85.46	-0.310185121\\
85.48	-0.312835532\\
85.5	-0.315292476\\
85.52	-0.31767996\\
85.54	-0.31999313\\
85.56	-0.322047675\\
85.58	-0.324219155\\
85.6	-0.326223388\\
85.62	-0.327968923\\
85.64	-0.329866065\\
85.66	-0.331495453\\
85.68	-0.333083062\\
85.7	-0.334535239\\
85.72	-0.335915766\\
85.74	-0.337147914\\
85.76	-0.338365558\\
85.78	-0.339443984\\
85.8	-0.340485691\\
85.82	-0.341478757\\
85.84	-0.342297039\\
85.86	-0.343132193\\
85.88	-0.343844122\\
85.9	-0.344486318\\
85.92	-0.345132273\\
85.94	-0.345616917\\
85.96	-0.346125758\\
85.98	-0.346575332\\
86	-0.346911577\\
86.02	-0.34720601\\
86.04	-0.347471295\\
86.06	-0.347670611\\
86.08	-0.347793886\\
86.1	-0.347902145\\
86.12	-0.347913048\\
86.14	-0.347895893\\
86.16	-0.347820944\\
86.18	-0.347679616\\
86.2	-0.347481342\\
86.22	-0.34726465\\
86.24	-0.346928746\\
86.26	-0.34659784\\
86.28	-0.346140919\\
86.3	-0.345655005\\
86.32	-0.345125395\\
86.34	-0.344535521\\
86.36	-0.34373508\\
86.38	-0.342987572\\
86.4	-0.342150159\\
86.42	-0.341279403\\
86.44	-0.340349649\\
86.46	-0.33933201\\
86.48	-0.338227838\\
86.5	-0.337056619\\
86.52	-0.335877141\\
86.54	-0.33460266\\
86.56	-0.33321248\\
86.58	-0.331847863\\
86.6	-0.330230514\\
86.62	-0.328724568\\
86.64	-0.326936672\\
86.66	-0.325263417\\
86.68	-0.323393581\\
86.7	-0.321452534\\
86.72	-0.31940958\\
86.74	-0.317318249\\
86.76	-0.315118316\\
86.78	-0.312789\\
86.8	-0.31041697\\
86.82	-0.308030654\\
86.84	-0.305378191\\
86.86	-0.302665547\\
86.88	-0.300005736\\
86.9	-0.297128783\\
86.92	-0.294253196\\
86.94	-0.291255039\\
86.96	-0.288174076\\
86.98	-0.284998959\\
87	-0.281773997\\
87.02	-0.278423575\\
87.04	-0.275101066\\
87.06	-0.271596724\\
87.08	-0.268075217\\
87.1	-0.264470874\\
87.12	-0.26083833\\
87.14	-0.257158305\\
87.16	-0.253252061\\
87.18	-0.249425713\\
87.2	-0.245334171\\
87.22	-0.241438628\\
87.24	-0.237329322\\
87.26	-0.233171754\\
87.28	-0.228909063\\
87.3	-0.22464424\\
87.32	-0.220381421\\
87.34	-0.215927156\\
87.36	-0.211508308\\
87.38	-0.206998572\\
87.4	-0.202460181\\
87.42	-0.197862721\\
87.44	-0.193218157\\
87.46	-0.188541846\\
87.48	-0.183734217\\
87.5	-0.178812219\\
87.52	-0.17392669\\
87.54	-0.169000006\\
87.56	-0.16393723\\
87.58	-0.158822314\\
87.6	-0.153622005\\
87.62	-0.148360651\\
87.64	-0.142997618\\
87.66	-0.137591172\\
87.68	-0.132082326\\
87.7	-0.126464462\\
87.72	-0.120775019\\
87.74	-0.115067115\\
87.76	-0.109066427\\
87.78	-0.103122977\\
87.8	-0.0970341236\\
87.82	-0.0908226472\\
87.84	-0.0845067174\\
87.86	-0.0779752472\\
87.88	-0.0715688659\\
87.9	-0.0649585159\\
87.92	-0.058152105\\
87.94	-0.0513324133\\
87.96	-0.044458505\\
87.98	-0.0373739077\\
88	-0.030195201\\
88.02	-0.0230215978\\
88.04	-0.0156904582\\
88.06	-0.0081758659\\
88.08	-0.000712941482\\
88.1	0.0067975632\\
88.12	0.0145134162\\
88.14	0.0222297886\\
88.16	0.0300970189\\
88.18	0.0378337228\\
88.2	0.0458099333\\
88.22	0.0536608246\\
88.24	0.0615759932\\
88.26	0.0696285215\\
88.28	0.0776264908\\
88.3	0.0856448322\\
88.32	0.0936691916\\
88.34	0.101657535\\
88.36	0.10973913\\
88.38	0.1177196\\
88.4	0.125748717\\
88.42	0.133804573\\
88.44	0.141794666\\
88.46	0.149795199\\
88.48	0.157736495\\
88.5	0.165619047\\
88.52	0.17349726\\
88.54	0.181439969\\
88.56	0.189218512\\
88.58	0.197063173\\
88.6	0.204793508\\
88.62	0.212600266\\
88.64	0.220292875\\
88.66	0.227990323\\
88.68	0.235676713\\
88.7	0.243317522\\
88.72	0.250838219\\
88.74	0.258331564\\
88.76	0.265900406\\
88.78	0.273303656\\
88.8	0.280641282\\
88.82	0.287876286\\
88.84	0.294975623\\
88.86	0.302272623\\
88.88	0.309339078\\
88.9	0.316306692\\
88.92	0.323178916\\
88.94	0.329898725\\
88.96	0.336617705\\
88.98	0.343319882\\
89	0.349702449\\
89.02	0.356113061\\
89.04	0.362362471\\
89.06	0.368558219\\
89.08	0.374569118\\
89.1	0.380446246\\
89.12	0.386163854\\
89.14	0.391761609\\
89.16	0.397302036\\
89.18	0.402614526\\
89.2	0.407778549\\
89.22	0.41282\\
89.24	0.417644669\\
89.26	0.422400608\\
89.28	0.426968229\\
89.3	0.431325542\\
89.32	0.435407065\\
89.34	0.439458356\\
89.36	0.44326852\\
89.38	0.446946586\\
89.4	0.450305606\\
89.42	0.453531367\\
89.44	0.456654657\\
89.46	0.45948733\\
89.48	0.462168451\\
89.5	0.464662879\\
89.52	0.466868188\\
89.54	0.468816619\\
89.56	0.470616451\\
89.58	0.47217515\\
89.6	0.473626689\\
89.62	0.474696403\\
89.64	0.475651078\\
89.66	0.476371403\\
89.68	0.476766732\\
89.7	0.476978954\\
89.72	0.477040464\\
89.74	0.476861607\\
89.76	0.476355257\\
89.78	0.475855233\\
89.8	0.474962698\\
89.82	0.473904728\\
89.84	0.472593862\\
89.86	0.471175468\\
89.88	0.469510158\\
89.9	0.467815459\\
89.92	0.465746684\\
89.94	0.463551676\\
89.96	0.461261458\\
89.98	0.458714732\\
90	0.456100973\\
90.02	0.453287802\\
90.04	0.450274897\\
90.06	0.447062212\\
90.08	0.443826898\\
90.1	0.440421486\\
90.12	0.436801537\\
90.14	0.433084709\\
90.16	0.429243582\\
90.18	0.425216552\\
90.2	0.421064962\\
90.22	0.416692653\\
90.24	0.412239642\\
90.26	0.407525394\\
90.28	0.402736917\\
90.3	0.397826615\\
90.32	0.392638301\\
90.34	0.38730736\\
90.36	0.381840442\\
90.38	0.376332442\\
90.4	0.370397628\\
90.42	0.364384347\\
90.44	0.358235098\\
90.46	0.352015419\\
90.48	0.345482313\\
90.5	0.33885395\\
90.52	0.332142114\\
90.54	0.325204611\\
90.56	0.318193125\\
90.58	0.311066644\\
90.6	0.303853542\\
90.62	0.296427826\\
90.64	0.289001724\\
90.66	0.281365665\\
90.68	0.273749906\\
90.7	0.266059547\\
90.72	0.258210923\\
90.74	0.250427084\\
90.76	0.242538527\\
90.78	0.23461149\\
90.8	0.226612275\\
90.82	0.218549822\\
90.84	0.210487721\\
90.86	0.202385603\\
90.88	0.194333564\\
90.9	0.186152756\\
90.92	0.178029761\\
90.94	0.169846436\\
90.96	0.161704603\\
90.98	0.153486841\\
91	0.145257706\\
91.02	0.13707929\\
91.04	0.128707848\\
91.06	0.120541441\\
91.08	0.112296818\\
91.1	0.103975891\\
91.12	0.0957088174\\
91.14	0.0874639192\\
91.16	0.0792163007\\
91.18	0.0709532464\\
91.2	0.0626630534\\
91.22	0.0543271732\\
91.24	0.0460765235\\
91.26	0.0378930243\\
91.28	0.0295508917\\
91.3	0.0213453855\\
91.32	0.0131710218\\
91.34	0.00497619662\\
91.36	-0.0031765401\\
91.38	-0.0112770415\\
91.4	-0.0193135564\\
91.42	-0.0273986433\\
91.44	-0.0352924028\\
91.46	-0.0432820972\\
91.48	-0.0510265252\\
91.5	-0.058979208\\
91.52	-0.0666789587\\
91.54	-0.074293151\\
91.56	-0.0818092878\\
91.58	-0.0893550812\\
91.6	-0.0967672273\\
91.62	-0.10398378\\
91.64	-0.111130401\\
91.66	-0.11823575\\
91.68	-0.125199308\\
91.7	-0.132120562\\
91.72	-0.138891672\\
91.74	-0.145477809\\
91.76	-0.152081616\\
91.78	-0.158561708\\
91.8	-0.164827991\\
91.82	-0.171062106\\
91.84	-0.177107776\\
91.86	-0.183100972\\
91.88	-0.188951315\\
91.9	-0.194756687\\
91.92	-0.200394118\\
91.94	-0.2059059\\
91.96	-0.211330336\\
91.98	-0.216743679\\
92	-0.221959396\\
92.02	-0.227165452\\
92.04	-0.232234827\\
92.06	-0.237122763\\
92.08	-0.241969811\\
92.1	-0.246731681\\
92.12	-0.251457094\\
92.14	-0.256105222\\
92.16	-0.260631482\\
92.18	-0.265016993\\
92.2	-0.269252871\\
92.22	-0.273584991\\
92.24	-0.277834007\\
92.26	-0.281894788\\
92.28	-0.285907858\\
92.3	-0.289764123\\
92.32	-0.293615724\\
92.34	-0.297351493\\
92.36	-0.300995603\\
92.38	-0.304516144\\
92.4	-0.307913569\\
92.42	-0.311289454\\
92.44	-0.314500513\\
92.46	-0.31757891\\
92.48	-0.320552132\\
92.5	-0.323556539\\
92.52	-0.32632592\\
92.54	-0.329039068\\
92.56	-0.331575147\\
92.58	-0.334094078\\
92.6	-0.336286964\\
92.62	-0.338622654\\
92.64	-0.340684262\\
92.66	-0.342715446\\
92.68	-0.344583461\\
92.7	-0.346386199\\
92.72	-0.348097154\\
92.74	-0.349644492\\
92.76	-0.351136266\\
92.78	-0.352495046\\
92.8	-0.35388008\\
92.82	-0.35515226\\
92.84	-0.356268875\\
92.86	-0.357290237\\
92.88	-0.358392119\\
92.9	-0.359268643\\
92.92	-0.360083385\\
92.94	-0.360836271\\
92.96	-0.361582371\\
92.98	-0.36215265\\
93	-0.362747985\\
93.02	-0.363230082\\
93.04	-0.363643531\\
93.06	-0.363975245\\
93.08	-0.364258659\\
93.1	-0.36451467\\
93.12	-0.364683033\\
93.14	-0.364738143\\
93.16	-0.36484445\\
93.18	-0.364811872\\
93.2	-0.364728199\\
93.22	-0.364577361\\
93.24	-0.364407158\\
93.26	-0.364278638\\
93.28	-0.363907379\\
93.3	-0.363575495\\
93.32	-0.363144512\\
93.34	-0.362735898\\
93.36	-0.362333497\\
93.38	-0.3618639\\
93.4	-0.361267683\\
93.42	-0.360643028\\
93.44	-0.3600384\\
93.46	-0.359319332\\
93.48	-0.358585228\\
93.5	-0.357696815\\
93.52	-0.356893532\\
93.54	-0.355969428\\
93.56	-0.35487335\\
93.58	-0.353910053\\
93.6	-0.352710485\\
93.62	-0.351622006\\
93.64	-0.350198075\\
93.66	-0.348916354\\
93.68	-0.347557503\\
93.7	-0.3459916\\
93.72	-0.34447476\\
93.74	-0.342751449\\
93.76	-0.340961204\\
93.78	-0.339175254\\
93.8	-0.337283678\\
93.82	-0.335186567\\
93.84	-0.333191408\\
93.86	-0.330962766\\
93.88	-0.32874095\\
93.9	-0.326416333\\
93.92	-0.323939536\\
93.94	-0.32143099\\
93.96	-0.318849933\\
93.98	-0.316123399\\
94	-0.313354403\\
94.02	-0.310456691\\
94.04	-0.307521842\\
94.06	-0.304536547\\
94.08	-0.301425455\\
94.1	-0.298194533\\
94.12	-0.294964597\\
94.14	-0.291602029\\
94.16	-0.288204758\\
94.18	-0.284764563\\
94.2	-0.281257356\\
94.22	-0.277624538\\
94.24	-0.273868626\\
94.26	-0.270129062\\
94.28	-0.266396351\\
94.3	-0.262392608\\
94.32	-0.258513484\\
94.34	-0.254529141\\
94.36	-0.250422688\\
94.38	-0.246312862\\
94.4	-0.242133461\\
94.42	-0.237759916\\
94.44	-0.233404146\\
94.46	-0.228935518\\
94.48	-0.224442891\\
94.5	-0.219949913\\
94.52	-0.21534622\\
94.54	-0.2105605\\
94.56	-0.205753264\\
94.58	-0.200909365\\
94.6	-0.1959565\\
94.62	-0.191015574\\
94.64	-0.185882287\\
94.66	-0.180692764\\
94.68	-0.175465135\\
94.7	-0.170176875\\
94.72	-0.164836793\\
94.74	-0.159296456\\
94.76	-0.153751456\\
94.78	-0.148040462\\
94.8	-0.142272018\\
94.82	-0.136435132\\
94.84	-0.13043513\\
94.86	-0.124406024\\
94.88	-0.118227032\\
94.9	-0.11196793\\
94.92	-0.105650242\\
94.94	-0.0991767941\\
94.96	-0.0926246502\\
94.98	-0.0859777875\\
95	-0.0792120393\\
95.02	-0.072239398\\
95.04	-0.0652594658\\
95.06	-0.0581749498\\
95.08	-0.0510755089\\
95.1	-0.0436573741\\
95.12	-0.0363259456\\
95.14	-0.0288103638\\
95.16	-0.0213027368\\
95.18	-0.0136449572\\
95.2	-0.00579110276\\
95.22	0.00202600517\\
95.24	0.00990537929\\
95.26	0.0179486993\\
95.28	0.0259870343\\
95.3	0.0341262911\\
95.32	0.0422611065\\
95.34	0.050398026\\
95.36	0.0585849463\\
95.38	0.0668509691\\
95.4	0.0751487456\\
95.42	0.0833575749\\
95.44	0.0916130615\\
95.46	0.0999568901\\
95.48	0.108170318\\
95.5	0.116288733\\
95.52	0.124533637\\
95.54	0.132794238\\
95.56	0.140938374\\
95.58	0.149002181\\
95.6	0.157084827\\
95.62	0.165086938\\
95.64	0.173101226\\
95.66	0.181094058\\
95.68	0.188969785\\
95.7	0.196881714\\
95.72	0.204833155\\
95.74	0.212537274\\
95.76	0.220342694\\
95.78	0.228012099\\
95.8	0.235723092\\
95.82	0.24335741\\
95.84	0.250980308\\
95.86	0.258516981\\
95.88	0.26607039\\
95.9	0.273453366\\
95.92	0.280821166\\
95.94	0.288153653\\
95.96	0.295454219\\
95.98	0.302630012\\
96	0.309756063\\
96.02	0.316785948\\
96.04	0.323696418\\
96.06	0.330518446\\
96.08	0.337330227\\
96.1	0.343955694\\
96.12	0.350590148\\
96.14	0.356934252\\
96.16	0.363219615\\
96.18	0.369451556\\
96.2	0.375344365\\
96.22	0.381372298\\
96.24	0.387021556\\
96.26	0.392559561\\
96.28	0.398024367\\
96.3	0.403272652\\
96.32	0.408283298\\
96.34	0.413282875\\
96.36	0.417917938\\
96.38	0.42234609\\
96.4	0.426771561\\
96.42	0.430873971\\
96.44	0.434741451\\
96.46	0.438461582\\
96.48	0.441990849\\
96.5	0.445189911\\
96.52	0.448200067\\
96.54	0.451100208\\
96.56	0.453780102\\
96.58	0.456131028\\
96.6	0.458382195\\
96.62	0.460323542\\
96.64	0.461996028\\
96.66	0.463584469\\
96.68	0.464912456\\
96.7	0.466040193\\
96.72	0.466979818\\
96.74	0.467644786\\
96.76	0.468196075\\
96.78	0.468562334\\
96.8	0.468722028\\
96.82	0.468575339\\
96.84	0.468451303\\
96.86	0.467996495\\
96.88	0.467450969\\
96.9	0.466496568\\
96.92	0.465610523\\
96.94	0.464414816\\
96.96	0.463060641\\
96.98	0.461537014\\
97	0.459833526\\
97.02	0.457899468\\
97.04	0.455729005\\
97.06	0.453451035\\
97.08	0.450932136\\
97.1	0.448275521\\
97.12	0.445322035\\
97.14	0.442254242\\
97.16	0.439004098\\
97.18	0.435478538\\
97.2	0.431829814\\
97.22	0.427953023\\
97.24	0.423865461\\
97.26	0.419563624\\
97.28	0.4150993\\
97.3	0.410400087\\
97.32	0.405500599\\
97.34	0.400388138\\
97.36	0.395161047\\
97.38	0.389686831\\
97.4	0.383950576\\
97.42	0.378172234\\
97.44	0.372155201\\
97.46	0.365899924\\
97.48	0.359418084\\
97.5	0.352829313\\
97.52	0.346067404\\
97.54	0.339226688\\
97.56	0.332217288\\
97.58	0.324954738\\
97.6	0.317617923\\
97.62	0.310147259\\
97.64	0.302598237\\
97.66	0.294903858\\
97.68	0.287057572\\
97.7	0.279155818\\
97.72	0.271215216\\
97.74	0.263237045\\
97.76	0.255208599\\
97.78	0.247007406\\
97.8	0.238867662\\
97.82	0.230733306\\
97.84	0.222486779\\
97.86	0.214283514\\
97.88	0.206059172\\
97.9	0.197842423\\
97.92	0.189648096\\
97.94	0.181430721\\
97.96	0.173282817\\
97.98	0.165150433\\
98	0.157016793\\
98.02	0.148994193\\
98.04	0.140937917\\
98.06	0.132873946\\
98.08	0.124822046\\
98.1	0.116926052\\
98.12	0.108928833\\
98.14	0.101001135\\
98.16	0.0930898035\\
98.18	0.0852745864\\
98.2	0.0773219081\\
98.22	0.0694635203\\
98.24	0.0616969132\\
98.26	0.0538272956\\
98.28	0.0460427449\\
98.3	0.0382011846\\
98.32	0.0304626989\\
98.34	0.0225328203\\
98.36	0.0148019668\\
98.38	0.00701156084\\
98.4	-0.000696922632\\
98.42	-0.00846731043\\
98.44	-0.0162130593\\
98.46	-0.0239782804\\
98.48	-0.0316991104\\
98.5	-0.0392854292\\
98.52	-0.0469224438\\
98.54	-0.0544643552\\
98.56	-0.0621546951\\
98.58	-0.0695727788\\
98.6	-0.0770474231\\
98.62	-0.084511651\\
98.64	-0.0918555929\\
98.66	-0.099152695\\
98.68	-0.106334858\\
98.7	-0.113449778\\
98.72	-0.120476869\\
98.74	-0.127461114\\
98.76	-0.134337433\\
98.78	-0.14103383\\
98.8	-0.147682992\\
98.82	-0.154281231\\
98.84	-0.160655143\\
98.86	-0.166925169\\
98.88	-0.173166815\\
98.9	-0.179227917\\
98.92	-0.185218302\\
98.94	-0.191064217\\
98.96	-0.196727618\\
98.98	-0.202303724\\
99	-0.207798148\\
99.02	-0.213122023\\
99.04	-0.218328349\\
99.06	-0.223415499\\
99.08	-0.228235901\\
99.1	-0.233093597\\
99.12	-0.237803771\\
99.14	-0.242300245\\
99.16	-0.246848208\\
99.18	-0.251152381\\
99.2	-0.255317962\\
99.22	-0.259369179\\
99.24	-0.263368099\\
99.26	-0.267324939\\
99.28	-0.271022221\\
99.3	-0.274702653\\
99.32	-0.278237222\\
99.34	-0.281695613\\
99.36	-0.285012076\\
99.38	-0.28825446\\
99.4	-0.291452543\\
99.42	-0.294461413\\
99.44	-0.297439159\\
99.46	-0.300370979\\
99.48	-0.303182812\\
99.5	-0.305933913\\
99.52	-0.308579492\\
99.54	-0.311066938\\
99.56	-0.313573547\\
99.58	-0.316036723\\
99.6	-0.318323925\\
99.62	-0.320575872\\
99.64	-0.322729461\\
99.66	-0.324724585\\
99.68	-0.326789488\\
99.7	-0.32870465\\
99.72	-0.330537542\\
99.74	-0.332320678\\
99.76	-0.333877137\\
99.78	-0.335472763\\
99.8	-0.336966835\\
99.82	-0.33835733\\
99.84	-0.339693344\\
99.86	-0.340982432\\
99.88	-0.342049538\\
99.9	-0.343147227\\
99.92	-0.34422908\\
99.94	-0.345103171\\
99.96	-0.345906991\\
99.98	-0.346758205\\
100	-0.347509966\\
100.02	-0.348148853\\
100.04	-0.348841194\\
100.06	-0.34935286\\
100.08	-0.349903094\\
100.1	-0.350324194\\
100.12	-0.350767462\\
100.14	-0.351132582\\
100.16	-0.351422728\\
100.18	-0.351720973\\
100.2	-0.35190249\\
100.22	-0.352133637\\
100.24	-0.352203232\\
100.26	-0.352291555\\
100.28	-0.352249072\\
100.3	-0.352198849\\
100.32	-0.3521449\\
100.34	-0.351902445\\
100.36	-0.35170584\\
100.38	-0.35148761\\
100.4	-0.351070891\\
100.42	-0.350648544\\
100.44	-0.350211853\\
100.46	-0.349715521\\
100.48	-0.349151898\\
100.5	-0.348526918\\
100.52	-0.347825594\\
100.54	-0.347080529\\
100.56	-0.346278828\\
100.58	-0.345458025\\
100.6	-0.344538209\\
100.62	-0.34352859\\
100.64	-0.342445526\\
100.66	-0.341321452\\
100.68	-0.340095846\\
100.7	-0.338816747\\
100.72	-0.337469647\\
100.74	-0.336061225\\
100.76	-0.33456204\\
100.78	-0.332962465\\
100.8	-0.331266353\\
100.82	-0.329527584\\
100.84	-0.32768256\\
100.86	-0.325776125\\
100.88	-0.323743665\\
100.9	-0.321559167\\
100.92	-0.319374898\\
100.94	-0.317175395\\
100.96	-0.314715104\\
100.98	-0.31226748\\
101	-0.309811049\\
101.02	-0.307151201\\
101.04	-0.304435813\\
101.06	-0.301715934\\
101.08	-0.298850255\\
101.1	-0.296042732\\
101.12	-0.293021951\\
101.14	-0.289971\\
101.16	-0.286947208\\
101.18	-0.283752723\\
101.2	-0.280511938\\
101.22	-0.277215619\\
101.24	-0.273744387\\
101.26	-0.270392903\\
101.28	-0.266805889\\
101.3	-0.263305366\\
101.32	-0.259590014\\
101.34	-0.255934533\\
101.36	-0.25215378\\
101.38	-0.248234539\\
101.4	-0.244331965\\
101.42	-0.24032603\\
101.44	-0.236275636\\
101.46	-0.232078661\\
101.48	-0.227948791\\
101.5	-0.223715806\\
101.52	-0.219392919\\
101.54	-0.215068339\\
101.56	-0.210493766\\
101.58	-0.206067195\\
101.6	-0.201449056\\
101.62	-0.196764351\\
101.64	-0.192061762\\
101.66	-0.187254683\\
101.68	-0.182362469\\
101.7	-0.177432728\\
101.72	-0.172336492\\
101.74	-0.167268567\\
101.76	-0.162016713\\
101.78	-0.156766807\\
101.8	-0.151379285\\
101.82	-0.145904359\\
101.84	-0.140369174\\
101.86	-0.134701492\\
101.88	-0.128979287\\
101.9	-0.12303813\\
101.92	-0.117114268\\
101.94	-0.111098913\\
101.96	-0.104945943\\
101.98	-0.0986857578\\
102	-0.092379939\\
102.02	-0.0858584246\\
102.04	-0.0793049325\\
102.06	-0.0725691568\\
102.08	-0.0657704149\\
102.1	-0.0589026637\\
102.12	-0.0519243041\\
102.14	-0.0448012104\\
102.16	-0.0376516754\\
102.18	-0.0303272302\\
102.2	-0.0229907768\\
102.22	-0.0154408922\\
102.24	-0.00792425445\\
102.26	-0.000281611142\\
102.28	0.00744333744\\
102.3	0.015279973\\
102.32	0.0231769373\\
102.34	0.0311563489\\
102.36	0.0390565811\\
102.38	0.047143721\\
102.4	0.0553697398\\
102.42	0.0634878793\\
102.44	0.0716617234\\
102.46	0.0799622221\\
102.48	0.0881656758\\
102.5	0.0964132737\\
102.52	0.104658573\\
102.54	0.11294341\\
102.56	0.121214769\\
102.58	0.129389148\\
102.6	0.137688888\\
102.62	0.145853879\\
102.64	0.15412408\\
102.66	0.16230616\\
102.68	0.170365284\\
102.7	0.178500356\\
102.72	0.186538347\\
102.74	0.194554238\\
102.76	0.202622348\\
102.78	0.210599563\\
102.8	0.218515896\\
102.82	0.226495383\\
102.84	0.234321953\\
102.86	0.242187793\\
102.88	0.249945624\\
102.9	0.257712545\\
102.92	0.265397634\\
102.94	0.273073925\\
102.96	0.280726814\\
102.98	0.288302475\\
103	0.295742841\\
103.02	0.303199141\\
103.04	0.310486009\\
103.06	0.317789349\\
103.08	0.324998823\\
103.1	0.332135126\\
103.12	0.339125684\\
103.14	0.346140156\\
103.16	0.353047521\\
103.18	0.359810497\\
103.2	0.366475414\\
103.22	0.373010017\\
103.24	0.379408055\\
103.26	0.38582587\\
103.28	0.391918367\\
103.3	0.397910653\\
103.32	0.403957822\\
103.34	0.409592078\\
103.36	0.41518849\\
103.38	0.420601608\\
103.4	0.425815128\\
103.42	0.431079861\\
103.44	0.435922712\\
103.46	0.440691059\\
103.48	0.445104265\\
103.5	0.44950161\\
103.52	0.453664959\\
103.54	0.457574181\\
103.56	0.461337244\\
103.58	0.464912751\\
103.6	0.468259422\\
103.62	0.47136759\\
103.64	0.474300277\\
103.66	0.476991316\\
103.68	0.479266567\\
103.7	0.481541546\\
103.72	0.483566568\\
103.74	0.48536172\\
103.76	0.486754488\\
103.78	0.48812163\\
103.8	0.48911407\\
103.82	0.489912721\\
103.84	0.490470573\\
103.86	0.490903729\\
103.88	0.490950158\\
103.9	0.490712744\\
103.92	0.490327598\\
103.94	0.489772736\\
103.96	0.488951261\\
103.98	0.487900976\\
104	0.486597805\\
104.02	0.485132684\\
104.04	0.483396091\\
104.06	0.481525097\\
104.08	0.479335932\\
104.1	0.476941294\\
104.12	0.474375361\\
104.14	0.471626346\\
104.16	0.468628168\\
104.18	0.465357293\\
104.2	0.461910281\\
104.22	0.458317472\\
104.24	0.454380169\\
104.26	0.450359784\\
104.28	0.445930381\\
104.3	0.441417351\\
104.32	0.436566932\\
104.34	0.431608056\\
104.36	0.426270306\\
104.38	0.420902051\\
104.4	0.415192572\\
104.42	0.409267008\\
104.44	0.403182362\\
104.46	0.396847393\\
104.48	0.390367609\\
104.5	0.38360058\\
104.52	0.376761801\\
104.54	0.369772431\\
104.56	0.362652517\\
104.58	0.355262695\\
104.6	0.347801183\\
104.62	0.340223401\\
104.64	0.33254295\\
104.66	0.324766778\\
104.68	0.31687945\\
104.7	0.308965374\\
104.72	0.300919466\\
104.74	0.292867912\\
104.76	0.28475787\\
104.78	0.27662127\\
104.8	0.268385232\\
104.82	0.260111079\\
104.84	0.251873672\\
104.86	0.243581281\\
104.88	0.235334193\\
104.9	0.226993383\\
104.92	0.218725468\\
104.94	0.210545264\\
104.96	0.20222968\\
104.98	0.193971498\\
105	0.185731131\\
105.02	0.177546896\\
105.04	0.169321623\\
105.06	0.161064208\\
105.08	0.153029876\\
105.1	0.144819491\\
105.12	0.136787983\\
105.14	0.12870238\\
105.16	0.120648329\\
105.18	0.11264408\\
105.2	0.104578291\\
105.22	0.0966586528\\
105.24	0.088740719\\
105.26	0.0808644617\\
105.28	0.0729922123\\
105.3	0.0650037415\\
105.32	0.057140513\\
105.34	0.0492481026\\
105.36	0.0414213945\\
105.38	0.0335865667\\
105.4	0.0257479304\\
105.42	0.0178907341\\
105.44	0.0100324173\\
105.46	0.00227312749\\
105.48	-0.00561587575\\
105.5	-0.0133982847\\
105.52	-0.0211962604\\
105.54	-0.0289015474\\
105.56	-0.0367359974\\
105.58	-0.0444692746\\
105.6	-0.0521692778\\
105.62	-0.0598436983\\
105.64	-0.0674028013\\
105.66	-0.0750898429\\
105.68	-0.0825395803\\
105.7	-0.0899945019\\
105.72	-0.0973116958\\
105.74	-0.104558448\\
105.76	-0.111792641\\
105.78	-0.11883864\\
105.8	-0.125890106\\
105.82	-0.132744461\\
105.84	-0.139554615\\
105.86	-0.146145684\\
105.88	-0.15270038\\
105.9	-0.159052801\\
105.92	-0.165350844\\
105.94	-0.171343997\\
105.96	-0.177503388\\
105.98	-0.183292702\\
106	-0.189008277\\
106.02	-0.194473827\\
106.04	-0.199875432\\
106.06	-0.205155382\\
106.08	-0.210342306\\
106.1	-0.215366496\\
106.12	-0.220290669\\
106.14	-0.224945697\\
106.16	-0.229565071\\
106.18	-0.234062579\\
106.2	-0.238519749\\
106.22	-0.242718666\\
106.24	-0.24690163\\
106.26	-0.250927414\\
106.28	-0.254857654\\
106.3	-0.258676388\\
106.32	-0.262453499\\
106.34	-0.26606673\\
106.36	-0.269658892\\
106.38	-0.273052474\\
106.4	-0.276399259\\
106.42	-0.279640733\\
106.44	-0.282762922\\
106.46	-0.285901561\\
106.48	-0.288845837\\
106.5	-0.291811902\\
106.52	-0.294572527\\
106.54	-0.297307345\\
106.56	-0.300028624\\
106.58	-0.30248645\\
106.6	-0.304928768\\
106.62	-0.307296666\\
106.64	-0.309609386\\
106.66	-0.311836506\\
106.68	-0.313912624\\
106.7	-0.315949399\\
106.72	-0.317928912\\
106.74	-0.31983234\\
106.76	-0.321607009\\
106.78	-0.323321549\\
106.8	-0.324871175\\
106.82	-0.326435801\\
106.84	-0.32797309\\
106.86	-0.329250931\\
106.88	-0.330634581\\
106.9	-0.331857378\\
106.92	-0.333031713\\
106.94	-0.334124334\\
106.96	-0.335200364\\
106.98	-0.336190177\\
107	-0.337066659\\
107.02	-0.337883818\\
107.04	-0.338743714\\
107.06	-0.339462575\\
107.08	-0.340190292\\
107.1	-0.340825849\\
107.12	-0.34138635\\
107.14	-0.341954546\\
107.16	-0.342524056\\
107.18	-0.342920996\\
107.2	-0.343312336\\
107.22	-0.343628007\\
107.24	-0.343949797\\
107.26	-0.344242075\\
107.28	-0.344514664\\
107.3	-0.344687707\\
107.32	-0.344750539\\
107.34	-0.344835197\\
107.36	-0.34492724\\
107.38	-0.344865121\\
107.4	-0.34468896\\
107.42	-0.344473037\\
107.44	-0.344320295\\
107.46	-0.344121033\\
107.48	-0.343692644\\
107.5	-0.343197266\\
107.52	-0.34277425\\
107.54	-0.342159742\\
107.56	-0.341565462\\
107.58	-0.340859926\\
107.6	-0.34004877\\
107.62	-0.339197379\\
107.64	-0.338282862\\
107.66	-0.337221722\\
107.68	-0.336151284\\
107.7	-0.3350447\\
107.72	-0.333739731\\
107.74	-0.332465341\\
107.76	-0.331078574\\
107.78	-0.329580408\\
107.8	-0.328077258\\
107.82	-0.326440491\\
107.84	-0.324679197\\
107.86	-0.322934852\\
107.88	-0.321008946\\
107.9	-0.319128672\\
107.92	-0.317070756\\
107.94	-0.315022428\\
107.96	-0.312818661\\
107.98	-0.310670009\\
108	-0.308261039\\
108.02	-0.305937605\\
108.04	-0.303505032\\
108.06	-0.300859364\\
108.08	-0.298309581\\
108.1	-0.295654717\\
108.12	-0.292897469\\
108.14	-0.290023207\\
108.16	-0.287214371\\
108.18	-0.284297584\\
108.2	-0.281266942\\
108.22	-0.278190445\\
108.24	-0.275102393\\
108.26	-0.271813042\\
108.28	-0.268604562\\
108.3	-0.265273078\\
108.32	-0.261821203\\
108.34	-0.258452173\\
108.36	-0.254838511\\
108.38	-0.251249975\\
108.4	-0.247668018\\
108.42	-0.244008555\\
108.44	-0.240188213\\
108.46	-0.236360339\\
108.48	-0.232455606\\
108.5	-0.228465967\\
108.52	-0.224461705\\
108.54	-0.220412182\\
108.56	-0.216306504\\
108.58	-0.212131715\\
108.6	-0.207883468\\
108.62	-0.203496999\\
108.64	-0.199114432\\
108.66	-0.194703606\\
108.68	-0.190030242\\
108.7	-0.185447504\\
108.72	-0.18072255\\
108.74	-0.176053269\\
108.76	-0.171110794\\
108.78	-0.166146094\\
108.8	-0.161101476\\
108.82	-0.156003451\\
108.84	-0.150827061\\
108.86	-0.145516445\\
108.88	-0.140109116\\
108.9	-0.134699396\\
108.92	-0.129054162\\
108.94	-0.123437428\\
108.96	-0.117702723\\
108.98	-0.111906366\\
109	-0.105976717\\
109.02	-0.0999193268\\
109.04	-0.0938467798\\
109.06	-0.0876215572\\
109.08	-0.0813448264\\
109.1	-0.0748346141\\
109.12	-0.0682727469\\
109.14	-0.0616907658\\
109.16	-0.0550363602\\
109.18	-0.0481862099\\
109.2	-0.0411985081\\
109.22	-0.0342421855\\
109.24	-0.0271406218\\
109.26	-0.0199237674\\
109.28	-0.0125780462\\
109.3	-0.0052194202\\
109.32	0.00221354864\\
109.34	0.00985142404\\
109.36	0.0174377477\\
109.38	0.0251979811\\
109.4	0.0329583529\\
109.42	0.0408291252\\
109.44	0.0487931047\\
109.46	0.0567644925\\
109.48	0.0648102673\\
109.5	0.0728571683\\
109.52	0.0809452833\\
109.54	0.08910999\\
109.56	0.0972604093\\
109.58	0.105415506\\
109.6	0.113647349\\
109.62	0.12174209\\
109.64	0.129879127\\
109.66	0.138086971\\
109.68	0.14624391\\
109.7	0.154338631\\
109.72	0.162383218\\
109.74	0.170324735\\
109.76	0.178513059\\
109.78	0.186421001\\
109.8	0.194406418\\
109.82	0.202183871\\
109.84	0.210113709\\
109.86	0.217799789\\
109.88	0.225618019\\
109.9	0.233268396\\
109.92	0.240894914\\
109.94	0.248477366\\
109.96	0.255957502\\
109.98	0.263378096\\
110	0.270799131\\
110.02	0.2781608\\
110.04	0.285305189\\
110.06	0.292588015\\
110.08	0.299771137\\
110.1	0.306814143\\
110.12	0.313690134\\
110.14	0.320688231\\
110.16	0.32748408\\
110.18	0.33430241\\
110.2	0.340946599\\
110.22	0.347462064\\
110.24	0.353985139\\
110.26	0.36026146\\
110.28	0.366575977\\
110.3	0.372735513\\
110.32	0.378718208\\
110.34	0.384597687\\
110.36	0.390414544\\
110.38	0.396061844\\
110.4	0.40156493\\
110.42	0.406931322\\
110.44	0.411943114\\
110.46	0.417039809\\
110.48	0.42181498\\
110.5	0.426528786\\
110.52	0.430997747\\
110.54	0.435262144\\
110.56	0.439312938\\
110.58	0.44316605\\
110.6	0.44677928\\
110.62	0.45031748\\
110.64	0.453613958\\
110.66	0.456591321\\
110.68	0.459352963\\
110.7	0.461962938\\
110.72	0.464250878\\
110.74	0.466406823\\
110.76	0.468353667\\
110.78	0.470097361\\
110.8	0.471570135\\
110.82	0.472785813\\
110.84	0.473814434\\
110.86	0.474750357\\
110.88	0.475419916\\
110.9	0.475953258\\
110.92	0.476160985\\
110.94	0.476199554\\
110.96	0.476032974\\
110.98	0.475695377\\
111	0.475193053\\
111.02	0.474403125\\
111.04	0.47341348\\
111.06	0.472240671\\
111.08	0.470846959\\
111.1	0.469245788\\
111.12	0.467409162\\
111.14	0.46541874\\
111.16	0.46313038\\
111.18	0.460617839\\
111.2	0.457862532\\
111.22	0.454920722\\
111.24	0.451711936\\
111.26	0.448266727\\
111.28	0.444503998\\
111.3	0.44061469\\
111.32	0.436339982\\
111.34	0.432001458\\
111.36	0.427327114\\
111.38	0.422323938\\
111.4	0.417183434\\
111.42	0.411763534\\
111.44	0.406089794\\
111.46	0.400253742\\
111.48	0.394146388\\
111.5	0.387903479\\
111.52	0.381358435\\
111.54	0.37469458\\
111.56	0.367775442\\
111.58	0.36077576\\
111.6	0.353536338\\
111.62	0.346218878\\
111.64	0.338724784\\
111.66	0.331052544\\
111.68	0.323313766\\
111.7	0.31543202\\
111.72	0.307530713\\
111.74	0.299594034\\
111.76	0.291447656\\
111.78	0.283248829\\
111.8	0.275115003\\
111.82	0.266843163\\
111.84	0.258586751\\
111.86	0.250287394\\
111.88	0.242004425\\
111.9	0.233623081\\
111.92	0.225186832\\
111.94	0.216825091\\
111.96	0.208519184\\
111.98	0.200114232\\
112	0.191843703\\
112.02	0.183487882\\
112.04	0.175197732\\
112.06	0.166930946\\
112.08	0.158681219\\
112.1	0.150395195\\
112.12	0.142190161\\
112.14	0.133904585\\
112.16	0.12571952\\
112.18	0.117572689\\
112.2	0.109328705\\
112.22	0.101177333\\
112.24	0.093145805\\
112.26	0.0850617575\\
112.28	0.076964356\\
112.3	0.0688284537\\
112.32	0.0607536343\\
112.34	0.0526688342\\
112.36	0.0445914534\\
112.38	0.0365264148\\
112.4	0.0285259982\\
112.42	0.0205226181\\
112.44	0.0124952574\\
112.46	0.00448547986\\
112.48	-0.0034964429\\
112.5	-0.0115125967\\
112.52	-0.0194201238\\
112.54	-0.0274321056\\
112.56	-0.0352428441\\
112.58	-0.0431339192\\
112.6	-0.050979445\\
112.62	-0.0586930983\\
112.64	-0.0664622368\\
112.66	-0.0741125773\\
112.68	-0.0817752365\\
112.7	-0.089280323\\
112.72	-0.0967481948\\
112.74	-0.10408561\\
112.76	-0.111383675\\
112.78	-0.118562254\\
112.8	-0.125618029\\
112.82	-0.132604267\\
112.84	-0.139516388\\
112.86	-0.14611997\\
112.88	-0.152744726\\
112.9	-0.159273774\\
112.92	-0.16560828\\
112.94	-0.171732935\\
112.96	-0.177791504\\
112.98	-0.183727785\\
113	-0.189496386\\
113.02	-0.195139119\\
113.04	-0.200570167\\
113.06	-0.205946488\\
113.08	-0.211177101\\
113.1	-0.21631723\\
113.12	-0.221227272\\
113.14	-0.22607129\\
113.16	-0.230748017\\
113.18	-0.235316227\\
113.2	-0.239719231\\
113.22	-0.244120083\\
113.24	-0.248402646\\
113.26	-0.252492443\\
113.28	-0.256496003\\
113.3	-0.260451861\\
113.32	-0.264376053\\
113.34	-0.268099867\\
113.36	-0.271771572\\
113.38	-0.275437173\\
113.4	-0.278888407\\
113.42	-0.28238733\\
113.44	-0.285698802\\
113.46	-0.288914739\\
113.48	-0.292121464\\
113.5	-0.295203736\\
113.52	-0.298238637\\
113.54	-0.301041913\\
113.56	-0.303970157\\
113.58	-0.306690087\\
113.6	-0.309328569\\
113.62	-0.311873071\\
113.64	-0.314410608\\
113.66	-0.316828203\\
113.68	-0.319057196\\
113.7	-0.321274321\\
113.72	-0.323361694\\
113.74	-0.325347729\\
113.76	-0.327324933\\
113.78	-0.329159892\\
113.8	-0.330946678\\
113.82	-0.332634401\\
113.84	-0.334212664\\
113.86	-0.335696078\\
113.88	-0.337227667\\
113.9	-0.338541666\\
113.92	-0.339893429\\
113.94	-0.341184264\\
113.96	-0.342278457\\
113.98	-0.343408457\\
114	-0.344522708\\
114.02	-0.345463132\\
114.04	-0.346379253\\
114.06	-0.347319672\\
114.08	-0.348128467\\
114.1	-0.348941126\\
114.12	-0.349499839\\
114.14	-0.350158862\\
114.16	-0.35078079\\
114.18	-0.351229972\\
114.2	-0.351664348\\
114.22	-0.352063836\\
114.24	-0.352361439\\
114.26	-0.352623948\\
114.28	-0.352810047\\
114.3	-0.35295739\\
114.32	-0.35303\\
114.34	-0.353061778\\
114.36	-0.353014422\\
114.38	-0.352984639\\
114.4	-0.352817876\\
114.42	-0.35262487\\
114.44	-0.352310391\\
114.46	-0.352049712\\
114.48	-0.351691071\\
114.5	-0.351152107\\
114.52	-0.350728224\\
114.54	-0.350224462\\
114.56	-0.349610185\\
114.58	-0.348925673\\
114.6	-0.348315753\\
114.62	-0.34740733\\
114.64	-0.346562981\\
114.66	-0.345605988\\
114.68	-0.344578894\\
114.7	-0.34349283\\
114.72	-0.342295586\\
114.74	-0.341030206\\
114.76	-0.339702303\\
114.78	-0.338349304\\
114.8	-0.336811448\\
114.82	-0.335195849\\
114.84	-0.333644029\\
114.86	-0.331873874\\
114.88	-0.330065979\\
114.9	-0.32815693\\
114.92	-0.326250064\\
114.94	-0.324225384\\
114.96	-0.322187394\\
114.98	-0.319963116\\
115	-0.317686923\\
115.02	-0.315460109\\
115.04	-0.312983237\\
115.06	-0.31048491\\
115.08	-0.307923892\\
115.1	-0.305255331\\
115.12	-0.302417535\\
115.14	-0.299752555\\
115.16	-0.296858121\\
115.18	-0.293802188\\
115.2	-0.290739815\\
115.22	-0.287508937\\
115.24	-0.284364046\\
115.26	-0.281028619\\
115.28	-0.277587055\\
115.3	-0.274171216\\
115.32	-0.270620895\\
115.34	-0.266926174\\
115.36	-0.263262933\\
115.38	-0.259444164\\
115.4	-0.255633322\\
115.42	-0.25170058\\
115.44	-0.247708848\\
115.46	-0.243662199\\
115.48	-0.23959264\\
115.5	-0.235323662\\
115.52	-0.231148533\\
115.54	-0.22670888\\
115.56	-0.22235026\\
115.58	-0.217883297\\
115.6	-0.213346502\\
115.62	-0.208735328\\
115.64	-0.204040387\\
115.66	-0.199331208\\
115.68	-0.194463309\\
115.7	-0.189580117\\
115.72	-0.184662836\\
115.74	-0.179468799\\
115.76	-0.174448921\\
115.78	-0.169344874\\
115.8	-0.16405197\\
115.82	-0.158664646\\
115.84	-0.153359417\\
115.86	-0.147879509\\
115.88	-0.142285308\\
115.9	-0.13666127\\
115.92	-0.130947682\\
115.94	-0.125113094\\
115.96	-0.119252992\\
115.98	-0.113296612\\
116	-0.107233656\\
116.02	-0.101114561\\
116.04	-0.0948736341\\
116.06	-0.0885423426\\
116.08	-0.0820804247\\
116.1	-0.0755953034\\
116.12	-0.068932735\\
116.14	-0.0621922071\\
116.16	-0.0553699183\\
116.18	-0.0484676273\\
116.2	-0.0412652198\\
116.22	-0.03421439\\
116.24	-0.0269449632\\
116.26	-0.0195849912\\
116.28	-0.0121668332\\
116.3	-0.00475422203\\
116.32	0.00288784967\\
116.34	0.0106063807\\
116.36	0.0183587889\\
116.38	0.026224632\\
116.4	0.0340933203\\
116.42	0.0420586544\\
116.44	0.0501376911\\
116.46	0.0581297138\\
116.48	0.0663236374\\
116.5	0.0744474571\\
116.52	0.0825245388\\
116.54	0.0907039067\\
116.56	0.0989237204\\
116.58	0.107076932\\
116.6	0.115322648\\
116.62	0.123483348\\
116.64	0.131628844\\
116.66	0.139784238\\
116.68	0.147900761\\
116.7	0.155975285\\
116.72	0.164053791\\
116.74	0.172059073\\
116.76	0.18004269\\
116.78	0.188040244\\
116.8	0.195818122\\
116.82	0.203690651\\
116.84	0.211619244\\
116.86	0.219375578\\
116.88	0.227040586\\
116.9	0.234706504\\
116.92	0.242327638\\
116.94	0.249949431\\
116.96	0.257396187\\
116.98	0.264808074\\
117	0.272172052\\
117.02	0.279513231\\
117.04	0.286759466\\
117.06	0.293859262\\
117.08	0.301014911\\
117.1	0.308056546\\
117.12	0.314941743\\
117.14	0.321791193\\
117.16	0.328498596\\
117.18	0.335160697\\
117.2	0.341750417\\
117.22	0.348166325\\
117.24	0.354512974\\
117.26	0.360705342\\
117.28	0.366846393\\
117.3	0.372891246\\
117.32	0.378801813\\
117.34	0.3844944\\
117.36	0.390180166\\
117.38	0.395669989\\
117.4	0.400949386\\
117.42	0.406137485\\
117.44	0.411128096\\
117.46	0.415919729\\
117.48	0.42072286\\
117.5	0.425079516\\
117.52	0.429387848\\
117.54	0.433610059\\
117.56	0.437590557\\
117.58	0.441259152\\
117.6	0.444890074\\
117.62	0.448212403\\
117.64	0.451290832\\
117.66	0.454312483\\
117.68	0.457111301\\
117.7	0.45968565\\
117.72	0.4619872\\
117.74	0.464130178\\
117.76	0.465986207\\
117.78	0.467665218\\
117.8	0.469153607\\
117.82	0.470401237\\
117.84	0.471477495\\
117.86	0.472267612\\
117.88	0.472821458\\
117.9	0.473278303\\
117.92	0.473400716\\
117.94	0.473479001\\
117.96	0.47304374\\
117.98	0.472671105\\
118	0.472024447\\
118.02	0.471208986\\
118.04	0.470094125\\
118.06	0.468832776\\
118.08	0.467404459\\
118.1	0.465797991\\
118.12	0.463961952\\
118.14	0.461946659\\
118.16	0.459832256\\
118.18	0.457426795\\
118.2	0.454932775\\
118.22	0.452193636\\
118.24	0.449324702\\
118.26	0.446295345\\
118.28	0.443065271\\
118.3	0.43964873\\
118.32	0.436065799\\
118.34	0.432309907\\
118.36	0.428408975\\
118.38	0.424219312\\
118.4	0.419983987\\
118.42	0.415435475\\
118.44	0.410771186\\
118.46	0.406005086\\
118.48	0.400906302\\
118.5	0.39570468\\
118.52	0.390245096\\
118.54	0.384575394\\
118.56	0.37881966\\
118.58	0.372858962\\
118.6	0.366788655\\
118.62	0.360443937\\
118.64	0.353943422\\
118.66	0.347350948\\
118.68	0.340594937\\
118.7	0.333760597\\
118.72	0.326642441\\
118.74	0.31945155\\
118.76	0.312204706\\
118.78	0.304798213\\
118.8	0.297319697\\
118.82	0.289785672\\
118.84	0.282041889\\
118.86	0.274382628\\
118.88	0.26656841\\
118.9	0.258678814\\
118.92	0.250696464\\
118.94	0.242854438\\
118.96	0.234822486\\
118.98	0.226813699\\
119	0.218833052\\
119.02	0.210701149\\
119.04	0.202593868\\
119.06	0.194503356\\
119.08	0.186425498\\
119.1	0.178283097\\
119.12	0.170220269\\
119.14	0.162130713\\
119.16	0.153941433\\
119.18	0.145939087\\
119.2	0.13773787\\
119.22	0.129635478\\
119.24	0.121574449\\
119.26	0.113553113\\
119.28	0.105393965\\
119.3	0.0973228993\\
119.32	0.0892166238\\
119.34	0.0811432988\\
119.36	0.0730663212\\
119.38	0.0649815386\\
119.4	0.056914918\\
119.42	0.048755273\\
119.44	0.0406643699\\
119.46	0.0325843755\\
119.48	0.0245268021\\
119.5	0.0164395329\\
119.52	0.00832891104\\
119.54	0.000367534783\\
119.56	-0.00769286338\\
119.58	-0.0156650694\\
119.6	-0.0236052358\\
119.62	-0.0315657688\\
119.64	-0.0394867751\\
119.66	-0.0473398134\\
119.68	-0.0551253009\\
119.7	-0.0629277707\\
119.72	-0.0705276382\\
119.74	-0.078124934\\
119.76	-0.0856441248\\
119.78	-0.0931343951\\
119.8	-0.10046694\\
119.82	-0.107788281\\
119.84	-0.115023811\\
119.86	-0.12203673\\
119.88	-0.129020722\\
119.9	-0.135873595\\
119.92	-0.142585635\\
119.94	-0.149345998\\
119.96	-0.155826465\\
119.98	-0.162168166\\
120	-0.168423367\\
120.02	-0.174531875\\
120.04	-0.180644555\\
120.06	-0.186512003\\
120.08	-0.192304525\\
120.1	-0.197945333\\
120.12	-0.203433281\\
120.14	-0.208741936\\
120.16	-0.214089516\\
120.18	-0.219253769\\
120.2	-0.224410557\\
120.22	-0.22938947\\
120.24	-0.234169405\\
120.26	-0.238920115\\
120.28	-0.24359585\\
120.3	-0.2481539\\
120.32	-0.25269228\\
120.34	-0.25701075\\
120.36	-0.261356986\\
120.38	-0.265574148\\
120.4	-0.269707226\\
120.42	-0.273757413\\
120.44	-0.27770071\\
120.46	-0.281536077\\
120.48	-0.285329388\\
120.5	-0.28900366\\
120.52	-0.292633372\\
120.54	-0.296111079\\
120.56	-0.299494958\\
120.58	-0.302881057\\
120.6	-0.306079765\\
120.62	-0.309248237\\
120.64	-0.312344051\\
120.66	-0.315250587\\
120.68	-0.318104873\\
120.7	-0.320867835\\
120.72	-0.323537299\\
120.74	-0.32607048\\
120.76	-0.328522677\\
120.78	-0.330897595\\
120.8	-0.333089045\\
120.82	-0.335234055\\
120.84	-0.337191766\\
120.86	-0.339208168\\
120.88	-0.341035606\\
120.9	-0.342809896\\
120.92	-0.344374144\\
120.94	-0.345958547\\
120.96	-0.347387377\\
120.98	-0.348773402\\
121	-0.350148185\\
121.02	-0.351356735\\
121.04	-0.35250399\\
121.06	-0.353558148\\
121.08	-0.35456464\\
121.1	-0.355533218\\
121.12	-0.356384868\\
121.14	-0.357100062\\
121.16	-0.357798966\\
121.18	-0.358557117\\
121.2	-0.359086789\\
121.22	-0.359619501\\
121.24	-0.360093097\\
121.26	-0.36047153\\
121.28	-0.360852371\\
121.3	-0.361158658\\
121.32	-0.361414196\\
121.34	-0.361601084\\
121.36	-0.361651825\\
121.38	-0.361814941\\
121.4	-0.361810264\\
121.42	-0.361836237\\
121.44	-0.361752533\\
121.46	-0.361622546\\
121.48	-0.361526468\\
121.5	-0.361322052\\
121.52	-0.361055516\\
121.54	-0.360773468\\
121.56	-0.360445061\\
121.58	-0.360101935\\
121.6	-0.359609246\\
121.62	-0.359273704\\
121.64	-0.358744318\\
121.66	-0.35815003\\
121.68	-0.357551489\\
121.7	-0.356833884\\
121.72	-0.356085254\\
121.74	-0.355374643\\
121.76	-0.354473019\\
121.78	-0.353572303\\
121.8	-0.352656272\\
121.82	-0.351598042\\
121.84	-0.350471683\\
121.86	-0.349204019\\
121.88	-0.34799275\\
121.9	-0.346593923\\
121.92	-0.345129864\\
121.94	-0.34354308\\
121.96	-0.342046568\\
121.98	-0.340372182\\
122	-0.338561006\\
122.02	-0.336735534\\
122.04	-0.334799311\\
122.06	-0.33269898\\
122.08	-0.330654715\\
122.1	-0.32841875\\
122.12	-0.32612969\\
122.14	-0.323744978\\
122.16	-0.321246375\\
122.18	-0.318693627\\
122.2	-0.316089789\\
122.22	-0.313367449\\
122.24	-0.310533191\\
122.26	-0.307608762\\
122.28	-0.304677909\\
122.3	-0.30162505\\
122.32	-0.2984891\\
122.34	-0.295350677\\
122.36	-0.292036007\\
122.38	-0.288672008\\
122.4	-0.285346957\\
122.42	-0.281769008\\
122.44	-0.278213521\\
122.46	-0.274626007\\
122.48	-0.271054392\\
122.5	-0.267198938\\
122.52	-0.263432575\\
122.54	-0.259530342\\
122.56	-0.255572252\\
122.58	-0.251615297\\
122.6	-0.247420551\\
122.62	-0.243287154\\
122.64	-0.239092265\\
122.66	-0.234762688\\
122.68	-0.230383109\\
122.7	-0.225920138\\
122.72	-0.221435975\\
122.74	-0.216862721\\
122.76	-0.21213344\\
122.78	-0.207406394\\
122.8	-0.202661854\\
122.82	-0.197748465\\
122.84	-0.192798913\\
122.86	-0.187814426\\
122.88	-0.182586511\\
122.9	-0.177454885\\
122.92	-0.172263631\\
122.94	-0.166888877\\
122.96	-0.161565863\\
122.98	-0.155951316\\
123	-0.150379025\\
123.02	-0.144652127\\
123.04	-0.138903799\\
123.06	-0.132964411\\
123.08	-0.127080862\\
123.1	-0.120951152\\
123.12	-0.114773477\\
123.14	-0.108528149\\
123.16	-0.102177618\\
123.18	-0.0956968363\\
123.2	-0.0889810289\\
123.22	-0.0823835425\\
123.24	-0.0755846862\\
123.26	-0.0687062914\\
123.28	-0.0616667948\\
123.3	-0.0545113903\\
123.32	-0.047351252\\
123.34	-0.040011934\\
123.36	-0.0325911394\\
123.38	-0.0250738104\\
123.4	-0.0174182839\\
123.42	-0.00973123533\\
123.44	-0.00189436815\\
123.46	0.00603462137\\
123.48	0.0139409142\\
123.5	0.0220205262\\
123.52	0.0301614163\\
123.54	0.0382840254\\
123.56	0.0465565557\\
123.58	0.0548105992\\
123.6	0.0630335956\\
123.62	0.0713370229\\
123.64	0.0797499313\\
123.66	0.0879542835\\
123.68	0.0964263064\\
123.7	0.104686564\\
123.72	0.112972085\\
123.74	0.12138772\\
123.76	0.129644708\\
123.78	0.137883628\\
123.8	0.146089524\\
123.82	0.154305138\\
123.84	0.16254878\\
123.86	0.170599912\\
123.88	0.178799704\\
123.9	0.186858166\\
123.92	0.194764704\\
123.94	0.202805819\\
123.96	0.210737836\\
123.98	0.218581658\\
124	0.226465074\\
124.02	0.234143626\\
124.04	0.241913656\\
124.06	0.249715718\\
124.08	0.257321893\\
124.1	0.264844428\\
124.12	0.272403041\\
124.14	0.279863608\\
124.16	0.287286585\\
124.18	0.294695898\\
124.2	0.301942358\\
124.22	0.309148554\\
124.24	0.316209786\\
124.26	0.323285176\\
124.28	0.330327141\\
124.3	0.337136331\\
124.32	0.34403344\\
124.34	0.350578809\\
124.36	0.357178893\\
124.38	0.363722365\\
124.4	0.370039332\\
124.42	0.376214181\\
124.44	0.382225877\\
124.46	0.388148705\\
124.48	0.393963633\\
124.5	0.399560963\\
124.52	0.40506069\\
124.54	0.410314206\\
124.56	0.415427244\\
124.58	0.420284969\\
124.6	0.424972422\\
124.62	0.429573776\\
124.64	0.43395526\\
124.66	0.437971192\\
124.68	0.441968091\\
124.7	0.445599523\\
124.72	0.449068319\\
124.74	0.452393743\\
124.76	0.455451397\\
124.78	0.458224308\\
124.8	0.460946532\\
124.82	0.463419979\\
124.84	0.465474471\\
124.86	0.467533982\\
124.88	0.469317142\\
124.9	0.470814929\\
124.92	0.472167796\\
124.94	0.473342933\\
124.96	0.474247097\\
124.98	0.474924211\\
125	0.475455445\\
125.02	0.475694376\\
125.04	0.475784291\\
125.06	0.475658502\\
125.08	0.475344621\\
125.1	0.47472613\\
125.12	0.474016171\\
125.14	0.472965367\\
125.16	0.47167623\\
125.18	0.47017341\\
125.2	0.468414261\\
125.22	0.466468662\\
125.24	0.464368835\\
125.26	0.462023721\\
125.28	0.459312991\\
125.3	0.456305004\\
125.32	0.453202082\\
125.34	0.449792758\\
125.36	0.446176169\\
125.38	0.442231237\\
125.4	0.4381189\\
125.42	0.433728429\\
125.44	0.429166904\\
125.46	0.424279169\\
125.48	0.419189369\\
125.5	0.413908535\\
125.52	0.408298385\\
125.54	0.402549106\\
125.56	0.396634943\\
125.58	0.390386715\\
125.6	0.384002685\\
125.62	0.377420477\\
125.64	0.370718083\\
125.66	0.363775278\\
125.68	0.356678358\\
125.7	0.349431949\\
125.72	0.342089256\\
125.74	0.334622342\\
125.76	0.327020422\\
125.78	0.319321582\\
125.8	0.311462805\\
125.82	0.303636191\\
125.84	0.295650684\\
125.86	0.28765815\\
125.88	0.279595226\\
125.9	0.271450512\\
125.92	0.263307314\\
125.94	0.255238643\\
125.96	0.247048509\\
125.98	0.238940425\\
126	0.230850777\\
126.02	0.222688707\\
126.04	0.214586919\\
126.06	0.206499991\\
126.08	0.198524904\\
126.1	0.190573611\\
126.12	0.182615448\\
126.14	0.174841941\\
126.16	0.166973692\\
126.18	0.159115844\\
126.2	0.151331427\\
126.22	0.143668578\\
126.24	0.135998561\\
126.26	0.128285338\\
126.28	0.120668343\\
126.3	0.113117012\\
126.32	0.105518331\\
126.34	0.0979634087\\
126.36	0.0903437123\\
126.38	0.0828273004\\
126.4	0.0752883431\\
126.42	0.0677270691\\
126.44	0.0601924568\\
126.46	0.0526476585\\
126.48	0.045053879\\
126.5	0.0374639906\\
126.52	0.0298880287\\
126.54	0.0222535857\\
126.56	0.0146407134\\
126.58	0.00711166614\\
126.6	-0.000497562635\\
126.62	-0.0081585215\\
126.64	-0.0158035512\\
126.66	-0.0233822094\\
126.68	-0.0308765105\\
126.7	-0.0384045936\\
126.72	-0.0458772335\\
126.74	-0.0533886977\\
126.76	-0.0608211606\\
126.78	-0.0681973381\\
126.8	-0.0755599303\\
126.82	-0.0827878959\\
126.84	-0.0899425192\\
126.86	-0.0970596257\\
126.88	-0.104041934\\
126.9	-0.110888839\\
126.92	-0.117802768\\
126.94	-0.124477871\\
126.96	-0.131211525\\
126.98	-0.137766483\\
127	-0.144108025\\
127.02	-0.1503974\\
127.04	-0.156557527\\
127.06	-0.1627134\\
127.08	-0.168678747\\
127.1	-0.17436593\\
127.12	-0.180103245\\
127.14	-0.185736656\\
127.16	-0.19113628\\
127.18	-0.196394319\\
127.2	-0.20152543\\
127.22	-0.206650992\\
127.24	-0.21147167\\
127.26	-0.216191056\\
127.28	-0.220893885\\
127.3	-0.22526911\\
127.32	-0.229802333\\
127.34	-0.233965049\\
127.36	-0.238093075\\
127.38	-0.242160218\\
127.4	-0.246083894\\
127.42	-0.249913118\\
127.44	-0.25363014\\
127.46	-0.257203603\\
127.48	-0.26067671\\
127.5	-0.264085117\\
127.52	-0.267424967\\
127.54	-0.27071328\\
127.56	-0.273798967\\
127.58	-0.276823051\\
127.6	-0.279713126\\
127.62	-0.282636567\\
127.64	-0.28535513\\
127.66	-0.288105943\\
127.68	-0.290718728\\
127.7	-0.293094025\\
127.72	-0.295520187\\
127.74	-0.297821165\\
127.76	-0.300139111\\
127.78	-0.30216963\\
127.8	-0.304292736\\
127.82	-0.306279912\\
127.84	-0.308102292\\
127.86	-0.309991309\\
127.88	-0.311692305\\
127.9	-0.313288973\\
127.92	-0.314830526\\
127.94	-0.316369349\\
127.96	-0.317842303\\
127.98	-0.319128266\\
128	-0.320421381\\
128.02	-0.321604356\\
128.04	-0.322841355\\
128.06	-0.323835292\\
128.08	-0.324972405\\
128.1	-0.325811666\\
128.12	-0.326795734\\
128.14	-0.32775601\\
128.16	-0.328542129\\
128.18	-0.329267537\\
128.2	-0.32999819\\
128.22	-0.330726669\\
128.24	-0.331369198\\
128.26	-0.331932989\\
128.28	-0.332437373\\
128.3	-0.333031211\\
128.32	-0.333302957\\
128.34	-0.333670656\\
128.36	-0.333997612\\
128.38	-0.334369808\\
128.4	-0.334491153\\
128.42	-0.334611455\\
128.44	-0.334677926\\
128.46	-0.334678165\\
128.48	-0.334727869\\
128.5	-0.334550434\\
128.52	-0.334322113\\
128.54	-0.334117473\\
128.56	-0.333823423\\
128.58	-0.333426647\\
128.6	-0.333026415\\
128.62	-0.332532171\\
128.64	-0.331970082\\
128.66	-0.331409277\\
128.68	-0.330616971\\
128.7	-0.329868219\\
128.72	-0.32904137\\
128.74	-0.328075021\\
128.76	-0.327082145\\
128.78	-0.32596411\\
128.8	-0.324874137\\
128.82	-0.323628506\\
128.84	-0.322400074\\
128.86	-0.320936319\\
128.88	-0.319484258\\
128.9	-0.317855712\\
128.92	-0.316258307\\
128.94	-0.314592109\\
128.96	-0.312663302\\
128.98	-0.310859884\\
129	-0.308796943\\
129.02	-0.306669802\\
129.04	-0.304613031\\
129.06	-0.302341069\\
129.08	-0.300057431\\
129.1	-0.297655573\\
129.12	-0.295165757\\
129.14	-0.292700871\\
129.16	-0.290002596\\
129.18	-0.287310316\\
129.2	-0.284526123\\
129.22	-0.281644478\\
129.24	-0.278763979\\
129.26	-0.275803717\\
129.28	-0.272685502\\
129.3	-0.269438986\\
129.32	-0.266364933\\
129.34	-0.262991167\\
129.36	-0.259626975\\
129.38	-0.256219773\\
129.4	-0.252632346\\
129.42	-0.24906887\\
129.44	-0.245437112\\
129.46	-0.241654109\\
129.48	-0.237836143\\
129.5	-0.233806921\\
129.52	-0.229929178\\
129.54	-0.225881157\\
129.56	-0.221770304\\
129.58	-0.217668358\\
129.6	-0.213399246\\
129.62	-0.209127544\\
129.64	-0.204769018\\
129.66	-0.200340502\\
129.68	-0.195889972\\
129.7	-0.191407311\\
129.72	-0.186909674\\
129.74	-0.182186487\\
129.76	-0.17751599\\
129.78	-0.172861214\\
129.8	-0.168071666\\
129.82	-0.163163602\\
129.84	-0.15833974\\
129.86	-0.15331338\\
129.88	-0.148256491\\
129.9	-0.143110148\\
129.92	-0.137945136\\
129.94	-0.132724667\\
129.96	-0.127413665\\
129.98	-0.121896441\\
130	-0.116464395\\
130.02	-0.110855576\\
130.04	-0.10527605\\
130.06	-0.0994776725\\
130.08	-0.0936533777\\
130.1	-0.0877145155\\
130.12	-0.0817235951\\
130.14	-0.0756438025\\
130.16	-0.0693281796\\
130.18	-0.0630547829\\
130.2	-0.0566699766\\
130.22	-0.0501409171\\
130.24	-0.0435664868\\
130.26	-0.0368259902\\
130.28	-0.0299716482\\
130.3	-0.0230087566\\
130.32	-0.0160007438\\
130.34	-0.00886427155\\
130.36	-0.00164495257\\
130.38	0.00573593128\\
130.4	0.0131443954\\
130.42	0.0205823586\\
130.44	0.0282505845\\
130.46	0.0358123731\\
130.48	0.0435875489\\
130.5	0.0513264451\\
130.52	0.0591094498\\
130.54	0.0669847236\\
130.56	0.0748530359\\
130.58	0.0828804191\\
130.6	0.0908231225\\
130.62	0.0987531648\\
130.64	0.106714979\\
130.66	0.114758437\\
130.68	0.122675679\\
130.7	0.130647403\\
130.72	0.138588777\\
130.74	0.146582696\\
130.76	0.154440635\\
130.78	0.162327196\\
130.8	0.170264205\\
130.82	0.178030866\\
130.84	0.185831885\\
130.86	0.193608173\\
130.88	0.201272136\\
130.9	0.208959523\\
130.92	0.216507389\\
130.94	0.224031517\\
130.96	0.231551408\\
130.98	0.239048115\\
131	0.246397736\\
131.02	0.253691501\\
131.04	0.260986411\\
131.06	0.268164041\\
131.08	0.275370599\\
131.1	0.282431249\\
131.12	0.289543315\\
131.14	0.296459481\\
131.16	0.303407148\\
131.18	0.310128837\\
131.2	0.316888417\\
131.22	0.323517067\\
131.24	0.330140628\\
131.26	0.336585856\\
131.28	0.342953043\\
131.3	0.349300495\\
131.32	0.355390052\\
131.34	0.361488662\\
131.36	0.367404317\\
131.38	0.373133569\\
131.4	0.378925145\\
131.42	0.384377839\\
131.44	0.389894077\\
131.46	0.395129294\\
131.48	0.400378778\\
131.5	0.405426438\\
131.52	0.41027574\\
131.54	0.415094874\\
131.56	0.419586794\\
131.58	0.423990614\\
131.6	0.428295136\\
131.62	0.432427983\\
131.64	0.436333859\\
131.66	0.440030124\\
131.68	0.443512293\\
131.7	0.446872557\\
131.72	0.449965345\\
131.74	0.452856619\\
131.76	0.455567588\\
131.78	0.457955238\\
131.8	0.46023234\\
131.82	0.462284047\\
131.84	0.464072542\\
131.86	0.465581527\\
131.88	0.46682177\\
131.9	0.468043069\\
131.92	0.468905922\\
131.94	0.469545494\\
131.96	0.470076871\\
131.98	0.470314912\\
132	0.470401509\\
132.02	0.470099923\\
132.04	0.469790031\\
132.06	0.469245416\\
132.08	0.468448851\\
132.1	0.467454044\\
132.12	0.466346221\\
132.14	0.46494902\\
132.16	0.46348089\\
132.18	0.461804402\\
132.2	0.459903073\\
132.22	0.45779522\\
132.24	0.455534441\\
132.26	0.453187737\\
132.28	0.450521495\\
132.3	0.447789711\\
132.32	0.444808448\\
132.34	0.441704282\\
132.36	0.438391986\\
132.38	0.434897755\\
132.4	0.431310945\\
132.42	0.427442748\\
132.44	0.423350775\\
132.46	0.419207784\\
132.48	0.414761216\\
132.5	0.410323057\\
132.52	0.405567346\\
132.54	0.400571557\\
132.56	0.395457291\\
132.58	0.390201837\\
132.6	0.384721673\\
132.62	0.379061725\\
132.64	0.373174918\\
132.66	0.367192785\\
132.68	0.360887334\\
132.7	0.354461474\\
132.72	0.347925195\\
132.74	0.341159595\\
132.76	0.334239274\\
132.78	0.327250623\\
132.8	0.320017662\\
132.82	0.312619402\\
132.84	0.305190017\\
132.86	0.297622188\\
132.88	0.289913122\\
132.9	0.282164499\\
132.92	0.274145419\\
132.94	0.266199771\\
132.96	0.258129605\\
132.98	0.250063475\\
133	0.24186951\\
133.02	0.233580554\\
133.04	0.225322938\\
133.06	0.217040148\\
133.08	0.20875272\\
133.1	0.200383563\\
133.12	0.191902253\\
133.14	0.183429184\\
133.16	0.175035385\\
133.18	0.166612098\\
133.2	0.158212588\\
133.22	0.149811093\\
133.24	0.141269555\\
133.26	0.132787864\\
133.28	0.124406044\\
133.3	0.115936328\\
133.32	0.107392727\\
133.34	0.0989650067\\
133.36	0.0904447814\\
133.38	0.081997459\\
133.4	0.0735435469\\
133.42	0.0650676457\\
133.44	0.0566505296\\
133.46	0.0481971577\\
133.48	0.0397867069\\
133.5	0.0313271651\\
133.52	0.0229959763\\
133.54	0.0146820743\\
133.56	0.00632737882\\
133.58	-0.00191414283\\
133.6	-0.0101547414\\
133.62	-0.0184155287\\
133.64	-0.0265210455\\
133.66	-0.0345512328\\
133.68	-0.0426208379\\
133.7	-0.0505796916\\
133.72	-0.0584252551\\
133.74	-0.0661853132\\
133.76	-0.0738551084\\
133.78	-0.0814473894\\
133.8	-0.0890210964\\
133.82	-0.0964315827\\
133.84	-0.103738766\\
133.86	-0.110975328\\
133.88	-0.118035422\\
133.9	-0.124955596\\
133.92	-0.131864772\\
133.94	-0.13854804\\
133.96	-0.145167534\\
133.98	-0.151672256\\
134	-0.158035511\\
134.02	-0.164365769\\
134.04	-0.170382063\\
134.06	-0.17642845\\
134.08	-0.18234907\\
134.1	-0.188052495\\
134.12	-0.193688544\\
134.14	-0.199259379\\
134.16	-0.204588083\\
134.18	-0.209967386\\
134.2	-0.215269072\\
134.22	-0.220343285\\
134.24	-0.225255971\\
134.26	-0.230150755\\
134.28	-0.234960245\\
134.3	-0.239684387\\
134.32	-0.244275668\\
134.34	-0.248732002\\
134.36	-0.253130351\\
134.38	-0.257532831\\
134.4	-0.261804522\\
134.42	-0.2658784\\
134.44	-0.269975933\\
134.46	-0.274021\\
134.48	-0.277904914\\
134.5	-0.281722017\\
134.52	-0.285472475\\
134.54	-0.289114794\\
134.56	-0.292630576\\
134.58	-0.296070368\\
134.6	-0.299513917\\
134.62	-0.30277589\\
134.64	-0.305914228\\
134.66	-0.30894589\\
134.68	-0.312010509\\
134.7	-0.314878531\\
134.72	-0.317600163\\
134.74	-0.320234691\\
134.76	-0.322734852\\
134.78	-0.325236375\\
134.8	-0.32752777\\
134.82	-0.329819191\\
134.84	-0.331935843\\
134.86	-0.333906685\\
134.88	-0.335858043\\
134.9	-0.337579829\\
134.92	-0.339373337\\
134.94	-0.340924829\\
134.96	-0.342404077\\
134.98	-0.343868899\\
135	-0.345241948\\
135.02	-0.346351274\\
135.04	-0.347673462\\
135.06	-0.34873106\\
135.08	-0.349764877\\
135.1	-0.350661016\\
135.12	-0.351563308\\
135.14	-0.352296376\\
135.16	-0.353029285\\
135.18	-0.353616983\\
135.2	-0.354293003\\
135.22	-0.354766029\\
135.24	-0.355247337\\
135.26	-0.355605083\\
135.28	-0.355909051\\
135.3	-0.356227487\\
135.32	-0.356470047\\
135.34	-0.356564865\\
135.36	-0.35665609\\
135.38	-0.356641096\\
135.4	-0.356617022\\
135.42	-0.356549148\\
135.44	-0.356523527\\
135.46	-0.35628577\\
135.48	-0.356204818\\
135.5	-0.355983717\\
135.52	-0.355648594\\
135.54	-0.355318885\\
135.56	-0.354950642\\
135.58	-0.35449005\\
135.6	-0.354067599\\
135.62	-0.353619127\\
135.64	-0.353005038\\
135.66	-0.352456458\\
135.68	-0.351800279\\
135.7	-0.35115723\\
135.72	-0.350350357\\
135.74	-0.349608182\\
135.76	-0.348721292\\
135.78	-0.347849455\\
135.8	-0.346830311\\
135.82	-0.345805252\\
135.84	-0.344674395\\
135.86	-0.343446091\\
135.88	-0.342260709\\
135.9	-0.341008678\\
135.92	-0.339577967\\
135.94	-0.338089411\\
135.96	-0.336583219\\
135.98	-0.334953775\\
136	-0.333279763\\
136.02	-0.331541518\\
136.04	-0.329760622\\
136.06	-0.327812711\\
136.08	-0.325770423\\
136.1	-0.323751986\\
136.12	-0.321589589\\
136.14	-0.319403424\\
136.16	-0.317039995\\
136.18	-0.314644453\\
136.2	-0.312219981\\
136.22	-0.309603256\\
136.24	-0.307026092\\
136.26	-0.304248343\\
136.28	-0.301534756\\
136.3	-0.298583859\\
136.32	-0.295694892\\
136.34	-0.292683562\\
136.36	-0.289589791\\
136.38	-0.286413975\\
136.4	-0.283131821\\
136.42	-0.279943435\\
136.44	-0.276601734\\
136.46	-0.273154269\\
136.48	-0.269742428\\
136.5	-0.266215052\\
136.52	-0.262769854\\
136.54	-0.25912844\\
136.56	-0.255453638\\
136.58	-0.251756687\\
136.6	-0.248025046\\
136.62	-0.244222948\\
136.64	-0.240334623\\
136.66	-0.236348934\\
136.68	-0.232394022\\
136.7	-0.228349401\\
136.72	-0.224227257\\
136.74	-0.220028135\\
136.76	-0.215798152\\
136.78	-0.211570775\\
136.8	-0.207195439\\
136.82	-0.202662266\\
136.84	-0.198213592\\
136.86	-0.193630971\\
136.88	-0.188961728\\
136.9	-0.184224621\\
136.92	-0.179453174\\
136.94	-0.174577565\\
136.96	-0.169559039\\
136.98	-0.164568719\\
137	-0.159403522\\
137.02	-0.154283871\\
137.04	-0.149032247\\
137.06	-0.143669269\\
137.08	-0.138284907\\
137.1	-0.132766208\\
137.12	-0.127184862\\
137.14	-0.121501108\\
137.16	-0.115700626\\
137.18	-0.109807649\\
137.2	-0.103903263\\
137.22	-0.0977624727\\
137.24	-0.091627876\\
137.26	-0.085310213\\
137.28	-0.0789536198\\
137.3	-0.0723851789\\
137.32	-0.0658141876\\
137.34	-0.0591065723\\
137.36	-0.052294771\\
137.38	-0.0454481878\\
137.4	-0.0383109688\\
137.42	-0.0312578745\\
137.44	-0.0240878815\\
137.46	-0.0167909333\\
137.48	-0.00929885727\\
137.5	-0.00188548634\\
137.52	0.0057653971\\
137.54	0.0133103853\\
137.56	0.0210524255\\
137.58	0.0288292905\\
137.6	0.0366811326\\
137.62	0.0445485149\\
137.64	0.0525012555\\
137.66	0.0605087156\\
137.68	0.0684223062\\
137.7	0.0764300199\\
137.72	0.0845375287\\
137.74	0.0925763454\\
137.76	0.100596737\\
137.78	0.108625146\\
137.8	0.116719608\\
137.82	0.124699337\\
137.84	0.13274371\\
137.86	0.140705112\\
137.88	0.148667758\\
137.9	0.15655791\\
137.92	0.164480767\\
137.94	0.172323759\\
137.96	0.180152346\\
137.98	0.187899244\\
138	0.195648395\\
138.02	0.203402364\\
138.04	0.211101973\\
138.06	0.218693103\\
138.08	0.226257183\\
138.1	0.233778746\\
138.12	0.241184611\\
138.14	0.248629359\\
138.16	0.256102264\\
138.18	0.263245578\\
138.2	0.270490964\\
138.22	0.277696303\\
138.24	0.284814722\\
138.26	0.291831474\\
138.28	0.298774191\\
138.3	0.305562785\\
138.32	0.31236538\\
138.34	0.319047673\\
138.36	0.325571858\\
138.38	0.332084476\\
138.4	0.338516915\\
138.42	0.344684214\\
138.44	0.350933148\\
138.46	0.356987517\\
138.48	0.362865692\\
138.5	0.368614245\\
138.52	0.374337074\\
138.54	0.379935069\\
138.56	0.385273391\\
138.58	0.390504477\\
138.6	0.395664134\\
138.62	0.400633455\\
138.64	0.405506137\\
138.66	0.41016454\\
138.68	0.414545756\\
138.7	0.418911278\\
138.72	0.423123536\\
138.74	0.42702476\\
138.76	0.430759017\\
138.78	0.434393804\\
138.8	0.437917014\\
138.82	0.44102436\\
138.84	0.444029942\\
138.86	0.446742805\\
138.88	0.449336961\\
138.9	0.45163114\\
138.92	0.453703843\\
138.94	0.455592247\\
138.96	0.457281409\\
138.98	0.458804289\\
139	0.460053554\\
139.02	0.461113652\\
139.04	0.46193552\\
139.06	0.462462687\\
139.08	0.46289706\\
139.1	0.463058442\\
139.12	0.463097316\\
139.14	0.462811328\\
139.16	0.462503534\\
139.18	0.461819454\\
139.2	0.460977471\\
139.22	0.46003661\\
139.24	0.458894947\\
139.26	0.457491908\\
139.28	0.455953972\\
139.3	0.454173247\\
139.32	0.452258023\\
139.34	0.45015404\\
139.36	0.447855234\\
139.38	0.445266005\\
139.4	0.442551777\\
139.42	0.439609078\\
139.44	0.436430962\\
139.46	0.433109062\\
139.48	0.429475048\\
139.5	0.425702589\\
139.52	0.421605541\\
139.54	0.417352988\\
139.56	0.412859997\\
139.58	0.408052255\\
139.6	0.403149973\\
139.62	0.397925803\\
139.64	0.392507132\\
139.66	0.386822198\\
139.68	0.380958067\\
139.7	0.374876209\\
139.72	0.368570731\\
139.74	0.362080141\\
139.76	0.355373883\\
139.78	0.348440375\\
139.8	0.341291886\\
139.82	0.334130442\\
139.84	0.326662409\\
139.86	0.31913949\\
139.88	0.311434764\\
139.9	0.303548629\\
139.92	0.29560453\\
139.94	0.287576861\\
139.96	0.279407626\\
139.98	0.271176403\\
140	0.262910006\\
140.02	0.254436172\\
140.04	0.246020407\\
140.06	0.237571513\\
140.08	0.228995499\\
140.1	0.220436753\\
140.12	0.211980184\\
140.14	0.203357945\\
140.16	0.194733409\\
140.18	0.186248471\\
140.2	0.17756839\\
140.22	0.168983813\\
140.24	0.160416432\\
140.26	0.151871472\\
140.28	0.143388932\\
140.3	0.134765675\\
140.32	0.126352708\\
140.34	0.117829986\\
140.36	0.109328153\\
140.38	0.100944283\\
140.4	0.0925360121\\
140.42	0.084128366\\
140.44	0.0756847964\\
140.46	0.0674785496\\
140.48	0.0591026194\\
140.5	0.0508103933\\
140.52	0.0425776276\\
140.54	0.0341880146\\
140.56	0.0260036069\\
140.58	0.0177634039\\
140.6	0.00956111699\\
140.62	0.00134752311\\
140.64	-0.00679295476\\
140.66	-0.0148517877\\
140.68	-0.022981778\\
140.7	-0.0310131082\\
140.72	-0.0390437502\\
140.74	-0.047018392\\
140.76	-0.0549646109\\
140.78	-0.062797495\\
140.8	-0.0705458604\\
140.82	-0.0783197525\\
140.84	-0.0859229005\\
140.86	-0.0934886471\\
140.88	-0.100954567\\
140.9	-0.108350345\\
140.92	-0.115634051\\
140.94	-0.122903817\\
140.96	-0.129905069\\
140.98	-0.136877729\\
141	-0.143757941\\
141.02	-0.150519485\\
141.04	-0.157054872\\
141.06	-0.163538387\\
141.08	-0.169841958\\
141.1	-0.176011279\\
141.12	-0.182102156\\
141.14	-0.18794245\\
141.16	-0.193772313\\
141.18	-0.199362497\\
141.2	-0.204854635\\
141.22	-0.21027372\\
141.24	-0.21539175\\
141.26	-0.220451276\\
141.28	-0.225367931\\
141.3	-0.230256774\\
141.32	-0.234890174\\
141.34	-0.239438037\\
141.36	-0.243774213\\
141.38	-0.248099628\\
141.4	-0.252235795\\
141.42	-0.256243662\\
141.44	-0.260171359\\
141.46	-0.263879645\\
141.48	-0.267603334\\
141.5	-0.271206359\\
141.52	-0.274655\\
141.54	-0.277991588\\
141.56	-0.281270866\\
141.58	-0.28438192\\
141.6	-0.28746249\\
141.62	-0.290386249\\
141.64	-0.293188019\\
141.66	-0.295907961\\
141.68	-0.298654569\\
141.7	-0.301287763\\
141.72	-0.303662506\\
141.74	-0.306070702\\
141.76	-0.30832372\\
141.78	-0.31058803\\
141.8	-0.312665787\\
141.82	-0.31472209\\
141.84	-0.31667351\\
141.86	-0.318511554\\
141.88	-0.320274263\\
141.9	-0.321909436\\
141.92	-0.323602342\\
141.94	-0.325062919\\
141.96	-0.326500789\\
141.98	-0.327809762\\
142	-0.329117031\\
142.02	-0.330195113\\
142.04	-0.331375536\\
142.06	-0.332461646\\
142.08	-0.333385074\\
142.1	-0.334321214\\
142.12	-0.335155286\\
142.14	-0.335972401\\
142.16	-0.336642889\\
142.18	-0.337343181\\
142.2	-0.337988831\\
142.22	-0.338483709\\
142.24	-0.339054044\\
142.26	-0.339415134\\
142.28	-0.339915722\\
142.3	-0.34024767\\
142.32	-0.340469301\\
142.34	-0.340657549\\
142.36	-0.340820164\\
142.38	-0.340982821\\
142.4	-0.341036965\\
142.42	-0.341041119\\
142.44	-0.340927486\\
142.46	-0.340816773\\
142.48	-0.34071834\\
142.5	-0.340433083\\
142.52	-0.340154511\\
142.54	-0.339830983\\
142.56	-0.339428413\\
142.58	-0.338878028\\
142.6	-0.338462233\\
142.62	-0.337760943\\
142.64	-0.337135852\\
142.66	-0.336397361\\
142.68	-0.335669189\\
142.7	-0.334755713\\
142.72	-0.333856465\\
142.74	-0.332855991\\
142.76	-0.331791979\\
142.78	-0.33066207\\
142.8	-0.329437009\\
142.82	-0.328234746\\
142.84	-0.326861239\\
142.86	-0.325449047\\
142.88	-0.323836952\\
142.9	-0.322357619\\
142.92	-0.320732471\\
142.94	-0.318897685\\
142.96	-0.31721513\\
142.98	-0.315263175\\
143	-0.31336331\\
143.02	-0.311388726\\
143.04	-0.309253641\\
143.06	-0.307096163\\
143.08	-0.304784291\\
143.1	-0.302494056\\
143.12	-0.300076857\\
143.14	-0.297646094\\
143.16	-0.295037494\\
143.18	-0.2924162\\
143.2	-0.289750273\\
143.22	-0.286950856\\
143.24	-0.284100073\\
143.26	-0.281176962\\
143.28	-0.278160536\\
143.3	-0.275057647\\
143.32	-0.271907248\\
143.34	-0.268745222\\
143.36	-0.265441787\\
143.38	-0.262049967\\
143.4	-0.258570216\\
143.42	-0.255148991\\
143.44	-0.251550888\\
143.46	-0.24792191\\
143.48	-0.244202319\\
143.5	-0.240462296\\
143.52	-0.236678296\\
143.54	-0.232771613\\
143.56	-0.228836209\\
143.58	-0.224868253\\
143.6	-0.220831654\\
143.62	-0.216702919\\
143.64	-0.212645163\\
143.66	-0.208319757\\
143.68	-0.204096405\\
143.7	-0.199727703\\
143.72	-0.195346155\\
143.74	-0.190885295\\
143.76	-0.186345213\\
143.78	-0.181845365\\
143.8	-0.177183956\\
143.82	-0.172521342\\
143.84	-0.167782881\\
143.86	-0.163052348\\
143.88	-0.158085519\\
143.9	-0.153109059\\
143.92	-0.148003194\\
143.94	-0.142921508\\
143.96	-0.137859379\\
143.98	-0.13254479\\
144	-0.127215031\\
144.02	-0.12190197\\
144.04	-0.11638283\\
144.06	-0.110827747\\
144.08	-0.105135351\\
144.1	-0.0993604405\\
144.12	-0.0936770185\\
144.14	-0.0877616922\\
144.16	-0.081705275\\
144.18	-0.0756209278\\
144.2	-0.0693892722\\
144.22	-0.0631674014\\
144.24	-0.0567908992\\
144.26	-0.0502430947\\
144.28	-0.04370943\\
144.3	-0.0371128713\\
144.32	-0.0302882715\\
144.34	-0.0235454721\\
144.36	-0.0165921537\\
144.38	-0.0096063367\\
144.4	-0.00253070876\\
144.42	0.00469041644\\
144.44	0.0119890392\\
144.46	0.0192739416\\
144.48	0.0267247399\\
144.5	0.0341911112\\
144.52	0.0417791206\\
144.54	0.0494337599\\
144.56	0.0570581486\\
144.58	0.0647694781\\
144.6	0.0724681158\\
144.62	0.0803342783\\
144.64	0.0881554815\\
144.66	0.0960259549\\
144.68	0.103923735\\
144.7	0.111846982\\
144.72	0.119786259\\
144.74	0.127608168\\
144.76	0.135523513\\
144.78	0.143427732\\
144.8	0.151329782\\
144.82	0.159175366\\
144.84	0.166923813\\
144.86	0.174737628\\
144.88	0.182378894\\
144.9	0.190107627\\
144.92	0.197746904\\
144.94	0.205198396\\
144.96	0.212717795\\
144.98	0.22021092\\
145	0.22750448\\
145.02	0.234820511\\
145.04	0.241975617\\
145.06	0.249164212\\
145.08	0.256273719\\
145.1	0.263212471\\
145.12	0.270145994\\
145.14	0.276922384\\
145.16	0.283666643\\
145.18	0.290308816\\
145.2	0.296888519\\
145.22	0.303392878\\
145.24	0.309795082\\
145.26	0.316048337\\
145.28	0.322233734\\
145.3	0.328416723\\
145.32	0.334541367\\
145.34	0.340438726\\
145.36	0.346265714\\
145.38	0.351958014\\
145.4	0.357608235\\
145.42	0.36309172\\
145.44	0.368524077\\
145.46	0.373820475\\
145.48	0.378951153\\
145.5	0.38390307\\
145.52	0.388814\\
145.54	0.393551647\\
145.56	0.398136161\\
145.58	0.402465365\\
145.6	0.406661494\\
145.62	0.410814848\\
145.64	0.41465847\\
145.66	0.418370919\\
145.68	0.421923218\\
145.7	0.425188541\\
145.72	0.428383113\\
145.74	0.431267742\\
145.76	0.433996269\\
145.78	0.43659247\\
145.8	0.438810606\\
145.82	0.441061218\\
145.84	0.442838343\\
145.86	0.444505043\\
145.88	0.446067405\\
145.9	0.447288113\\
145.92	0.448389545\\
145.94	0.4493231\\
145.96	0.449958021\\
145.98	0.45052527\\
146	0.45077294\\
146.02	0.450938479\\
146.04	0.450759388\\
146.06	0.450467224\\
146.08	0.450019024\\
146.1	0.449420491\\
146.12	0.448620493\\
146.14	0.447654628\\
146.16	0.446463829\\
146.18	0.445137013\\
146.2	0.443640052\\
146.22	0.441969843\\
146.24	0.44021706\\
146.26	0.438237644\\
146.28	0.436084015\\
146.3	0.43387649\\
146.32	0.43131065\\
146.34	0.428785982\\
146.36	0.425959379\\
146.38	0.423047387\\
146.4	0.419959898\\
146.42	0.41673609\\
146.44	0.41328222\\
146.46	0.409781953\\
146.48	0.40601234\\
146.5	0.402218875\\
146.52	0.398161791\\
146.54	0.393949103\\
146.56	0.389715629\\
146.58	0.385151853\\
146.6	0.380513999\\
146.62	0.375715714\\
146.64	0.370809939\\
146.66	0.365661128\\
146.68	0.360513684\\
146.7	0.355067846\\
146.72	0.349562719\\
146.74	0.343928485\\
146.76	0.338096384\\
146.78	0.332192505\\
146.8	0.32623666\\
146.82	0.320028649\\
146.84	0.313744547\\
146.86	0.307449388\\
146.88	0.300900049\\
146.9	0.294279844\\
146.92	0.287628906\\
146.94	0.280790489\\
146.96	0.273842792\\
146.98	0.266892652\\
147	0.259895625\\
147.02	0.252636334\\
147.04	0.245406858\\
147.06	0.238077501\\
147.08	0.230728725\\
147.1	0.223336991\\
147.12	0.215782718\\
147.14	0.208253315\\
147.16	0.200576614\\
147.18	0.192985868\\
147.2	0.185293432\\
147.22	0.177545186\\
147.24	0.169776112\\
147.26	0.162036222\\
147.28	0.154240238\\
147.3	0.146392162\\
147.32	0.138557706\\
147.34	0.130807154\\
147.36	0.122958768\\
147.38	0.11511028\\
147.4	0.107240197\\
147.42	0.099449983\\
147.44	0.0915609086\\
147.46	0.0837337667\\
147.48	0.075927449\\
147.5	0.0680981142\\
147.52	0.060280475\\
147.54	0.0524380608\\
147.56	0.0447129148\\
147.58	0.0368685906\\
147.6	0.0291218388\\
147.62	0.0213071754\\
147.64	0.0136158818\\
147.66	0.00577419842\\
147.68	-0.00188303518\\
147.7	-0.00960956371\\
147.72	-0.0172440673\\
147.74	-0.0248723745\\
147.76	-0.0324237865\\
147.78	-0.0399713204\\
147.8	-0.0474750334\\
147.82	-0.054959209\\
147.84	-0.0622894234\\
147.86	-0.0696463717\\
147.88	-0.0768654855\\
147.9	-0.0839477723\\
147.92	-0.09100395\\
147.94	-0.0980709103\\
147.96	-0.104910408\\
147.98	-0.111609689\\
148	-0.118250783\\
148.02	-0.12481093\\
148.04	-0.131277366\\
148.06	-0.137538958\\
148.08	-0.143675763\\
148.1	-0.149676967\\
148.12	-0.155537781\\
148.14	-0.161379126\\
148.16	-0.166966253\\
148.18	-0.17256766\\
148.2	-0.177943405\\
148.22	-0.18325147\\
148.24	-0.188397446\\
148.26	-0.193591345\\
148.28	-0.198573049\\
148.3	-0.203487579\\
148.32	-0.208226667\\
148.34	-0.212898351\\
148.36	-0.217594787\\
148.38	-0.222205854\\
148.4	-0.226620878\\
148.42	-0.230992601\\
148.44	-0.235419799\\
148.46	-0.239738269\\
148.48	-0.244032481\\
148.5	-0.248193052\\
148.52	-0.252267216\\
148.54	-0.256350997\\
148.56	-0.260323849\\
148.58	-0.264218416\\
148.6	-0.268029374\\
148.62	-0.271948273\\
148.64	-0.275619338\\
148.66	-0.279254319\\
148.68	-0.28283958\\
148.7	-0.286338275\\
148.72	-0.289743969\\
148.74	-0.292983305\\
148.76	-0.296191364\\
148.78	-0.299354772\\
148.8	-0.302363989\\
148.82	-0.305234087\\
148.84	-0.308105582\\
148.86	-0.310825775\\
148.88	-0.313458458\\
148.9	-0.316037129\\
148.92	-0.3184216\\
148.94	-0.320628594\\
148.96	-0.322916686\\
148.98	-0.324926936\\
149	-0.326988665\\
149.02	-0.328890865\\
149.04	-0.330686997\\
149.06	-0.3324514\\
149.08	-0.334049295\\
149.1	-0.335500115\\
149.12	-0.337013281\\
149.14	-0.338401452\\
149.16	-0.339574508\\
149.18	-0.34072916\\
149.2	-0.341894886\\
149.22	-0.342942047\\
149.24	-0.343909016\\
149.26	-0.344894325\\
149.28	-0.345643143\\
149.3	-0.346415557\\
149.32	-0.347091477\\
149.34	-0.347722386\\
149.36	-0.348208242\\
149.38	-0.348783347\\
149.4	-0.349215775\\
149.42	-0.34956628\\
149.44	-0.349930481\\
149.46	-0.350065583\\
149.48	-0.350364079\\
149.5	-0.350501914\\
149.52	-0.350657573\\
149.54	-0.350665439\\
149.56	-0.350750194\\
149.58	-0.350620095\\
149.6	-0.350516995\\
149.62	-0.350379695\\
149.64	-0.350260613\\
149.66	-0.349959277\\
149.68	-0.349663256\\
149.7	-0.34934535\\
149.72	-0.348980906\\
149.74	-0.348534448\\
149.76	-0.348063666\\
149.78	-0.347596884\\
149.8	-0.346984455\\
149.82	-0.346347966\\
149.84	-0.345639705\\
149.86	-0.344941118\\
149.88	-0.344157722\\
149.9	-0.34322202\\
149.92	-0.342301557\\
149.94	-0.341306584\\
149.96	-0.340234007\\
149.98	-0.339097787\\
150	-0.337981735\\
150.02	-0.33668521\\
150.04	-0.335368093\\
150.06	-0.333972486\\
150.08	-0.332415718\\
150.1	-0.330907067\\
150.12	-0.329266281\\
150.14	-0.327557249\\
150.16	-0.325620177\\
150.18	-0.323727542\\
150.2	-0.321809207\\
150.22	-0.31976707\\
150.24	-0.317545072\\
150.26	-0.315349965\\
150.28	-0.312932958\\
150.3	-0.310517229\\
150.32	-0.308019646\\
150.34	-0.305441381\\
150.36	-0.302702755\\
150.38	-0.299999981\\
150.4	-0.297042155\\
150.42	-0.294087746\\
150.44	-0.291062733\\
150.46	-0.287991643\\
150.48	-0.284818579\\
150.5	-0.28154379\\
150.52	-0.278139701\\
150.54	-0.274845967\\
150.56	-0.271365084\\
150.58	-0.267789813\\
150.6	-0.26416245\\
150.62	-0.26052861\\
150.64	-0.256753861\\
150.66	-0.252999512\\
150.68	-0.249048328\\
150.7	-0.245185002\\
150.72	-0.241124236\\
150.74	-0.237095121\\
150.76	-0.232967589\\
150.78	-0.228775591\\
150.8	-0.224522721\\
150.82	-0.220098751\\
150.84	-0.21571036\\
150.86	-0.211249534\\
150.88	-0.20668735\\
150.9	-0.202057018\\
150.92	-0.197368778\\
150.94	-0.192606754\\
150.96	-0.18779001\\
150.98	-0.182899124\\
151	-0.177911808\\
151.02	-0.172886043\\
151.04	-0.167687541\\
151.06	-0.162491938\\
151.08	-0.157282555\\
151.1	-0.151884334\\
151.12	-0.146477476\\
151.14	-0.141027259\\
151.16	-0.135338723\\
151.18	-0.129731126\\
151.2	-0.123993635\\
151.22	-0.118011267\\
151.24	-0.11205893\\
151.26	-0.105992177\\
151.28	-0.0998639348\\
151.3	-0.0936163907\\
151.32	-0.087190224\\
151.34	-0.0807624602\\
151.36	-0.0742018661\\
151.38	-0.067450931\\
151.4	-0.0607790835\\
151.42	-0.0539194007\\
151.44	-0.0469521734\\
151.46	-0.0399140037\\
151.48	-0.0327441205\\
151.5	-0.0255795252\\
151.52	-0.0182172586\\
151.54	-0.0107953709\\
151.56	-0.00340935105\\
151.58	0.0042035799\\
151.6	0.011828483\\
151.62	0.0195460336\\
151.64	0.0272345777\\
151.66	0.0350894783\\
151.68	0.0430219053\\
151.7	0.0509738191\\
151.72	0.0589420881\\
151.74	0.0670086981\\
151.76	0.0750743644\\
151.78	0.0832315376\\
151.8	0.0911930846\\
151.82	0.099350576\\
151.84	0.107433793\\
151.86	0.115523911\\
151.88	0.123648853\\
151.9	0.131641573\\
151.92	0.139737693\\
151.94	0.147722514\\
151.96	0.155578\\
151.98	0.163564909\\
152	0.171411213\\
152.02	0.179197436\\
152.04	0.186995533\\
152.06	0.194722576\\
152.08	0.20230558\\
152.1	0.209906837\\
152.12	0.217451537\\
152.14	0.224956514\\
152.16	0.232343436\\
152.18	0.239642506\\
152.2	0.246993075\\
152.22	0.254140246\\
152.24	0.26125721\\
152.26	0.268351674\\
152.28	0.275410079\\
152.3	0.282272726\\
152.32	0.289110408\\
152.34	0.295907163\\
152.36	0.302536592\\
152.38	0.309062341\\
152.4	0.315600884\\
152.42	0.322016958\\
152.44	0.328272954\\
152.46	0.334440752\\
152.48	0.340356494\\
152.5	0.346430339\\
152.52	0.352181122\\
152.54	0.357896622\\
152.56	0.363460403\\
152.58	0.368945956\\
152.6	0.374140723\\
152.62	0.379311477\\
152.64	0.384384035\\
152.66	0.389172967\\
152.68	0.393832698\\
152.7	0.39831812\\
152.72	0.402601017\\
152.74	0.406787509\\
152.76	0.410701424\\
152.78	0.414441069\\
152.8	0.418053345\\
152.82	0.421358893\\
152.84	0.424502111\\
152.86	0.427444165\\
152.88	0.430135245\\
152.9	0.432749691\\
152.92	0.434946854\\
152.94	0.437097135\\
152.96	0.438961404\\
152.98	0.440680661\\
153	0.442146984\\
153.02	0.443317432\\
153.04	0.444422852\\
153.06	0.445260567\\
153.08	0.445952033\\
153.1	0.446375357\\
153.12	0.446560836\\
153.14	0.446644468\\
153.16	0.446458136\\
153.18	0.44616114\\
153.2	0.445681687\\
153.22	0.444985015\\
153.24	0.444119293\\
153.26	0.4430694\\
153.28	0.441829828\\
153.3	0.440389509\\
153.32	0.438862148\\
153.34	0.437066422\\
153.36	0.435058034\\
153.38	0.433066705\\
153.4	0.430663068\\
153.42	0.428164842\\
153.44	0.425506578\\
153.46	0.422563796\\
153.48	0.41966282\\
153.5	0.416395804\\
153.52	0.413008466\\
153.54	0.409288021\\
153.56	0.405488442\\
153.58	0.401471498\\
153.6	0.397286086\\
153.62	0.392885057\\
153.64	0.388263916\\
153.66	0.383467186\\
153.68	0.378340765\\
153.7	0.373141438\\
153.72	0.367675083\\
153.74	0.36195475\\
153.76	0.356157008\\
153.78	0.350044826\\
153.8	0.343835627\\
153.82	0.337402955\\
153.84	0.330962107\\
153.86	0.324180597\\
153.88	0.317358578\\
153.9	0.310292551\\
153.92	0.303191251\\
153.94	0.295910816\\
153.96	0.288640215\\
153.98	0.281221125\\
154	0.273816102\\
154.02	0.266293913\\
154.04	0.258721217\\
154.06	0.251108338\\
154.08	0.243468149\\
154.1	0.235866437\\
154.12	0.228238451\\
154.14	0.220649057\\
154.16	0.213031069\\
154.18	0.205439341\\
154.2	0.197798665\\
154.22	0.190110249\\
154.24	0.182607467\\
154.26	0.174953734\\
154.28	0.167452796\\
154.3	0.159804961\\
154.32	0.15229689\\
154.34	0.144686416\\
154.36	0.13708269\\
154.38	0.129470735\\
154.4	0.121835856\\
154.42	0.114262643\\
154.44	0.106547633\\
154.46	0.0989459877\\
154.48	0.0911124549\\
154.5	0.0834359832\\
154.52	0.0757298523\\
154.54	0.0679369178\\
154.56	0.0601623841\\
154.58	0.0523246399\\
154.6	0.0445568451\\
154.62	0.0367880585\\
154.64	0.0289624133\\
154.66	0.0211011184\\
154.68	0.0134624977\\
154.7	0.00570154535\\
154.72	-0.00211867213\\
154.74	-0.00980291468\\
154.76	-0.0174757899\\
154.78	-0.0251447852\\
154.8	-0.0326081925\\
154.82	-0.0401428674\\
154.84	-0.0475571722\\
154.86	-0.0549841247\\
154.88	-0.0622848574\\
154.9	-0.0694644098\\
154.92	-0.076580782\\
154.94	-0.0836504255\\
154.96	-0.0905760246\\
154.98	-0.097433778\\
155	-0.104182601\\
155.02	-0.110812296\\
155.04	-0.117402945\\
155.06	-0.123828976\\
155.08	-0.130142668\\
155.1	-0.13634711\\
155.12	-0.142419222\\
155.14	-0.148430279\\
155.16	-0.15423136\\
155.18	-0.159994117\\
155.2	-0.165581497\\
155.22	-0.171003499\\
155.24	-0.176336962\\
155.26	-0.181506019\\
155.28	-0.186660775\\
155.3	-0.19160743\\
155.32	-0.196450711\\
155.34	-0.201151127\\
155.36	-0.205694531\\
155.38	-0.210185231\\
155.4	-0.214580657\\
155.42	-0.218774598\\
155.44	-0.223012426\\
155.46	-0.226995699\\
155.48	-0.230907688\\
155.5	-0.234826692\\
155.52	-0.238537969\\
155.54	-0.242155973\\
155.56	-0.245660158\\
155.58	-0.249166013\\
155.6	-0.252505503\\
155.62	-0.255790853\\
155.64	-0.258897583\\
155.66	-0.262003746\\
155.68	-0.264970746\\
155.7	-0.267968229\\
155.72	-0.270802525\\
155.74	-0.27352906\\
155.76	-0.276149766\\
155.78	-0.278773183\\
155.8	-0.281246999\\
155.82	-0.283669145\\
155.84	-0.286045433\\
155.86	-0.288292973\\
155.88	-0.290540631\\
155.9	-0.292505059\\
155.92	-0.294660997\\
155.94	-0.296589387\\
155.96	-0.298511391\\
155.98	-0.300190399\\
156	-0.302021939\\
156.02	-0.303624347\\
156.04	-0.305308224\\
156.06	-0.306765721\\
156.08	-0.308182355\\
156.1	-0.309492737\\
156.12	-0.310889636\\
156.14	-0.312125907\\
156.16	-0.313273175\\
156.18	-0.314369387\\
156.2	-0.315401086\\
156.22	-0.316499033\\
156.24	-0.317408127\\
156.26	-0.318301219\\
156.28	-0.319107269\\
156.3	-0.31986567\\
156.32	-0.320551732\\
156.34	-0.321210995\\
156.36	-0.321772362\\
156.38	-0.322354748\\
156.4	-0.322933368\\
156.42	-0.323258575\\
156.44	-0.32363238\\
156.46	-0.32404272\\
156.48	-0.324304322\\
156.5	-0.324560689\\
156.52	-0.324765355\\
156.54	-0.324877338\\
156.56	-0.32492896\\
156.58	-0.325003345\\
156.6	-0.324927297\\
156.62	-0.324875051\\
156.64	-0.324613435\\
156.66	-0.324525152\\
156.68	-0.324265803\\
156.7	-0.323901143\\
156.72	-0.323579474\\
156.74	-0.323143028\\
156.76	-0.322597249\\
156.78	-0.322036041\\
156.8	-0.321354015\\
156.82	-0.320742476\\
156.84	-0.319990421\\
156.86	-0.319194344\\
156.88	-0.318336881\\
156.9	-0.317374164\\
156.92	-0.316315082\\
156.94	-0.315373667\\
156.96	-0.314237698\\
156.98	-0.31300014\\
157	-0.311812492\\
157.02	-0.310520942\\
157.04	-0.309110355\\
157.06	-0.307640096\\
157.08	-0.306112226\\
157.1	-0.304606248\\
157.12	-0.302884077\\
157.14	-0.30116529\\
157.16	-0.29933637\\
157.18	-0.297417375\\
157.2	-0.29551667\\
157.22	-0.29334942\\
157.24	-0.291218068\\
157.26	-0.288978957\\
157.28	-0.286692866\\
157.3	-0.284318987\\
157.32	-0.281895112\\
157.34	-0.279350545\\
157.36	-0.276720069\\
157.38	-0.274018696\\
157.4	-0.271367136\\
157.42	-0.26855161\\
157.44	-0.265683986\\
157.46	-0.262736809\\
157.48	-0.259703784\\
157.5	-0.256578412\\
157.52	-0.253525943\\
157.54	-0.250390435\\
157.56	-0.247032707\\
157.58	-0.243787897\\
157.6	-0.240492345\\
157.62	-0.237042116\\
157.64	-0.233649608\\
157.66	-0.230106581\\
157.68	-0.226499952\\
157.7	-0.22301756\\
157.72	-0.219269918\\
157.74	-0.215553797\\
157.76	-0.211743115\\
157.78	-0.207940208\\
157.8	-0.204067982\\
157.82	-0.200069243\\
157.84	-0.196010603\\
157.86	-0.19202974\\
157.88	-0.187813251\\
157.9	-0.183661249\\
157.92	-0.179487611\\
157.94	-0.175139345\\
157.96	-0.170817625\\
157.98	-0.166329356\\
158	-0.161842355\\
158.02	-0.157298795\\
158.04	-0.152743662\\
158.06	-0.147979092\\
158.08	-0.143221217\\
158.1	-0.138411726\\
158.12	-0.13354489\\
158.14	-0.128477457\\
158.16	-0.123470642\\
158.18	-0.118287161\\
158.2	-0.113028897\\
158.22	-0.107694222\\
158.24	-0.102314881\\
158.26	-0.0967776873\\
158.28	-0.0912623525\\
158.3	-0.0855356615\\
158.32	-0.0797881758\\
158.34	-0.0738829212\\
158.36	-0.067979108\\
158.38	-0.0619644834\\
158.4	-0.0557659795\\
158.42	-0.049582469\\
158.44	-0.0432976324\\
158.46	-0.0368461555\\
158.48	-0.0304622881\\
158.5	-0.0239061572\\
158.52	-0.0172177206\\
158.54	-0.0104712176\\
158.56	-0.00361335622\\
158.58	0.00332608156\\
158.6	0.0102187317\\
158.62	0.0174291086\\
158.64	0.0245462054\\
158.66	0.0317955544\\
158.68	0.0390876654\\
158.7	0.0464012803\\
158.72	0.0539757703\\
158.74	0.0614436729\\
158.76	0.06895205\\
158.78	0.0765920991\\
158.8	0.0842787677\\
158.82	0.0919929092\\
158.84	0.0997481251\\
158.86	0.107385463\\
158.88	0.115229565\\
158.9	0.123009164\\
158.92	0.130780205\\
158.94	0.138602246\\
158.96	0.146362747\\
158.98	0.154116907\\
159	0.161894245\\
159.02	0.169645656\\
159.04	0.177286477\\
159.06	0.184984905\\
159.08	0.192584619\\
159.1	0.200216874\\
159.12	0.207768846\\
159.14	0.215247872\\
159.16	0.222777056\\
159.18	0.230132042\\
159.2	0.237468208\\
159.22	0.244735423\\
159.24	0.25200329\\
159.26	0.259219974\\
159.28	0.266247236\\
159.3	0.273268077\\
159.32	0.280171913\\
159.34	0.287011268\\
159.36	0.293849641\\
159.38	0.300500661\\
159.4	0.307109864\\
159.42	0.313623014\\
159.44	0.320052414\\
159.46	0.326249935\\
159.48	0.332497013\\
159.5	0.338626858\\
159.52	0.344482352\\
159.54	0.350370532\\
159.56	0.356112462\\
159.58	0.361746008\\
159.6	0.367302454\\
159.62	0.372685777\\
159.64	0.377896481\\
159.66	0.383027054\\
159.68	0.388049475\\
159.7	0.392888673\\
159.72	0.397521307\\
159.74	0.402168058\\
159.76	0.406618638\\
159.78	0.410774499\\
159.8	0.414878688\\
159.82	0.418739334\\
159.84	0.422579348\\
159.86	0.426133954\\
159.88	0.429508797\\
159.9	0.432622542\\
159.92	0.435588605\\
159.94	0.438377444\\
159.96	0.440872917\\
159.98	0.443298815\\
160	0.445436224\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
160	0.445436224\\
160.02	0.447405313\\
160.04	0.449093906\\
160.06	0.450543198\\
160.08	0.451863375\\
160.1	0.452837497\\
160.12	0.453790883\\
160.14	0.454483138\\
160.16	0.455003959\\
160.18	0.455222503\\
160.2	0.455384732\\
160.22	0.4552878\\
160.24	0.454991228\\
160.26	0.454509366\\
160.28	0.453947341\\
160.3	0.453220931\\
160.32	0.452324825\\
160.34	0.451191276\\
160.36	0.44993418\\
160.38	0.448538592\\
160.4	0.446919796\\
160.42	0.445197985\\
160.44	0.443297026\\
160.46	0.44121493\\
160.48	0.438925094\\
160.5	0.436463766\\
160.52	0.433815672\\
160.54	0.430897227\\
160.56	0.427986671\\
160.58	0.42473646\\
160.6	0.421333691\\
160.62	0.417657757\\
160.64	0.41375611\\
160.66	0.409779722\\
160.68	0.405424831\\
160.7	0.400873352\\
160.72	0.396209122\\
160.74	0.391203761\\
160.76	0.385995482\\
160.78	0.380685871\\
160.8	0.374925562\\
160.82	0.369199749\\
160.84	0.363191416\\
160.86	0.356971575\\
160.88	0.350469469\\
160.9	0.343834493\\
160.92	0.337123615\\
160.94	0.33018313\\
160.96	0.323126562\\
160.98	0.31593772\\
161	0.308606607\\
161.02	0.301122318\\
161.04	0.293577186\\
161.06	0.285887681\\
161.08	0.278201047\\
161.1	0.270315664\\
161.12	0.262500968\\
161.14	0.254487457\\
161.16	0.246584206\\
161.18	0.238517791\\
161.2	0.230502818\\
161.22	0.222408761\\
161.24	0.214204167\\
161.26	0.206132014\\
161.28	0.198017172\\
161.3	0.18982116\\
161.32	0.181626681\\
161.34	0.173459556\\
161.36	0.165273441\\
161.38	0.157110577\\
161.4	0.148910825\\
161.42	0.140769609\\
161.44	0.132529363\\
161.46	0.124312145\\
161.48	0.116044529\\
161.5	0.10778664\\
161.52	0.0996120695\\
161.54	0.0912629565\\
161.56	0.0830320114\\
161.58	0.0746972023\\
161.6	0.0663684422\\
161.62	0.0580919344\\
161.64	0.0498261318\\
161.66	0.0415549019\\
161.68	0.0332517402\\
161.7	0.0249000853\\
161.72	0.0167287417\\
161.74	0.00851657107\\
161.76	0.000227211626\\
161.78	-0.00796355211\\
161.8	-0.0161195184\\
161.82	-0.0242203778\\
161.84	-0.0322540411\\
161.86	-0.0401842888\\
161.88	-0.0480855033\\
161.9	-0.0559124175\\
161.92	-0.0635870935\\
161.94	-0.0712793202\\
161.96	-0.0788316664\\
161.98	-0.0862456668\\
162	-0.0935478726\\
162.02	-0.100723114\\
162.04	-0.107833086\\
162.06	-0.114818816\\
162.08	-0.121600062\\
162.1	-0.128422855\\
162.12	-0.135046274\\
162.14	-0.141495608\\
162.16	-0.147821839\\
162.18	-0.154160593\\
162.2	-0.160224863\\
162.22	-0.166209398\\
162.24	-0.172211483\\
162.26	-0.17787414\\
162.28	-0.183607228\\
162.3	-0.189128013\\
162.32	-0.194638586\\
162.34	-0.199937823\\
162.36	-0.205186997\\
162.38	-0.210299629\\
162.4	-0.215393088\\
162.42	-0.220303306\\
162.44	-0.225156904\\
162.46	-0.229957726\\
162.48	-0.234639398\\
162.5	-0.239218403\\
162.52	-0.243715781\\
162.54	-0.248125623\\
162.56	-0.252412849\\
162.58	-0.256627508\\
162.6	-0.260692494\\
162.62	-0.264772149\\
162.64	-0.268769256\\
162.66	-0.272569296\\
162.68	-0.27634047\\
162.7	-0.279986999\\
162.72	-0.283499984\\
162.74	-0.287032702\\
162.76	-0.290295899\\
162.78	-0.293603902\\
162.8	-0.296729529\\
162.82	-0.299805983\\
162.84	-0.302703944\\
162.86	-0.305522991\\
162.88	-0.308277255\\
162.9	-0.310844712\\
162.92	-0.313348791\\
162.94	-0.315686351\\
162.96	-0.318035052\\
162.98	-0.320183927\\
163	-0.322317793\\
163.02	-0.324224156\\
163.04	-0.326142508\\
163.06	-0.327894127\\
163.08	-0.329527733\\
163.1	-0.33115946\\
163.12	-0.33260059\\
163.14	-0.334014452\\
163.16	-0.335353854\\
163.18	-0.336572932\\
163.2	-0.337697457\\
163.22	-0.338749854\\
163.24	-0.339768959\\
163.26	-0.340626493\\
163.28	-0.341470616\\
163.3	-0.342297923\\
163.32	-0.342960935\\
163.34	-0.343626156\\
163.36	-0.344236427\\
163.38	-0.344698986\\
163.4	-0.345215931\\
163.42	-0.345542692\\
163.44	-0.345864203\\
163.46	-0.346132527\\
163.48	-0.346390264\\
163.5	-0.346582754\\
163.52	-0.346660806\\
163.54	-0.346642766\\
163.56	-0.346575024\\
163.58	-0.34652688\\
163.6	-0.346447644\\
163.62	-0.346253251\\
163.64	-0.345974878\\
163.66	-0.345704072\\
163.68	-0.34524577\\
163.7	-0.344829825\\
163.72	-0.34429567\\
163.74	-0.343785735\\
163.76	-0.343080038\\
163.78	-0.342453733\\
163.8	-0.34176467\\
163.82	-0.34085401\\
163.84	-0.339997085\\
163.86	-0.339009964\\
163.88	-0.338078666\\
163.9	-0.336961935\\
163.92	-0.335824406\\
163.94	-0.334594538\\
163.96	-0.333332101\\
163.98	-0.331936819\\
164	-0.330502098\\
164.02	-0.329011153\\
164.04	-0.327435945\\
164.06	-0.325724868\\
164.08	-0.323977338\\
164.1	-0.322161134\\
164.12	-0.320228112\\
164.14	-0.318232251\\
164.16	-0.316143883\\
164.18	-0.313942881\\
164.2	-0.311756796\\
164.22	-0.309390417\\
164.24	-0.306829559\\
164.26	-0.304383722\\
164.28	-0.301830668\\
164.3	-0.299005953\\
164.32	-0.296366068\\
164.34	-0.293438496\\
164.36	-0.290509166\\
164.38	-0.287460291\\
164.4	-0.284332537\\
164.42	-0.2811189\\
164.44	-0.277913417\\
164.46	-0.274620051\\
164.48	-0.27126281\\
164.5	-0.267839985\\
164.52	-0.26427952\\
164.54	-0.260673821\\
164.56	-0.257054788\\
164.58	-0.253307242\\
164.6	-0.24947512\\
164.62	-0.245608757\\
164.64	-0.241810724\\
164.66	-0.23777167\\
164.68	-0.233717292\\
164.7	-0.229587624\\
164.72	-0.225449601\\
164.74	-0.221267351\\
164.76	-0.217081745\\
164.78	-0.212660858\\
164.8	-0.208314737\\
164.82	-0.203910737\\
164.84	-0.199428625\\
164.86	-0.194857497\\
164.88	-0.190187108\\
164.9	-0.185484591\\
164.92	-0.180830614\\
164.94	-0.176052263\\
164.96	-0.171189228\\
164.98	-0.166277741\\
165	-0.161291035\\
165.02	-0.156217989\\
165.04	-0.151081368\\
165.06	-0.145890495\\
165.08	-0.140645162\\
165.1	-0.135295285\\
165.12	-0.129869578\\
165.14	-0.124380761\\
165.16	-0.118818747\\
165.18	-0.113140119\\
165.2	-0.107343231\\
165.22	-0.101465951\\
165.24	-0.0956250526\\
165.26	-0.0895337516\\
165.28	-0.0834622677\\
165.3	-0.0771806475\\
165.32	-0.070878151\\
165.34	-0.0644452398\\
165.36	-0.057881833\\
165.38	-0.0512607652\\
165.4	-0.0446197108\\
165.42	-0.0377996894\\
165.44	-0.0309216009\\
165.46	-0.0239013065\\
165.48	-0.0168091444\\
165.5	-0.00956883305\\
165.52	-0.00222634491\\
165.54	0.0050597018\\
165.56	0.0124908751\\
165.58	0.0200412158\\
165.6	0.0276014741\\
165.62	0.0352037812\\
165.64	0.043073301\\
165.66	0.0508038754\\
165.68	0.0585508536\\
165.7	0.0664693239\\
165.72	0.0742973193\\
165.74	0.0822156991\\
165.76	0.090227548\\
165.78	0.0981904224\\
165.8	0.106238123\\
165.82	0.114214554\\
165.84	0.122150605\\
165.86	0.130072005\\
165.88	0.13791013\\
165.9	0.145886357\\
165.92	0.153736783\\
165.94	0.161476513\\
165.96	0.169327455\\
165.98	0.176941649\\
166	0.18461707\\
166.02	0.192267827\\
166.04	0.199729202\\
166.06	0.20727421\\
166.08	0.214754558\\
166.1	0.222025842\\
166.12	0.229329198\\
166.14	0.236583745\\
166.16	0.243733666\\
166.18	0.250822629\\
166.2	0.257846447\\
166.22	0.264809036\\
166.24	0.271689929\\
166.26	0.278478777\\
166.28	0.285253803\\
166.3	0.291832422\\
166.32	0.298468501\\
166.34	0.30493749\\
166.36	0.311223682\\
166.38	0.317577252\\
166.4	0.323673923\\
166.42	0.329744117\\
166.44	0.335704659\\
166.46	0.341576028\\
166.48	0.347248094\\
166.5	0.352832559\\
166.52	0.35827602\\
166.54	0.363679931\\
166.56	0.368830354\\
166.58	0.373935908\\
166.6	0.378818947\\
166.62	0.383546228\\
166.64	0.388138695\\
166.66	0.392629211\\
166.68	0.396881362\\
166.7	0.401011812\\
166.72	0.404974221\\
166.74	0.408858555\\
166.76	0.412444537\\
166.78	0.415856646\\
166.8	0.4190832\\
166.82	0.42215981\\
166.84	0.425032296\\
166.86	0.427731239\\
166.88	0.43022153\\
166.9	0.432406594\\
166.92	0.434576498\\
166.94	0.436478885\\
166.96	0.438162166\\
166.98	0.439568021\\
167	0.440805441\\
167.02	0.441897401\\
167.04	0.442661684\\
167.06	0.443332028\\
167.08	0.443728485\\
167.1	0.443966515\\
167.12	0.444073621\\
167.14	0.443895003\\
167.16	0.443621529\\
167.18	0.44300073\\
167.2	0.442268953\\
167.22	0.441476811\\
167.24	0.440516995\\
167.26	0.439226363\\
167.28	0.437925301\\
167.3	0.436291256\\
167.32	0.434672523\\
167.34	0.43288273\\
167.36	0.43101202\\
167.38	0.42882486\\
167.4	0.426665072\\
167.42	0.424299053\\
167.44	0.42171485\\
167.46	0.419004266\\
167.48	0.416140075\\
167.5	0.413173783\\
167.52	0.410037255\\
167.54	0.406728269\\
167.56	0.403276166\\
167.58	0.399686531\\
167.6	0.395899148\\
167.62	0.392076685\\
167.64	0.387873232\\
167.66	0.383626467\\
167.68	0.379149502\\
167.7	0.37445038\\
167.72	0.3696763\\
167.74	0.364753781\\
167.76	0.359643818\\
167.78	0.35433319\\
167.8	0.348879186\\
167.82	0.343341653\\
167.84	0.337518825\\
167.86	0.331680905\\
167.88	0.325679371\\
167.9	0.319503893\\
167.92	0.313189798\\
167.94	0.306834498\\
167.96	0.30023664\\
167.98	0.293517889\\
168	0.286780101\\
168.02	0.279940534\\
168.04	0.272963525\\
168.06	0.26602081\\
168.08	0.258874965\\
168.1	0.251798296\\
168.12	0.244604275\\
168.14	0.237196512\\
168.16	0.229873181\\
168.18	0.222391508\\
168.2	0.215007196\\
168.22	0.207508802\\
168.24	0.199999789\\
168.26	0.192529897\\
168.28	0.18493653\\
168.3	0.177312031\\
168.32	0.169743776\\
168.34	0.162004193\\
168.36	0.154382136\\
168.38	0.146580228\\
168.4	0.138894852\\
168.42	0.131222192\\
168.44	0.123428845\\
168.46	0.115648752\\
168.48	0.107884718\\
168.5	0.100035932\\
168.52	0.0922083605\\
168.54	0.0842902036\\
168.56	0.0764419643\\
168.58	0.0686452431\\
168.6	0.060682195\\
168.62	0.0528785144\\
168.64	0.0449088158\\
168.66	0.0370738502\\
168.68	0.0291988606\\
168.7	0.0214190079\\
168.72	0.013518144\\
168.74	0.00576532883\\
168.76	-0.00204611328\\
168.78	-0.00976057481\\
168.8	-0.0174900858\\
168.82	-0.0250638926\\
168.84	-0.0325989203\\
168.86	-0.0400774872\\
168.88	-0.0476521979\\
168.9	-0.0549793861\\
168.92	-0.0622072553\\
168.94	-0.0693949332\\
168.96	-0.076452642\\
168.98	-0.0834439476\\
169	-0.0903949716\\
169.02	-0.0970466479\\
169.04	-0.103736017\\
169.06	-0.11031024\\
169.08	-0.116819753\\
169.1	-0.123181026\\
169.12	-0.12941789\\
169.14	-0.135546118\\
169.16	-0.141577233\\
169.18	-0.147607122\\
169.2	-0.15334313\\
169.22	-0.15908297\\
169.24	-0.164716713\\
169.26	-0.170268964\\
169.28	-0.175751556\\
169.3	-0.181077618\\
169.32	-0.186401722\\
169.34	-0.191514733\\
169.36	-0.196681662\\
169.38	-0.201654088\\
169.4	-0.206658383\\
169.42	-0.211608796\\
169.44	-0.216478355\\
169.46	-0.22110977\\
169.48	-0.225804928\\
169.5	-0.230443165\\
169.52	-0.234991294\\
169.54	-0.239500091\\
169.56	-0.243844929\\
169.58	-0.248199544\\
169.6	-0.25251748\\
169.62	-0.256703194\\
169.64	-0.260848157\\
169.66	-0.264899246\\
169.68	-0.268879869\\
169.7	-0.272765025\\
169.72	-0.276521721\\
169.74	-0.280281059\\
169.76	-0.28401086\\
169.78	-0.287597088\\
169.8	-0.291025247\\
169.82	-0.294476912\\
169.84	-0.297716482\\
169.86	-0.300983357\\
169.88	-0.304130709\\
169.9	-0.307209531\\
169.92	-0.310125793\\
169.94	-0.312938271\\
169.96	-0.31567355\\
169.98	-0.318262424\\
170	-0.320857963\\
170.02	-0.323228961\\
170.04	-0.325590642\\
170.06	-0.327857626\\
170.08	-0.329943797\\
170.1	-0.331967171\\
170.12	-0.333711964\\
170.14	-0.335645393\\
170.16	-0.337312748\\
170.18	-0.338987097\\
170.2	-0.340438495\\
170.22	-0.341868967\\
170.24	-0.343114926\\
170.26	-0.344442157\\
170.28	-0.345526785\\
170.3	-0.346581031\\
170.32	-0.347608616\\
170.34	-0.348486369\\
170.36	-0.349357993\\
170.38	-0.350068093\\
170.4	-0.350773334\\
170.42	-0.351461312\\
170.44	-0.351988944\\
170.46	-0.352545151\\
170.48	-0.352952153\\
170.5	-0.35344118\\
170.52	-0.353761593\\
170.54	-0.35407769\\
170.56	-0.35432304\\
170.58	-0.354573828\\
170.6	-0.354699754\\
170.62	-0.354903046\\
170.64	-0.354972191\\
170.66	-0.355019712\\
170.68	-0.354992341\\
170.7	-0.355056028\\
170.72	-0.354958489\\
170.74	-0.354867764\\
170.76	-0.354738092\\
170.78	-0.35450424\\
170.8	-0.354222016\\
170.82	-0.353960321\\
170.84	-0.353573854\\
170.86	-0.353189811\\
170.88	-0.352691478\\
170.9	-0.352295184\\
170.92	-0.351687008\\
170.94	-0.35102676\\
170.96	-0.350453742\\
170.98	-0.349755557\\
171	-0.348923329\\
171.02	-0.348059348\\
171.04	-0.347193739\\
171.06	-0.346304582\\
171.08	-0.34524653\\
171.1	-0.344190601\\
171.12	-0.343083306\\
171.14	-0.341828754\\
171.16	-0.340434208\\
171.18	-0.339079238\\
171.2	-0.337655998\\
171.22	-0.336107966\\
171.24	-0.334475591\\
171.26	-0.332775071\\
171.28	-0.331011097\\
171.3	-0.329176912\\
171.32	-0.32722823\\
171.34	-0.32521044\\
171.36	-0.323148693\\
171.38	-0.320971807\\
171.4	-0.318704816\\
171.42	-0.316324592\\
171.44	-0.313879169\\
171.46	-0.311488373\\
171.48	-0.308913497\\
171.5	-0.306261724\\
171.52	-0.303550931\\
171.54	-0.30063021\\
171.56	-0.297792245\\
171.58	-0.294796649\\
171.6	-0.291740803\\
171.62	-0.288600845\\
171.64	-0.285376799\\
171.66	-0.282134861\\
171.68	-0.27878342\\
171.7	-0.275422433\\
171.72	-0.271907795\\
171.74	-0.268320843\\
171.76	-0.264607465\\
171.78	-0.26091174\\
171.8	-0.257196959\\
171.82	-0.253252407\\
171.84	-0.249312742\\
171.86	-0.245355419\\
171.88	-0.24119737\\
171.9	-0.236979664\\
171.92	-0.232788053\\
171.94	-0.228487091\\
171.96	-0.224170494\\
171.98	-0.219778179\\
172	-0.215167721\\
172.02	-0.21053081\\
172.04	-0.205875939\\
172.06	-0.201185248\\
172.08	-0.196309302\\
172.1	-0.191420033\\
172.12	-0.186404938\\
172.14	-0.181450439\\
172.16	-0.176196416\\
172.18	-0.171054484\\
172.2	-0.165693005\\
172.22	-0.160308259\\
172.24	-0.154787348\\
172.26	-0.149202297\\
172.28	-0.143607489\\
172.3	-0.137737732\\
172.32	-0.131879505\\
172.34	-0.125995278\\
172.36	-0.11995137\\
172.38	-0.113816407\\
172.4	-0.107561719\\
172.42	-0.101254241\\
172.44	-0.0948317257\\
172.46	-0.0881574031\\
172.48	-0.0815505381\\
172.5	-0.0747468802\\
172.52	-0.0678707941\\
172.54	-0.0608135401\\
172.56	-0.0536562318\\
172.58	-0.0464647257\\
172.6	-0.039138952\\
172.62	-0.0317507679\\
172.64	-0.0241668128\\
172.66	-0.0165216064\\
172.68	-0.00886664387\\
172.7	-0.0010577637\\
172.72	0.00686630361\\
172.74	0.0147309195\\
172.76	0.0227390096\\
172.78	0.0308568392\\
172.8	0.0389908898\\
172.82	0.0471301392\\
172.84	0.0554290958\\
172.86	0.0636626384\\
172.88	0.0719478198\\
172.9	0.0802255573\\
172.92	0.0884519229\\
172.94	0.0967761194\\
172.96	0.105111386\\
172.98	0.113401038\\
173	0.121694022\\
173.02	0.129952856\\
173.04	0.138230716\\
173.06	0.146395935\\
173.08	0.154619085\\
173.1	0.16277961\\
173.12	0.170859012\\
173.14	0.179040487\\
173.16	0.187188871\\
173.18	0.195151983\\
173.2	0.203158006\\
173.22	0.211162999\\
173.24	0.219052004\\
173.26	0.22691018\\
173.28	0.234826263\\
173.3	0.242513033\\
173.32	0.250264014\\
173.34	0.257907249\\
173.36	0.265524334\\
173.38	0.273205323\\
173.4	0.280674574\\
173.42	0.288134812\\
173.44	0.295486913\\
173.46	0.302774606\\
173.48	0.309897805\\
173.5	0.317052851\\
173.52	0.32412761\\
173.54	0.331096854\\
173.56	0.337952637\\
173.58	0.344568445\\
173.6	0.351208959\\
173.62	0.357619531\\
173.64	0.36406651\\
173.66	0.370304401\\
173.68	0.376403499\\
173.7	0.382355916\\
173.72	0.388162875\\
173.74	0.393801211\\
173.76	0.399370816\\
173.78	0.404748706\\
173.8	0.409915104\\
173.82	0.414938365\\
173.84	0.419884041\\
173.86	0.42452023\\
173.88	0.428983984\\
173.9	0.433270592\\
173.92	0.437343757\\
173.94	0.441306551\\
173.96	0.444894548\\
173.98	0.448460011\\
174	0.451647211\\
174.02	0.454742691\\
174.04	0.457487918\\
174.06	0.460129467\\
174.08	0.462542665\\
174.1	0.464685013\\
174.12	0.466641648\\
174.14	0.468418059\\
174.16	0.469898577\\
174.18	0.471111447\\
174.2	0.472326078\\
174.22	0.47312335\\
174.24	0.473750826\\
174.26	0.474245223\\
174.28	0.474443476\\
174.3	0.474615233\\
174.32	0.474285517\\
174.34	0.473978011\\
174.36	0.473315654\\
174.38	0.472623765\\
174.4	0.471505248\\
174.42	0.470298458\\
174.44	0.468807494\\
174.46	0.467136669\\
174.48	0.46533936\\
174.5	0.46325143\\
174.52	0.460937854\\
174.54	0.458193314\\
174.56	0.45540612\\
174.58	0.452310121\\
174.6	0.449042108\\
174.62	0.44539485\\
174.64	0.441562928\\
174.66	0.437370193\\
174.68	0.433074737\\
174.7	0.428479105\\
174.72	0.423644744\\
174.74	0.418565403\\
174.76	0.41323482\\
174.78	0.407602618\\
174.8	0.401769893\\
174.82	0.395807971\\
174.84	0.389647013\\
174.86	0.383165316\\
174.88	0.376555252\\
174.9	0.369845162\\
174.92	0.362847182\\
174.94	0.35584746\\
174.96	0.348500242\\
174.98	0.34120679\\
175	0.333765895\\
175.02	0.326186119\\
175.04	0.318547586\\
175.06	0.310824834\\
175.08	0.303055442\\
175.1	0.295175677\\
175.12	0.287310019\\
175.14	0.279324476\\
175.16	0.271333007\\
175.18	0.26337074\\
175.2	0.25535423\\
175.22	0.247299592\\
175.24	0.239330498\\
175.26	0.231285656\\
175.28	0.223288246\\
175.3	0.215271277\\
175.32	0.2072513\\
175.34	0.199339805\\
175.36	0.191373392\\
175.38	0.183453703\\
175.4	0.17555915\\
175.42	0.167614146\\
175.44	0.159737297\\
175.46	0.151908626\\
175.48	0.144110527\\
175.5	0.136333733\\
175.52	0.12857447\\
175.54	0.120922427\\
175.56	0.113186709\\
175.58	0.105485223\\
175.6	0.097829399\\
175.62	0.0901975721\\
175.64	0.0826001966\\
175.66	0.075031397\\
175.68	0.0674664874\\
175.7	0.0597988429\\
175.72	0.0523455921\\
175.74	0.0447870055\\
175.76	0.0372509836\\
175.78	0.0297632132\\
175.8	0.0222351586\\
175.82	0.0147313216\\
175.84	0.00723498556\\
175.86	-0.000203464214\\
175.88	-0.00775032275\\
175.9	-0.0151954686\\
175.92	-0.0225837499\\
175.94	-0.0300697996\\
175.96	-0.0374395252\\
175.98	-0.0447959844\\
176	-0.0522222801\\
176.02	-0.0594408224\\
176.04	-0.0668079181\\
176.06	-0.0740470067\\
176.08	-0.0812200721\\
176.1	-0.0884421792\\
176.12	-0.095461335\\
176.14	-0.102488263\\
176.16	-0.109422574\\
176.18	-0.116321767\\
176.2	-0.123029027\\
176.22	-0.129704218\\
176.24	-0.136316867\\
176.26	-0.1427883\\
176.28	-0.149032837\\
176.3	-0.155248218\\
176.32	-0.161372004\\
176.34	-0.1672297\\
176.36	-0.173081712\\
176.38	-0.178704429\\
176.4	-0.184221444\\
176.42	-0.189540503\\
176.44	-0.194708003\\
176.46	-0.199750202\\
176.48	-0.20465822\\
176.5	-0.209355648\\
176.52	-0.213882219\\
176.54	-0.218361902\\
176.56	-0.222578549\\
176.58	-0.226724514\\
176.6	-0.230804421\\
176.62	-0.234663351\\
176.64	-0.238408386\\
176.66	-0.241938456\\
176.68	-0.245458746\\
176.7	-0.248881856\\
176.72	-0.252274246\\
176.74	-0.255465692\\
176.76	-0.258539011\\
176.78	-0.261610708\\
176.8	-0.264475853\\
176.82	-0.267269803\\
176.84	-0.270132453\\
176.86	-0.272745753\\
176.88	-0.275391958\\
176.9	-0.277903777\\
176.92	-0.280297742\\
176.94	-0.282691901\\
176.96	-0.284972525\\
176.98	-0.287231731\\
177	-0.28936589\\
177.02	-0.29143797\\
177.04	-0.29334131\\
177.06	-0.295340938\\
177.08	-0.297209847\\
177.1	-0.298921491\\
177.12	-0.300600576\\
177.14	-0.302219191\\
177.16	-0.303711965\\
177.18	-0.30516791\\
177.2	-0.306609912\\
177.22	-0.307850259\\
177.24	-0.309102737\\
177.26	-0.310301965\\
177.28	-0.311452382\\
177.3	-0.312462751\\
177.32	-0.313478747\\
177.34	-0.314437645\\
177.36	-0.315344051\\
177.38	-0.316193187\\
177.4	-0.3169988\\
177.42	-0.317653947\\
177.44	-0.318361754\\
177.46	-0.31896868\\
177.48	-0.319565505\\
177.5	-0.320183459\\
177.52	-0.320593551\\
177.54	-0.321086491\\
177.56	-0.321512818\\
177.58	-0.321832981\\
177.6	-0.322129171\\
177.62	-0.322369295\\
177.64	-0.322574516\\
177.66	-0.322773389\\
177.68	-0.322880773\\
177.7	-0.322868873\\
177.72	-0.322828484\\
177.74	-0.322668208\\
177.76	-0.322508419\\
177.78	-0.322264793\\
177.8	-0.321958347\\
177.82	-0.321597539\\
177.84	-0.321088789\\
177.86	-0.320637146\\
177.88	-0.319931689\\
177.9	-0.31927344\\
177.92	-0.318513437\\
177.94	-0.317722856\\
177.96	-0.316755722\\
177.98	-0.315815972\\
178	-0.314792025\\
178.02	-0.313659138\\
178.04	-0.312478484\\
178.06	-0.311250406\\
178.08	-0.309946079\\
178.1	-0.308440194\\
178.12	-0.30696785\\
178.14	-0.305439727\\
178.16	-0.303784121\\
178.18	-0.302007284\\
178.2	-0.300225986\\
178.22	-0.298306724\\
178.24	-0.296368925\\
178.26	-0.294310233\\
178.28	-0.29217097\\
178.3	-0.289917727\\
178.32	-0.287636688\\
178.34	-0.285236574\\
178.36	-0.282805957\\
178.38	-0.280341695\\
178.4	-0.277632707\\
178.42	-0.274882667\\
178.44	-0.272163321\\
178.46	-0.269354001\\
178.48	-0.266429499\\
178.5	-0.263451741\\
178.52	-0.260395812\\
178.54	-0.257245698\\
178.56	-0.254044425\\
178.58	-0.250822112\\
178.6	-0.247466772\\
178.62	-0.244006543\\
178.64	-0.240641965\\
178.66	-0.23709288\\
178.68	-0.233474845\\
178.7	-0.229846114\\
178.72	-0.22604216\\
178.74	-0.222253739\\
178.76	-0.218396515\\
178.78	-0.214369909\\
178.8	-0.210318391\\
178.82	-0.206295474\\
178.84	-0.202050051\\
178.86	-0.197888712\\
178.88	-0.193633622\\
178.9	-0.189184433\\
178.92	-0.184845463\\
178.94	-0.180354312\\
178.96	-0.175752552\\
178.98	-0.171170783\\
179	-0.166538117\\
179.02	-0.161879599\\
179.04	-0.157068614\\
179.06	-0.152286234\\
179.08	-0.147280049\\
179.1	-0.142351453\\
179.12	-0.137307571\\
179.14	-0.132236353\\
179.16	-0.127010125\\
179.18	-0.121784154\\
179.2	-0.11648791\\
179.22	-0.111225821\\
179.24	-0.105701057\\
179.26	-0.100130708\\
179.28	-0.0945551494\\
179.3	-0.0888068226\\
179.32	-0.0831602775\\
179.34	-0.0772574987\\
179.36	-0.071342391\\
179.38	-0.0653862761\\
179.4	-0.0592835417\\
179.42	-0.0530293285\\
179.44	-0.046761585\\
179.46	-0.04044589\\
179.48	-0.0340650524\\
179.5	-0.0273876207\\
179.52	-0.0208152731\\
179.54	-0.0141502524\\
179.56	-0.00738165267\\
179.58	-0.000428997433\\
179.6	0.00659902323\\
179.62	0.013711951\\
179.64	0.0208615212\\
179.66	0.0281304978\\
179.68	0.0354999072\\
179.7	0.04287634\\
179.72	0.0504211763\\
179.74	0.057945066\\
179.76	0.0655679106\\
179.78	0.0732424607\\
179.8	0.0809397414\\
179.82	0.0886360803\\
179.84	0.0964281398\\
179.86	0.104137089\\
179.88	0.111954718\\
179.9	0.119750854\\
179.92	0.127584025\\
179.94	0.135445152\\
179.96	0.143183904\\
179.98	0.150936904\\
180	0.158706723\\
180.02	0.166417152\\
180.04	0.174075385\\
180.06	0.181682957\\
180.08	0.189353139\\
180.1	0.196959045\\
180.12	0.204463957\\
180.14	0.211893151\\
180.16	0.219328794\\
180.18	0.226617606\\
180.2	0.233942494\\
180.22	0.241169425\\
180.24	0.248356012\\
180.26	0.255374478\\
180.28	0.26247853\\
180.3	0.269457511\\
180.32	0.276427154\\
180.34	0.283205434\\
180.36	0.290076804\\
180.38	0.296830886\\
180.4	0.303440207\\
180.42	0.310041882\\
180.44	0.316526544\\
180.46	0.322977733\\
180.48	0.329344581\\
180.5	0.335539207\\
180.52	0.341601353\\
180.54	0.34773569\\
180.56	0.353693881\\
180.58	0.359535736\\
180.6	0.365158542\\
180.62	0.37069331\\
180.64	0.376220371\\
180.66	0.381522483\\
180.68	0.386790708\\
180.7	0.391821464\\
180.72	0.396824921\\
180.74	0.401543959\\
180.76	0.406149208\\
180.78	0.410574353\\
180.8	0.414861457\\
180.82	0.419076076\\
180.84	0.422927247\\
180.86	0.426809458\\
180.88	0.430370736\\
180.9	0.433936514\\
180.92	0.437008061\\
180.94	0.440193537\\
180.96	0.443028472\\
180.98	0.445764596\\
181	0.448210835\\
181.02	0.450469304\\
181.04	0.452620529\\
181.06	0.454448337\\
181.08	0.456094843\\
181.1	0.457528996\\
181.12	0.458744565\\
181.14	0.459749423\\
181.16	0.460553597\\
181.18	0.461161084\\
181.2	0.461601255\\
181.22	0.461706728\\
181.24	0.46165235\\
181.26	0.46146169\\
181.28	0.461092384\\
181.3	0.46039809\\
181.32	0.459656201\\
181.34	0.458662913\\
181.36	0.457498875\\
181.38	0.456206021\\
181.4	0.454704034\\
181.42	0.453004671\\
181.44	0.451201951\\
181.46	0.449235558\\
181.48	0.447010963\\
181.5	0.44472846\\
181.52	0.442286968\\
181.54	0.439667993\\
181.56	0.436843589\\
181.58	0.433950433\\
181.6	0.430856303\\
181.62	0.427562807\\
181.64	0.424103663\\
181.66	0.420503193\\
181.68	0.416641973\\
181.7	0.41279748\\
181.72	0.408621787\\
181.74	0.404303921\\
181.76	0.39983325\\
181.78	0.395104103\\
181.8	0.3902281\\
181.82	0.385112366\\
181.84	0.379814638\\
181.86	0.374288729\\
181.88	0.368688465\\
181.9	0.362783195\\
181.92	0.356683693\\
181.94	0.350521664\\
181.96	0.344116061\\
181.98	0.337575152\\
182	0.330770936\\
182.02	0.323864137\\
182.04	0.316863599\\
182.06	0.309716786\\
182.08	0.302312595\\
182.1	0.294840639\\
182.12	0.287353083\\
182.14	0.279588776\\
182.16	0.271865717\\
182.18	0.264027224\\
182.2	0.256171042\\
182.22	0.248121059\\
182.24	0.240008858\\
182.26	0.231852576\\
182.28	0.223726226\\
182.3	0.215358998\\
182.32	0.207083437\\
182.34	0.198811263\\
182.36	0.190396455\\
182.38	0.181963877\\
182.4	0.173523186\\
182.42	0.165066411\\
182.44	0.15655295\\
182.46	0.148132243\\
182.48	0.139577487\\
182.5	0.131082641\\
182.52	0.122561668\\
182.54	0.114067464\\
182.56	0.105469415\\
182.58	0.096931471\\
182.6	0.0884193669\\
182.62	0.0798242112\\
182.64	0.0713616884\\
182.66	0.0628984904\\
182.68	0.0544046305\\
182.7	0.0460014985\\
182.72	0.0375176198\\
182.74	0.0291757893\\
182.76	0.0209022467\\
182.78	0.0125767135\\
182.8	0.00446461677\\
182.82	-0.00381928311\\
182.84	-0.0119354764\\
182.86	-0.0199063361\\
182.88	-0.0279058237\\
182.9	-0.0358229249\\
182.92	-0.0436357863\\
182.94	-0.0513587071\\
182.96	-0.0590068026\\
182.98	-0.0665591414\\
183	-0.0739362232\\
183.02	-0.0813355296\\
183.04	-0.0885490244\\
183.06	-0.0956778818\\
183.08	-0.102696608\\
183.1	-0.109672746\\
183.12	-0.116478223\\
183.14	-0.12310359\\
183.16	-0.129697361\\
183.18	-0.136127177\\
183.2	-0.142580588\\
183.22	-0.14873096\\
183.24	-0.154793933\\
183.26	-0.160922092\\
183.28	-0.166774616\\
183.3	-0.172549016\\
183.32	-0.178158476\\
183.34	-0.183831841\\
183.36	-0.189228841\\
183.38	-0.194635214\\
183.4	-0.199958588\\
183.42	-0.205146127\\
183.44	-0.210298395\\
183.46	-0.215267645\\
183.48	-0.220190003\\
183.5	-0.225055727\\
183.52	-0.22973309\\
183.54	-0.234527122\\
183.56	-0.2390963\\
183.58	-0.243605534\\
183.6	-0.247997615\\
183.62	-0.252469483\\
183.64	-0.256723647\\
183.66	-0.261045916\\
183.68	-0.265209429\\
183.7	-0.269395337\\
183.72	-0.2733101\\
183.74	-0.27726925\\
183.76	-0.281022477\\
183.78	-0.28480683\\
183.8	-0.288429693\\
183.82	-0.292047849\\
183.84	-0.295583267\\
183.86	-0.298991764\\
183.88	-0.302226356\\
183.9	-0.305398261\\
183.92	-0.308538689\\
183.94	-0.311524139\\
183.96	-0.314408218\\
183.98	-0.317199718\\
184	-0.319904977\\
184.02	-0.322435576\\
184.04	-0.324848842\\
184.06	-0.327218168\\
184.08	-0.329527361\\
184.1	-0.331634448\\
184.12	-0.333699438\\
184.14	-0.335613315\\
184.16	-0.337428338\\
184.18	-0.339193828\\
184.2	-0.340835697\\
184.22	-0.342439278\\
184.24	-0.343797786\\
184.26	-0.345141036\\
184.28	-0.346364207\\
184.3	-0.347512848\\
184.32	-0.348668846\\
184.34	-0.349559574\\
184.36	-0.350456001\\
184.38	-0.351243817\\
184.4	-0.351886621\\
184.42	-0.352653708\\
184.44	-0.353186917\\
184.46	-0.353669001\\
184.48	-0.354007926\\
184.5	-0.354401438\\
184.52	-0.354712777\\
184.54	-0.354950238\\
184.56	-0.355097265\\
184.58	-0.355195495\\
184.6	-0.355305136\\
184.62	-0.355212735\\
184.64	-0.355260054\\
184.66	-0.3551473\\
184.68	-0.355091364\\
184.7	-0.354893515\\
184.72	-0.354696028\\
184.74	-0.354468325\\
184.76	-0.35420169\\
184.78	-0.353977655\\
184.8	-0.35363034\\
184.82	-0.35322439\\
184.84	-0.352861661\\
184.86	-0.352489809\\
184.88	-0.351939744\\
184.9	-0.35142209\\
184.92	-0.350880797\\
184.94	-0.350252891\\
184.96	-0.34962055\\
184.98	-0.348902576\\
185	-0.348062564\\
185.02	-0.347190345\\
185.04	-0.346319735\\
185.06	-0.345262218\\
185.08	-0.344264658\\
185.1	-0.343032559\\
185.12	-0.341915637\\
185.14	-0.340641707\\
185.16	-0.339289522\\
185.18	-0.337837051\\
185.2	-0.336353995\\
185.22	-0.334782795\\
185.24	-0.333096372\\
185.26	-0.331309468\\
185.28	-0.329422849\\
185.3	-0.327582703\\
185.32	-0.325575483\\
185.34	-0.323491611\\
185.36	-0.321338542\\
185.38	-0.319171708\\
185.4	-0.31685716\\
185.42	-0.314491609\\
185.44	-0.311972291\\
185.46	-0.309469467\\
185.48	-0.306808965\\
185.5	-0.304109976\\
185.52	-0.301390401\\
185.54	-0.298572624\\
185.56	-0.295585993\\
185.58	-0.292706922\\
185.6	-0.289551785\\
185.62	-0.286450085\\
185.64	-0.283444394\\
185.66	-0.280124965\\
185.68	-0.276797386\\
185.7	-0.273407378\\
185.72	-0.270017409\\
185.74	-0.266550726\\
185.76	-0.263000995\\
185.78	-0.259438102\\
185.8	-0.255733008\\
185.82	-0.252100817\\
185.84	-0.248273816\\
185.86	-0.244493005\\
185.88	-0.24066652\\
185.9	-0.236725924\\
185.92	-0.232750452\\
185.94	-0.228610045\\
185.96	-0.224593553\\
185.98	-0.220381958\\
186	-0.216098177\\
186.02	-0.211773338\\
186.04	-0.207327693\\
186.06	-0.202930436\\
186.08	-0.198406473\\
186.1	-0.193800365\\
186.12	-0.189117538\\
186.14	-0.184380367\\
186.16	-0.179518138\\
186.18	-0.174682567\\
186.2	-0.16972691\\
186.22	-0.164593613\\
186.24	-0.15946838\\
186.26	-0.154229407\\
186.28	-0.148954524\\
186.3	-0.143642438\\
186.32	-0.138135843\\
186.34	-0.132603042\\
186.36	-0.126999425\\
186.38	-0.12131966\\
186.4	-0.115402051\\
186.42	-0.10950978\\
186.44	-0.103565027\\
186.46	-0.0973829899\\
186.48	-0.0912235666\\
186.5	-0.0849362937\\
186.52	-0.0785984843\\
186.54	-0.0720790973\\
186.56	-0.0654476353\\
186.58	-0.0586928523\\
186.6	-0.0519443486\\
186.62	-0.0451102794\\
186.64	-0.0381161396\\
186.66	-0.0309737326\\
186.68	-0.0238563671\\
186.7	-0.0166188352\\
186.72	-0.00923315465\\
186.74	-0.00184713807\\
186.76	0.00574269103\\
186.78	0.0132889754\\
186.8	0.0208980293\\
186.82	0.0286703069\\
186.84	0.0364250071\\
186.86	0.0443712287\\
186.88	0.0522236643\\
186.9	0.0601818366\\
186.92	0.0681176057\\
186.94	0.0761267097\\
186.96	0.0842550195\\
186.98	0.0922970982\\
187	0.100270471\\
187.02	0.108375476\\
187.04	0.116427566\\
187.06	0.124470341\\
187.08	0.132516034\\
187.1	0.140499461\\
187.12	0.148423978\\
187.14	0.156379201\\
187.16	0.164249867\\
187.18	0.172080461\\
187.2	0.179859863\\
187.22	0.187522635\\
187.24	0.195194225\\
187.26	0.202706437\\
187.28	0.210310919\\
187.3	0.217701054\\
187.32	0.225184384\\
187.34	0.232444711\\
187.36	0.239626542\\
187.38	0.246865559\\
187.4	0.253916854\\
187.42	0.260974839\\
187.44	0.267996852\\
187.46	0.274775662\\
187.48	0.281485275\\
187.5	0.288240809\\
187.52	0.294893294\\
187.54	0.301335534\\
187.56	0.307814645\\
187.58	0.314106901\\
187.6	0.320318236\\
187.62	0.326393601\\
187.64	0.33237341\\
187.66	0.338212972\\
187.68	0.344046651\\
187.7	0.349760739\\
187.72	0.355257622\\
187.74	0.360615995\\
187.76	0.365881181\\
187.78	0.371034748\\
187.8	0.376048102\\
187.82	0.380914984\\
187.84	0.385632299\\
187.86	0.390153026\\
187.88	0.394521285\\
187.9	0.398675697\\
187.92	0.402735384\\
187.94	0.406699173\\
187.96	0.410258003\\
187.98	0.413806993\\
188	0.417014691\\
188.02	0.42019566\\
188.04	0.423005762\\
188.06	0.425716474\\
188.08	0.428172071\\
188.1	0.430512579\\
188.12	0.432574604\\
188.14	0.434530698\\
188.16	0.436241287\\
188.18	0.437648437\\
188.2	0.438906459\\
188.22	0.439938097\\
188.24	0.440800134\\
188.26	0.44157714\\
188.28	0.441946732\\
188.3	0.442237273\\
188.32	0.442399094\\
188.34	0.442233005\\
188.36	0.441988222\\
188.38	0.441528937\\
188.4	0.440974756\\
188.42	0.440086985\\
188.44	0.439192718\\
188.46	0.438047012\\
188.48	0.43668247\\
188.5	0.435177033\\
188.52	0.433606885\\
188.54	0.431776496\\
188.56	0.429779769\\
188.58	0.427522729\\
188.6	0.425236161\\
188.62	0.422646621\\
188.64	0.41997725\\
188.66	0.417104286\\
188.68	0.413988185\\
188.7	0.410682947\\
188.72	0.407169525\\
188.74	0.403559229\\
188.76	0.399738281\\
188.78	0.39563336\\
188.8	0.3913102\\
188.82	0.386896002\\
188.84	0.382168264\\
188.86	0.377263559\\
188.88	0.372192572\\
188.9	0.366954654\\
188.92	0.361454379\\
188.94	0.355757553\\
188.96	0.349911141\\
188.98	0.343940505\\
189	0.337673824\\
189.02	0.331375323\\
189.04	0.32485363\\
189.06	0.318167352\\
189.08	0.311369954\\
189.1	0.304480048\\
189.12	0.297454364\\
189.14	0.290275993\\
189.16	0.283011096\\
189.18	0.275694965\\
189.2	0.268263164\\
189.22	0.260834357\\
189.24	0.253263911\\
189.26	0.245729375\\
189.28	0.237942751\\
189.3	0.230217747\\
189.32	0.222544987\\
189.34	0.214695385\\
189.36	0.206946491\\
189.38	0.19911189\\
189.4	0.191241471\\
189.42	0.183329357\\
189.44	0.175428734\\
189.46	0.167502513\\
189.48	0.159580773\\
189.5	0.151612344\\
189.52	0.143721376\\
189.54	0.135721899\\
189.56	0.127775102\\
189.58	0.11985422\\
189.6	0.111852529\\
189.62	0.103879488\\
189.64	0.0958738075\\
189.66	0.0878939433\\
189.68	0.0798444899\\
189.7	0.0718296211\\
189.72	0.0638930768\\
189.74	0.0559146042\\
189.76	0.0478640936\\
189.78	0.0398972533\\
189.8	0.0319796883\\
189.82	0.0239887243\\
189.84	0.0160242497\\
189.86	0.00819743539\\
189.88	0.000219478779\\
189.9	-0.00758901694\\
189.92	-0.015457155\\
189.94	-0.0232096678\\
189.96	-0.0308500528\\
189.98	-0.0385890981\\
190	-0.0461636033\\
190.02	-0.0537491493\\
190.04	-0.0613020849\\
190.06	-0.068657551\\
190.08	-0.0759725282\\
190.1	-0.0832007808\\
190.12	-0.0903055228\\
190.14	-0.0973922739\\
190.16	-0.104370249\\
190.18	-0.111150673\\
190.2	-0.117876609\\
190.22	-0.12450813\\
190.24	-0.131016056\\
190.26	-0.13735042\\
190.28	-0.143598395\\
190.3	-0.149647614\\
190.32	-0.155754693\\
190.34	-0.161644606\\
190.36	-0.167386725\\
190.38	-0.17303852\\
190.4	-0.178637119\\
190.42	-0.184054262\\
190.44	-0.189328521\\
190.46	-0.194553134\\
190.48	-0.199625283\\
190.5	-0.204630944\\
190.52	-0.209460974\\
190.54	-0.214325369\\
190.56	-0.219109485\\
190.58	-0.223600738\\
190.6	-0.228175161\\
190.62	-0.232573088\\
190.64	-0.236949019\\
190.66	-0.241182228\\
190.68	-0.245386678\\
190.7	-0.249461062\\
190.72	-0.253399102\\
190.74	-0.25744792\\
190.76	-0.26126305\\
190.78	-0.26508871\\
190.8	-0.268793429\\
190.82	-0.272401905\\
190.84	-0.275968293\\
190.86	-0.279448397\\
190.88	-0.282755223\\
190.9	-0.285978486\\
190.92	-0.289153985\\
190.94	-0.292268594\\
190.96	-0.295262096\\
190.98	-0.298256122\\
191	-0.301105614\\
191.02	-0.303774268\\
191.04	-0.30631304\\
191.06	-0.308920786\\
191.08	-0.311294137\\
191.1	-0.313655047\\
191.12	-0.315893963\\
191.14	-0.317954594\\
191.16	-0.320011465\\
191.18	-0.321858008\\
191.2	-0.32377383\\
191.22	-0.325447576\\
191.24	-0.32709767\\
191.26	-0.328682771\\
191.28	-0.33011249\\
191.3	-0.331497799\\
191.32	-0.332756838\\
191.34	-0.334003408\\
191.36	-0.335190903\\
191.38	-0.336182972\\
191.4	-0.337221205\\
191.42	-0.338175488\\
191.44	-0.339066427\\
191.46	-0.339946891\\
191.48	-0.340586209\\
191.5	-0.341358826\\
191.52	-0.341931742\\
191.54	-0.342534647\\
191.56	-0.343017989\\
191.58	-0.343486253\\
191.6	-0.343862866\\
191.62	-0.344224873\\
191.64	-0.344460103\\
191.66	-0.344710928\\
191.68	-0.344908758\\
191.7	-0.345020784\\
191.72	-0.345043161\\
191.74	-0.345130224\\
191.76	-0.34497117\\
191.78	-0.344877738\\
191.8	-0.344591681\\
191.82	-0.344382259\\
191.84	-0.344022078\\
191.86	-0.343636897\\
191.88	-0.343246521\\
191.9	-0.342760792\\
191.92	-0.342130994\\
191.94	-0.341508745\\
191.96	-0.340850916\\
191.98	-0.34009227\\
192	-0.339282302\\
192.02	-0.338465931\\
192.04	-0.337543796\\
192.06	-0.336557611\\
192.08	-0.335458995\\
192.1	-0.334309798\\
192.12	-0.333206378\\
192.14	-0.331987431\\
192.16	-0.330640826\\
192.18	-0.329312057\\
192.2	-0.327855869\\
192.22	-0.326297424\\
192.24	-0.324747626\\
192.26	-0.323023909\\
192.28	-0.321322966\\
192.3	-0.319445769\\
192.32	-0.317509535\\
192.34	-0.315471552\\
192.36	-0.313414746\\
192.38	-0.311249233\\
192.4	-0.308950298\\
192.42	-0.306624527\\
192.44	-0.304203399\\
192.46	-0.301698467\\
192.48	-0.299101895\\
192.5	-0.296434332\\
192.52	-0.293670965\\
192.54	-0.290800913\\
192.56	-0.287852431\\
192.58	-0.284866845\\
192.6	-0.281756893\\
192.62	-0.278614059\\
192.64	-0.275390325\\
192.66	-0.272033039\\
192.68	-0.268653828\\
192.7	-0.265195737\\
192.72	-0.261688863\\
192.74	-0.258123953\\
192.76	-0.254447847\\
192.78	-0.250725234\\
192.8	-0.246907175\\
192.82	-0.243017643\\
192.84	-0.238985776\\
192.86	-0.235066027\\
192.88	-0.230955561\\
192.9	-0.226850819\\
192.92	-0.222582143\\
192.94	-0.218283673\\
192.96	-0.213893308\\
192.98	-0.20939758\\
193	-0.204863055\\
193.02	-0.200279312\\
193.04	-0.195564963\\
193.06	-0.19081809\\
193.08	-0.185992541\\
193.1	-0.181173001\\
193.12	-0.17621528\\
193.14	-0.171084768\\
193.16	-0.166022384\\
193.18	-0.160884247\\
193.2	-0.155662856\\
193.22	-0.150283652\\
193.24	-0.144963046\\
193.26	-0.139526188\\
193.28	-0.13393672\\
193.3	-0.128332018\\
193.32	-0.122650823\\
193.34	-0.116761619\\
193.36	-0.110980961\\
193.38	-0.104921059\\
193.4	-0.0988476728\\
193.42	-0.0927018684\\
193.44	-0.08642854\\
193.46	-0.0800071041\\
193.48	-0.0736412289\\
193.5	-0.066951094\\
193.52	-0.0603774113\\
193.54	-0.0535132521\\
193.56	-0.0467120838\\
193.58	-0.0398054573\\
193.6	-0.0327255509\\
193.62	-0.0255986154\\
193.64	-0.0183500899\\
193.66	-0.0109958619\\
193.68	-0.0035292127\\
193.7	0.00386906332\\
193.72	0.011417016\\
193.74	0.019081889\\
193.76	0.0268199044\\
193.78	0.0345999312\\
193.8	0.0424157173\\
193.82	0.0502141748\\
193.84	0.0581657148\\
193.86	0.0662219132\\
193.88	0.0741868418\\
193.9	0.0822465899\\
193.92	0.0903526056\\
193.94	0.0983263957\\
193.96	0.106392494\\
193.98	0.114481783\\
194	0.122583413\\
194.02	0.13056373\\
194.04	0.138676437\\
194.06	0.146663717\\
194.08	0.154695495\\
194.1	0.162709069\\
194.12	0.170741154\\
194.14	0.178643927\\
194.16	0.186556027\\
194.18	0.194523416\\
194.2	0.202361297\\
194.22	0.210259018\\
194.24	0.218071331\\
194.26	0.225812264\\
194.28	0.233490508\\
194.3	0.241094188\\
194.32	0.248789575\\
194.34	0.256242257\\
194.36	0.263739956\\
194.38	0.271262989\\
194.4	0.278644069\\
194.42	0.285925063\\
194.44	0.293103957\\
194.46	0.30029954\\
194.48	0.307379708\\
194.5	0.314401065\\
194.52	0.321248388\\
194.54	0.328092786\\
194.56	0.33478023\\
194.58	0.341413755\\
194.6	0.347889922\\
194.62	0.354245575\\
194.64	0.360532743\\
194.66	0.366702473\\
194.68	0.372743643\\
194.7	0.378702669\\
194.72	0.384445555\\
194.74	0.390114394\\
194.76	0.395523152\\
194.78	0.400941285\\
194.8	0.40613112\\
194.82	0.411249185\\
194.84	0.416089284\\
194.86	0.42083295\\
194.88	0.425372304\\
194.9	0.429817075\\
194.92	0.434178067\\
194.94	0.438258973\\
194.96	0.442250734\\
194.98	0.44602002\\
195	0.44959087\\
195.02	0.453013792\\
195.04	0.456192351\\
195.06	0.459151619\\
195.08	0.461974961\\
195.1	0.46463645\\
195.12	0.467047585\\
195.14	0.469143131\\
195.16	0.471155838\\
195.18	0.472935013\\
195.2	0.474288364\\
195.22	0.475650934\\
195.24	0.476629265\\
195.26	0.477478574\\
195.28	0.478013776\\
195.3	0.478403821\\
195.32	0.478587261\\
195.34	0.478423388\\
195.36	0.478109804\\
195.38	0.477638062\\
195.4	0.476885364\\
195.42	0.476002789\\
195.44	0.474853919\\
195.46	0.473536425\\
195.48	0.4720703\\
195.5	0.470386571\\
195.52	0.46838261\\
195.54	0.466303391\\
195.56	0.464053095\\
195.58	0.461498145\\
195.6	0.45904702\\
195.62	0.456110916\\
195.64	0.453201611\\
195.66	0.450003496\\
195.68	0.44666695\\
195.7	0.44318686\\
195.72	0.439495108\\
195.74	0.435577817\\
195.76	0.431627916\\
195.78	0.427428852\\
195.8	0.423003461\\
195.82	0.41843733\\
195.84	0.413707177\\
195.86	0.408771707\\
195.88	0.403763382\\
195.9	0.398445581\\
195.92	0.392982156\\
195.94	0.387422887\\
195.96	0.381636198\\
195.98	0.375640385\\
196	0.369482936\\
196.02	0.36321712\\
196.04	0.356664828\\
196.06	0.350016235\\
196.08	0.343234348\\
196.1	0.336313558\\
196.12	0.329219371\\
196.14	0.321898365\\
196.16	0.314507935\\
196.18	0.307038396\\
196.2	0.299384492\\
196.22	0.291649262\\
196.24	0.283753512\\
196.26	0.275856455\\
196.28	0.267834394\\
196.3	0.259693933\\
196.32	0.251523809\\
196.34	0.243291173\\
196.36	0.235077252\\
196.38	0.226768012\\
196.4	0.218400747\\
196.42	0.210097082\\
196.44	0.201770846\\
196.46	0.1933578\\
196.48	0.184956388\\
196.5	0.176654118\\
196.52	0.168302127\\
196.54	0.159876141\\
196.56	0.151519627\\
196.58	0.143182727\\
196.6	0.134917834\\
196.62	0.126533506\\
196.64	0.118304747\\
196.66	0.109929468\\
196.68	0.101666654\\
196.7	0.0934187816\\
196.72	0.0851591723\\
196.74	0.0769239728\\
196.76	0.0686456171\\
196.78	0.0603936738\\
196.8	0.0522069633\\
196.82	0.0440159984\\
196.84	0.0358106193\\
196.86	0.0275655821\\
196.88	0.0193236717\\
196.9	0.0112712678\\
196.92	0.0031479189\\
196.94	-0.00503217309\\
196.96	-0.0130595789\\
196.98	-0.0210503999\\
197	-0.0291460935\\
197.02	-0.0369813118\\
197.04	-0.0449413134\\
197.06	-0.0527628193\\
197.08	-0.0605390012\\
197.1	-0.0682318833\\
197.12	-0.0758988118\\
197.14	-0.0832969305\\
197.16	-0.0908350658\\
197.18	-0.0982025899\\
197.2	-0.105405237\\
197.22	-0.112638515\\
197.24	-0.119706524\\
197.26	-0.126632554\\
197.28	-0.133449555\\
197.3	-0.14021726\\
197.32	-0.146897503\\
197.34	-0.153374468\\
197.36	-0.159798468\\
197.38	-0.166114352\\
197.4	-0.172420983\\
197.42	-0.178402198\\
197.44	-0.184427282\\
197.46	-0.190195798\\
197.48	-0.195981477\\
197.5	-0.201632543\\
197.52	-0.207183061\\
197.54	-0.212628509\\
197.56	-0.21796325\\
197.58	-0.223170875\\
197.6	-0.228212347\\
197.62	-0.233282378\\
197.64	-0.238189993\\
197.66	-0.242985075\\
197.68	-0.247592792\\
197.7	-0.252138017\\
197.72	-0.256690653\\
197.74	-0.261002633\\
197.76	-0.265219885\\
197.78	-0.269400682\\
197.8	-0.273414207\\
197.82	-0.277315789\\
197.84	-0.281175955\\
197.86	-0.284840982\\
197.88	-0.288446375\\
197.9	-0.291970745\\
197.92	-0.295257796\\
197.94	-0.298545402\\
197.96	-0.301694432\\
197.98	-0.304785093\\
198	-0.307567536\\
198.02	-0.310391639\\
198.04	-0.313119019\\
198.06	-0.315664944\\
198.08	-0.318065836\\
198.1	-0.320401982\\
198.12	-0.322652804\\
198.14	-0.324824077\\
198.16	-0.326717008\\
198.18	-0.328614501\\
198.2	-0.33040623\\
198.22	-0.332119277\\
198.24	-0.333728871\\
198.26	-0.335130343\\
198.28	-0.336600191\\
198.3	-0.337903145\\
198.32	-0.339098122\\
198.34	-0.340340786\\
198.36	-0.341337418\\
198.38	-0.342337207\\
198.4	-0.343207475\\
198.42	-0.344054627\\
198.44	-0.344786348\\
198.46	-0.345496887\\
198.48	-0.346086018\\
198.5	-0.34673581\\
198.52	-0.347227957\\
198.54	-0.34759964\\
198.56	-0.348034613\\
198.58	-0.348357114\\
198.6	-0.348609679\\
198.62	-0.348798707\\
198.64	-0.348957506\\
198.66	-0.349048374\\
198.68	-0.349081962\\
198.7	-0.349058665\\
198.72	-0.348942369\\
198.74	-0.34891274\\
198.76	-0.348638525\\
198.78	-0.348360217\\
198.8	-0.348107521\\
198.82	-0.347741643\\
198.84	-0.347274063\\
198.86	-0.346786311\\
198.88	-0.346365994\\
198.9	-0.345668013\\
198.92	-0.345141779\\
198.94	-0.344471151\\
198.96	-0.343724835\\
198.98	-0.342929818\\
199	-0.342071677\\
199.02	-0.341310606\\
199.04	-0.340370418\\
199.06	-0.339257068\\
199.08	-0.338262042\\
199.1	-0.337116852\\
199.12	-0.335935145\\
199.14	-0.334687304\\
199.16	-0.333347066\\
199.18	-0.331996482\\
199.2	-0.330538645\\
199.22	-0.328984793\\
199.24	-0.32745114\\
199.26	-0.325679128\\
199.28	-0.323890773\\
199.3	-0.322069204\\
199.32	-0.320084479\\
199.34	-0.318109934\\
199.36	-0.3160261\\
199.38	-0.31383917\\
199.4	-0.311634388\\
199.42	-0.309283217\\
199.44	-0.306830886\\
199.46	-0.304291498\\
199.48	-0.301658921\\
199.5	-0.298881687\\
199.52	-0.29621364\\
199.54	-0.293345306\\
199.56	-0.290466382\\
199.58	-0.287392384\\
199.6	-0.284302548\\
199.62	-0.281098609\\
199.64	-0.277871055\\
199.66	-0.274552146\\
199.68	-0.271238571\\
199.7	-0.267744636\\
199.72	-0.264204144\\
199.74	-0.260602683\\
199.76	-0.256912314\\
199.78	-0.253296278\\
199.8	-0.249532339\\
199.82	-0.245715904\\
199.84	-0.241786622\\
199.86	-0.23787827\\
199.88	-0.233960043\\
199.9	-0.229975998\\
199.92	-0.22595114\\
199.94	-0.221737535\\
199.96	-0.217611198\\
199.98	-0.213392675\\
200	-0.209149239\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures/bStabilizeBestNEW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=2.0cm,
at={(0cm,2.5cm)},
scale only axis,
xmin=0,
xmax=160,
ymin=-0.4,
ymax=0.5,
xmajorgrids,
ymajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ylabel style={font=\color{white!15!black}},
ylabel={$b$},
xlabel={$t$},
axis background/.style={fill=white},
%xticklabels={{},{},{},{},{},{},{}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.6pt,forget plot]
  table[row sep=crcr]{%
0	-0.0195501477\\
0.0199999999999818	-0.0260463501\\
0.0400000000000205	-0.0323832574\\
0.0600000000000023	-0.0385928816\\
0.0799999999999841	-0.044791166\\
0.100000000000023	-0.050881263\\
0.120000000000005	-0.05699686\\
0.139999999999986	-0.0629633677\\
0.160000000000025	-0.0688669096\\
0.180000000000007	-0.0747414119\\
0.199999999999989	-0.0806204541\\
0.220000000000027	-0.0864179431\\
0.240000000000009	-0.0922209762\\
0.259999999999991	-0.0979194854\\
0.279999999999973	-0.103603766\\
0.300000000000011	-0.109308624\\
0.319999999999993	-0.114895327\\
0.339999999999975	-0.12046561\\
0.360000000000014	-0.126057134\\
0.379999999999995	-0.131562627\\
0.399999999999977	-0.137103897\\
0.420000000000016	-0.142555997\\
0.439999999999998	-0.148038836\\
0.45999999999998	-0.15347525\\
0.480000000000018	-0.15875712\\
0.5	-0.164204611\\
0.519999999999982	-0.169390766\\
0.54000000000002	-0.174698031\\
0.560000000000002	-0.179838705\\
0.579999999999984	-0.184961034\\
0.600000000000023	-0.190100444\\
0.620000000000005	-0.195095469\\
0.639999999999986	-0.200058692\\
0.660000000000025	-0.204883848\\
0.680000000000007	-0.209693141\\
0.699999999999989	-0.214467862\\
0.720000000000027	-0.21896994\\
0.740000000000009	-0.223472087\\
0.759999999999991	-0.227904464\\
0.779999999999973	-0.23219347\\
0.800000000000011	-0.236350852\\
0.819999999999993	-0.240349615\\
0.839999999999975	-0.244366991\\
0.860000000000014	-0.248085485\\
0.879999999999995	-0.251852729\\
0.899999999999977	-0.255362371\\
0.920000000000016	-0.258895709\\
0.939999999999998	-0.262128808\\
0.95999999999998	-0.265265216\\
0.980000000000018	-0.268403834\\
1	-0.27122669\\
1.01999999999998	-0.274051269\\
1.04000000000002	-0.276646767\\
1.06	-0.279223401\\
1.07999999999998	-0.281550297\\
1.10000000000002	-0.283808056\\
1.12	-0.286025684\\
1.13999999999999	-0.288076558\\
1.16000000000003	-0.290002678\\
1.18000000000001	-0.291779555\\
1.19999999999999	-0.29351633\\
1.22000000000003	-0.295152253\\
1.24000000000001	-0.296636444\\
1.25999999999999	-0.298066586\\
1.27999999999997	-0.299413542\\
1.30000000000001	-0.300644852\\
1.31999999999999	-0.301778404\\
1.33999999999997	-0.302838117\\
1.36000000000001	-0.303810019\\
1.38	-0.304766753\\
1.39999999999998	-0.305527506\\
1.42000000000002	-0.306330821\\
1.44	-0.307014836\\
1.45999999999998	-0.307572618\\
1.48000000000002	-0.308186048\\
1.5	-0.308661681\\
1.51999999999998	-0.309089563\\
1.54000000000002	-0.309451969\\
1.56	-0.30977732\\
1.57999999999998	-0.309989148\\
1.60000000000002	-0.310202584\\
1.62	-0.310304721\\
1.63999999999999	-0.31046601\\
1.66000000000003	-0.310453066\\
1.68000000000001	-0.310546778\\
1.69999999999999	-0.310415602\\
1.72000000000003	-0.310379903\\
1.74000000000001	-0.310175271\\
1.75999999999999	-0.310038245\\
1.77999999999997	-0.309855929\\
1.80000000000001	-0.309499843\\
1.81999999999999	-0.30924263\\
1.83999999999997	-0.308865033\\
1.86000000000001	-0.308569409\\
1.88	-0.308164748\\
1.89999999999998	-0.307604922\\
1.92000000000002	-0.307143544\\
1.94	-0.306555169\\
1.95999999999998	-0.305972663\\
1.98000000000002	-0.305272887\\
2	-0.30459063\\
2.01999999999998	-0.303868034\\
2.04000000000002	-0.303066992\\
2.06	-0.302105421\\
2.07999999999998	-0.301125655\\
2.10000000000002	-0.30010728\\
2.12	-0.298969127\\
2.13999999999999	-0.297822766\\
2.16000000000003	-0.296499538\\
2.18000000000001	-0.295186418\\
2.19999999999999	-0.293750753\\
2.22000000000003	-0.292258579\\
2.24000000000001	-0.290532846\\
2.25999999999999	-0.288897491\\
2.27999999999997	-0.287125229\\
2.30000000000001	-0.285222593\\
2.31999999999999	-0.283246179\\
2.33999999999997	-0.281290321\\
2.36000000000001	-0.279089297\\
2.38	-0.276823043\\
2.39999999999998	-0.274556975\\
2.42000000000002	-0.272156229\\
2.44	-0.269620188\\
2.45999999999998	-0.267083763\\
2.48000000000002	-0.264339148\\
2.5	-0.2617215\\
2.51999999999998	-0.258839572\\
2.54000000000002	-0.255944406\\
2.56	-0.252963695\\
2.57999999999998	-0.249957401\\
2.60000000000002	-0.246779858\\
2.62	-0.243588361\\
2.63999999999999	-0.240281258\\
2.66000000000003	-0.236954557\\
2.68000000000001	-0.233444864\\
2.69999999999999	-0.229901471\\
2.72000000000003	-0.226425189\\
2.74000000000001	-0.222805443\\
2.75999999999999	-0.219059393\\
2.77999999999997	-0.215237076\\
2.80000000000001	-0.211419879\\
2.81999999999999	-0.207605609\\
2.83999999999997	-0.20357147\\
2.86000000000001	-0.199510692\\
2.88	-0.195459278\\
2.89999999999998	-0.191311385\\
2.92000000000002	-0.18714248\\
2.94	-0.182751096\\
2.95999999999998	-0.178462935\\
2.98000000000002	-0.174046157\\
3	-0.169621627\\
3.01999999999998	-0.165113938\\
3.04000000000002	-0.160485572\\
3.06	-0.155848308\\
3.07999999999998	-0.151173728\\
3.10000000000002	-0.146349018\\
3.12	-0.141541162\\
3.13999999999999	-0.136667956\\
3.16000000000003	-0.131663065\\
3.18000000000001	-0.126700679\\
3.19999999999999	-0.121507419\\
3.22000000000003	-0.116329482\\
3.24000000000001	-0.111105503\\
3.25999999999999	-0.105820541\\
3.27999999999997	-0.100411008\\
3.30000000000001	-0.0948996936\\
3.31999999999999	-0.0893692438\\
3.33999999999997	-0.0837348636\\
3.36000000000001	-0.0780820562\\
3.38	-0.0723217288\\
3.39999999999998	-0.0664805831\\
3.42000000000002	-0.0604844867\\
3.44	-0.0545266026\\
3.45999999999998	-0.048360963\\
3.48000000000002	-0.0421720958\\
3.5	-0.0359720707\\
3.51999999999998	-0.0296198297\\
3.54000000000002	-0.0231974738\\
3.56	-0.0166218642\\
3.57999999999998	-0.0100436466\\
3.60000000000002	-0.00333814855\\
3.62	0.0034425448\\
3.63999999999999	0.0103018025\\
3.66000000000003	0.0173262832\\
3.68000000000001	0.024369207\\
3.69999999999999	0.0315220722\\
3.72000000000003	0.0386997218\\
3.74000000000001	0.0460047597\\
3.75999999999999	0.0533954259\\
3.77999999999997	0.0607819362\\
3.80000000000001	0.0682604162\\
3.81999999999999	0.0759300546\\
3.83999999999997	0.0834629451\\
3.86000000000001	0.0912029041\\
3.88	0.0988014568\\
3.89999999999998	0.106515327\\
3.92000000000002	0.114259489\\
3.94	0.122025701\\
3.95999999999998	0.129716302\\
3.98000000000002	0.137507169\\
4	0.145211691\\
4.01999999999998	0.152877568\\
4.04000000000002	0.160530455\\
4.06	0.168160466\\
4.07999999999998	0.175756187\\
4.10000000000002	0.18337618\\
4.12	0.190823755\\
4.13999999999999	0.198311778\\
4.16000000000003	0.205731518\\
4.18000000000001	0.213152915\\
4.19999999999999	0.220370911\\
4.22000000000003	0.227634938\\
4.24000000000001	0.234779383\\
4.25999999999999	0.241855963\\
4.27999999999997	0.248813505\\
4.30000000000001	0.255694804\\
4.31999999999999	0.262490232\\
4.33999999999997	0.269232022\\
4.36000000000001	0.275900522\\
4.38	0.282467994\\
4.39999999999998	0.288946557\\
4.42000000000002	0.295269776\\
4.44	0.301554871\\
4.45999999999998	0.307630688\\
4.48000000000002	0.313636691\\
4.5	0.319587651\\
4.51999999999998	0.325402027\\
4.54000000000002	0.331062472\\
4.56	0.336622009\\
4.57999999999998	0.342096355\\
4.60000000000002	0.347333602\\
4.62	0.352543494\\
4.63999999999999	0.357588558\\
4.66000000000003	0.362541597\\
4.68000000000001	0.367390227\\
4.69999999999999	0.371963227\\
4.72000000000003	0.376491801\\
4.74000000000001	0.380822245\\
4.75999999999999	0.385059403\\
4.77999999999997	0.38920661\\
4.80000000000001	0.393037098\\
4.81999999999999	0.396808596\\
4.83999999999997	0.400331538\\
4.86000000000001	0.403743255\\
4.88	0.407023367\\
4.89999999999998	0.410142154\\
4.92000000000002	0.413079763\\
4.94	0.415802936\\
4.95999999999998	0.418344536\\
4.98000000000002	0.420775173\\
5	0.422957386\\
5.01999999999998	0.424879913\\
5.04000000000002	0.426826681\\
5.06	0.428394432\\
5.07999999999998	0.429904002\\
5.10000000000002	0.431246751\\
5.12	0.432342947\\
5.13999999999999	0.433291113\\
5.16000000000003	0.434091326\\
5.18000000000001	0.434658791\\
5.19999999999999	0.435053285\\
5.22000000000003	0.435306396\\
5.24000000000001	0.435433086\\
5.25999999999999	0.435358224\\
5.27999999999997	0.435131677\\
5.30000000000001	0.434677939\\
5.31999999999999	0.434194681\\
5.33999999999997	0.433414856\\
5.36000000000001	0.432617269\\
5.38	0.431625017\\
5.39999999999998	0.430313546\\
5.42000000000002	0.429025601\\
5.44	0.427475387\\
5.45999999999998	0.42583096\\
5.48000000000002	0.424036542\\
5.5	0.422045874\\
5.51999999999998	0.420034121\\
5.54000000000002	0.417737121\\
5.56	0.415357348\\
5.57999999999998	0.412835687\\
5.60000000000002	0.41013567\\
5.62	0.407254706\\
5.63999999999999	0.404314114\\
5.66000000000003	0.401085659\\
5.68000000000001	0.397842461\\
5.69999999999999	0.394408022\\
5.72000000000003	0.390768475\\
5.74000000000001	0.387049173\\
5.75999999999999	0.383128815\\
5.77999999999997	0.379113546\\
5.80000000000001	0.374825355\\
5.81999999999999	0.370519953\\
5.83999999999997	0.365931921\\
5.86000000000001	0.361238903\\
5.88	0.356254741\\
5.89999999999998	0.351201585\\
5.92000000000002	0.346050064\\
5.94	0.340557582\\
5.95999999999998	0.335075327\\
5.98000000000002	0.329364977\\
6	0.323561792\\
6.01999999999998	0.317443719\\
6.04000000000002	0.311284902\\
6.06	0.304930359\\
6.07999999999998	0.29845765\\
6.10000000000002	0.291949807\\
6.12	0.285293848\\
6.13999999999999	0.278533933\\
6.16000000000003	0.271628704\\
6.18000000000001	0.264662496\\
6.19999999999999	0.257558821\\
6.22000000000003	0.250371962\\
6.24000000000001	0.24315707\\
6.25999999999999	0.235850413\\
6.27999999999997	0.2284414\\
6.30000000000001	0.22099535\\
6.31999999999999	0.213435498\\
6.33999999999997	0.205992687\\
6.36000000000001	0.19838377\\
6.38	0.190666131\\
6.39999999999998	0.182980932\\
6.42000000000002	0.175317295\\
6.44	0.167513735\\
6.45999999999998	0.159780915\\
6.48000000000002	0.151904407\\
6.5	0.144054771\\
6.51999999999998	0.136161895\\
6.54000000000002	0.128268566\\
6.56	0.120359039\\
6.57999999999998	0.112448008\\
6.60000000000002	0.104477191\\
6.62	0.0965083245\\
6.63999999999999	0.0886187512\\
6.66000000000003	0.0807083695\\
6.68000000000001	0.0727469203\\
6.69999999999999	0.0649639439\\
6.72000000000003	0.0570963678\\
6.74000000000001	0.0493110947\\
6.75999999999999	0.0414856627\\
6.77999999999997	0.0338202297\\
6.80000000000001	0.0261014694\\
6.81999999999999	0.0184980362\\
6.83999999999997	0.0109471412\\
6.86000000000001	0.00342054241\\
6.88	-0.00395283861\\
6.89999999999998	-0.0113419053\\
6.92000000000002	-0.0186385833\\
6.94	-0.02585186\\
6.95999999999998	-0.0329890218\\
6.98000000000002	-0.0400133295\\
7	-0.047027651\\
7.01999999999998	-0.0539597706\\
7.04000000000002	-0.060708052\\
7.06	-0.0673480483\\
7.07999999999998	-0.0739845925\\
7.10000000000002	-0.0804130524\\
7.12	-0.0868975566\\
7.13999999999999	-0.093205745\\
7.16000000000003	-0.0993358656\\
7.18000000000001	-0.105466958\\
7.19999999999999	-0.111480714\\
7.22000000000003	-0.11735914\\
7.24000000000001	-0.123155932\\
7.25999999999999	-0.1288169\\
7.27999999999997	-0.134439463\\
7.30000000000001	-0.139906369\\
7.31999999999999	-0.145355455\\
7.33999999999997	-0.150605799\\
7.36000000000001	-0.155828158\\
7.38	-0.160985896\\
7.39999999999998	-0.165976558\\
7.42000000000002	-0.170906108\\
7.44	-0.175768285\\
7.45999999999998	-0.180682021\\
7.48000000000002	-0.185357408\\
7.5	-0.190028645\\
7.51999999999998	-0.194663594\\
7.54000000000002	-0.199225922\\
7.56	-0.203745641\\
7.57999999999998	-0.208206034\\
7.60000000000002	-0.212525513\\
7.62	-0.216772849\\
7.63999999999999	-0.221099599\\
7.66000000000003	-0.225293875\\
7.68000000000001	-0.229395443\\
7.69999999999999	-0.233561295\\
7.72000000000003	-0.237563027\\
7.74000000000001	-0.241537257\\
7.75999999999999	-0.245382396\\
7.77999999999997	-0.249203545\\
7.80000000000001	-0.252938206\\
7.81999999999999	-0.256532147\\
7.83999999999997	-0.259993334\\
7.86000000000001	-0.263470012\\
7.88	-0.266847873\\
7.89999999999998	-0.270133925\\
7.92000000000002	-0.273336778\\
7.94	-0.276422727\\
7.95999999999998	-0.279419552\\
7.98000000000002	-0.282301339\\
8	-0.285046186\\
8.01999999999998	-0.287703027\\
8.04000000000002	-0.290242001\\
8.06	-0.292793538\\
8.07999999999998	-0.295123309\\
8.10000000000002	-0.297445783\\
8.12	-0.299654281\\
8.13999999999999	-0.301825655\\
8.16000000000003	-0.303811786\\
8.18000000000001	-0.305669485\\
8.19999999999999	-0.307485796\\
8.22000000000003	-0.309242776\\
8.24000000000001	-0.310945093\\
8.25999999999999	-0.312498504\\
8.27999999999997	-0.313998501\\
8.30000000000001	-0.315418771\\
8.31999999999999	-0.316732127\\
8.33999999999997	-0.318037192\\
8.36000000000001	-0.31910827\\
8.38	-0.320217846\\
8.39999999999998	-0.321183019\\
8.42000000000002	-0.322118169\\
8.44	-0.323035242\\
8.45999999999998	-0.323784138\\
8.48000000000002	-0.324528444\\
8.5	-0.325179732\\
8.51999999999998	-0.325709788\\
8.54000000000002	-0.326302712\\
8.56	-0.32671759\\
8.57999999999998	-0.327104784\\
8.60000000000002	-0.327529038\\
8.62	-0.327827929\\
8.63999999999999	-0.328007362\\
8.66000000000003	-0.328301937\\
8.68000000000001	-0.328375393\\
8.69999999999999	-0.328510081\\
8.72000000000003	-0.328660576\\
8.74000000000001	-0.328756995\\
8.75999999999999	-0.328645912\\
8.77999999999997	-0.328703383\\
8.80000000000001	-0.328680688\\
8.81999999999999	-0.328512784\\
8.83999999999997	-0.328373326\\
8.86000000000001	-0.328176542\\
8.88	-0.327907853\\
8.89999999999998	-0.327711302\\
8.92000000000002	-0.327330639\\
8.94	-0.326950987\\
8.95999999999998	-0.326567295\\
8.98000000000002	-0.326170418\\
9	-0.325641495\\
9.01999999999998	-0.325166816\\
9.04000000000002	-0.324529382\\
9.06	-0.323981099\\
9.07999999999998	-0.323224441\\
9.10000000000002	-0.322578111\\
9.12	-0.321801707\\
9.13999999999999	-0.320908386\\
9.16000000000003	-0.320077857\\
9.18000000000001	-0.319166378\\
9.19999999999999	-0.318168128\\
9.22000000000003	-0.317047932\\
9.24000000000001	-0.315902398\\
9.25999999999999	-0.31466877\\
9.27999999999997	-0.313356603\\
9.30000000000001	-0.312006196\\
9.31999999999999	-0.31058808\\
9.33999999999997	-0.309051201\\
9.36000000000001	-0.307418681\\
9.38	-0.305705275\\
9.39999999999998	-0.303839349\\
9.42000000000002	-0.301957002\\
9.44	-0.300056785\\
9.45999999999998	-0.297981682\\
9.48000000000002	-0.295842438\\
9.5	-0.293573873\\
9.51999999999998	-0.29128531\\
9.54000000000002	-0.288884076\\
9.56	-0.286451998\\
9.57999999999998	-0.28395231\\
9.60000000000002	-0.281374035\\
9.62	-0.27863918\\
9.63999999999999	-0.275876166\\
9.66000000000003	-0.273114247\\
9.68000000000001	-0.270251952\\
9.69999999999999	-0.267410673\\
9.72000000000003	-0.264395737\\
9.74000000000001	-0.261360055\\
9.75999999999999	-0.258215706\\
9.77999999999997	-0.255054412\\
9.80000000000001	-0.251866828\\
9.81999999999999	-0.248494391\\
9.83999999999997	-0.245179515\\
9.86000000000001	-0.241813247\\
9.88	-0.238308761\\
9.89999999999998	-0.234696268\\
9.92000000000002	-0.231154317\\
9.94	-0.227527062\\
9.95999999999998	-0.223783777\\
9.98000000000002	-0.22011156\\
10	-0.21632049\\
10.02	-0.212489298\\
10.04	-0.208501743\\
10.06	-0.204596897\\
10.08	-0.200616034\\
10.1	-0.196541162\\
10.12	-0.1923848\\
10.14	-0.188176228\\
10.16	-0.183944633\\
10.18	-0.179627061\\
10.2	-0.175311488\\
10.22	-0.170841574\\
10.24	-0.166352561\\
10.26	-0.161772531\\
10.28	-0.15721298\\
10.3	-0.152446292\\
10.32	-0.147683952\\
10.34	-0.142762312\\
10.36	-0.137907138\\
10.38	-0.132987758\\
10.4	-0.127831941\\
10.42	-0.122692598\\
10.44	-0.117442056\\
10.46	-0.112151053\\
10.48	-0.106767442\\
10.5	-0.101305335\\
10.52	-0.0958212714\\
10.54	-0.0901780859\\
10.56	-0.0844451108\\
10.58	-0.07861744\\
10.6	-0.0727021794\\
10.62	-0.0667552049\\
10.64	-0.0606897977\\
10.66	-0.054524038\\
10.68	-0.0483037319\\
10.7	-0.0419660568\\
10.72	-0.0355222811\\
10.74	-0.028944056\\
10.76	-0.0222834003\\
10.78	-0.0156483387\\
10.8	-0.0088550994\\
10.82	-0.00202250055\\
10.84	0.00492089067\\
10.86	0.0120662322\\
10.88	0.019190036\\
10.9	0.0262941497\\
10.92	0.0336283121\\
10.94	0.0409791066\\
10.96	0.0483501546\\
10.98	0.0558548542\\
11	0.0633798494\\
11.02	0.0709784551\\
11.04	0.0785073987\\
11.06	0.0862193063\\
11.08	0.0938480064\\
11.1	0.101578836\\
11.12	0.109352998\\
11.14	0.117146602\\
11.16	0.124867486\\
11.18	0.132602308\\
11.2	0.140345348\\
11.22	0.148129363\\
11.24	0.155800549\\
11.26	0.163535569\\
11.28	0.171237004\\
11.3	0.178806282\\
11.32	0.186417104\\
11.34	0.193847892\\
11.36	0.201302967\\
11.38	0.208606467\\
11.4	0.215881563\\
11.42	0.223147411\\
11.44	0.230242308\\
11.46	0.237304315\\
11.48	0.244180397\\
11.5	0.251026854\\
11.52	0.257847505\\
11.54	0.264446302\\
11.56	0.271031568\\
11.58	0.27753902\\
11.6	0.283973505\\
11.62	0.29023415\\
11.64	0.296473653\\
11.66	0.302565292\\
11.68	0.308672741\\
11.7	0.314574811\\
11.72	0.320448565\\
11.74	0.326130934\\
11.76	0.331834325\\
11.78	0.337404422\\
11.8	0.342754368\\
11.82	0.348081755\\
11.84	0.353208335\\
11.86	0.358388739\\
11.88	0.363308817\\
11.9	0.368074786\\
11.92	0.372827224\\
11.94	0.377188457\\
11.96	0.381606575\\
11.98	0.385852327\\
12	0.389823848\\
12.02	0.393756007\\
12.04	0.397451913\\
12.06	0.400997898\\
12.08	0.40434494\\
12.1	0.407505852\\
12.12	0.410502933\\
12.14	0.413231831\\
12.16	0.415804485\\
12.18	0.418184062\\
12.2	0.420341424\\
12.22	0.422277675\\
12.24	0.423967845\\
12.26	0.42560839\\
12.28	0.426957527\\
12.3	0.428126765\\
12.32	0.429000215\\
12.34	0.429773756\\
12.36	0.430297696\\
12.38	0.430747822\\
12.4	0.430992911\\
12.42	0.43099254\\
12.44	0.430791355\\
12.46	0.430544784\\
12.48	0.430057806\\
12.5	0.429550037\\
12.52	0.428695431\\
12.54	0.427843288\\
12.56	0.426705026\\
12.58	0.425538222\\
12.6	0.424171365\\
12.62	0.422606288\\
12.64	0.420883388\\
12.66	0.419008922\\
12.68	0.416921509\\
12.7	0.414830132\\
12.72	0.412383469\\
12.74	0.409823395\\
12.76	0.407049147\\
12.78	0.403987022\\
12.8	0.400873984\\
12.82	0.397499059\\
12.84	0.393960981\\
12.86	0.390211321\\
12.88	0.386239697\\
12.9	0.382000831\\
12.92	0.377563133\\
12.94	0.373009544\\
12.96	0.368245598\\
12.98	0.363270835\\
13	0.358063275\\
13.02	0.352721739\\
13.04	0.347224693\\
13.06	0.34141996\\
13.08	0.335541992\\
13.1	0.329441669\\
13.12	0.323163325\\
13.14	0.31680733\\
13.16	0.310331087\\
13.18	0.303692602\\
13.2	0.296812112\\
13.22	0.290006028\\
13.24	0.283012485\\
13.26	0.275872154\\
13.28	0.268620798\\
13.3	0.261375332\\
13.32	0.253975997\\
13.34	0.246560609\\
13.36	0.239025479\\
13.38	0.231549472\\
13.4	0.22398479\\
13.42	0.216366504\\
13.44	0.208710321\\
13.46	0.201047255\\
13.48	0.19332493\\
13.5	0.185564464\\
13.52	0.177774826\\
13.54	0.170097052\\
13.56	0.162379477\\
13.58	0.154598407\\
13.6	0.146815829\\
13.62	0.13906339\\
13.64	0.131292321\\
13.66	0.12347025\\
13.68	0.115624946\\
13.7	0.107935131\\
13.72	0.100080944\\
13.74	0.0923146067\\
13.76	0.084452534\\
13.78	0.0765998774\\
13.8	0.0687708986\\
13.82	0.0609149722\\
13.84	0.053071673\\
13.86	0.0453028034\\
13.88	0.0374989941\\
13.9	0.0296576547\\
13.92	0.0218073769\\
13.94	0.0140267726\\
13.96	0.0062793754\\
13.98	-0.00142200614\\
14	-0.00906620524\\
14.02	-0.0167606781\\
14.04	-0.0243145684\\
14.06	-0.0318110308\\
14.08	-0.0392770409\\
14.1	-0.0466042102\\
14.12	-0.0538550368\\
14.14	-0.061051051\\
14.16	-0.0680494564\\
14.18	-0.0750159985\\
14.2	-0.0819387428\\
14.22	-0.0887462687\\
14.24	-0.0952915389\\
14.26	-0.101804563\\
14.28	-0.108275173\\
14.3	-0.114480962\\
14.32	-0.12061095\\
14.34	-0.126620056\\
14.36	-0.132582215\\
14.38	-0.138371461\\
14.4	-0.143984472\\
14.42	-0.149595231\\
14.44	-0.155012553\\
14.46	-0.160333464\\
14.48	-0.165509066\\
14.5	-0.170653373\\
14.52	-0.175741498\\
14.54	-0.180624079\\
14.56	-0.185507871\\
14.58	-0.190198922\\
14.6	-0.194865068\\
14.62	-0.199537072\\
14.64	-0.203974159\\
14.66	-0.208463517\\
14.68	-0.212773693\\
14.7	-0.217106143\\
14.72	-0.221264273\\
14.74	-0.225429199\\
14.76	-0.22959914\\
14.78	-0.233606916\\
14.8	-0.237554489\\
14.82	-0.241408455\\
14.84	-0.245235259\\
14.86	-0.248908156\\
14.88	-0.252570393\\
14.9	-0.2561861\\
14.92	-0.25967791\\
14.94	-0.263023047\\
14.96	-0.266304783\\
14.98	-0.269597367\\
15	-0.272697817\\
15.02	-0.275763149\\
15.04	-0.278687621\\
15.06	-0.281537732\\
15.08	-0.284212994\\
15.1	-0.286828332\\
15.12	-0.289350811\\
15.14	-0.291740697\\
15.16	-0.294061627\\
15.18	-0.296231324\\
15.2	-0.298272383\\
15.22	-0.300302676\\
15.24	-0.302187707\\
15.26	-0.303988751\\
15.28	-0.305772261\\
15.3	-0.307437418\\
15.32	-0.308919109\\
15.34	-0.310385955\\
15.36	-0.311764496\\
15.38	-0.313091162\\
15.4	-0.314287515\\
15.42	-0.315474794\\
15.44	-0.316502647\\
15.46	-0.317516111\\
15.48	-0.318523037\\
15.5	-0.319391515\\
15.52	-0.320204742\\
15.54	-0.320973374\\
15.56	-0.321670242\\
15.58	-0.322269004\\
15.6	-0.322892794\\
15.62	-0.323353588\\
15.64	-0.323843183\\
15.66	-0.324284296\\
15.68	-0.324584197\\
15.7	-0.324860199\\
15.72	-0.325111185\\
15.74	-0.325380044\\
15.76	-0.325443865\\
15.78	-0.325549859\\
15.8	-0.32550589\\
15.82	-0.32555672\\
15.84	-0.325525649\\
15.86	-0.325348582\\
15.88	-0.325153545\\
15.9	-0.324832549\\
15.92	-0.324632044\\
15.94	-0.32426268\\
15.96	-0.323904075\\
15.98	-0.323460454\\
16	-0.322925143\\
16.02	-0.322291251\\
16.04	-0.321645212\\
16.06	-0.320905525\\
16.08	-0.320161197\\
16.1	-0.319290905\\
16.12	-0.318358382\\
16.14	-0.317430133\\
16.16	-0.316321287\\
16.18	-0.315147809\\
16.2	-0.313940936\\
16.22	-0.312690304\\
16.24	-0.31138553\\
16.26	-0.309921314\\
16.28	-0.308446669\\
16.3	-0.306760072\\
16.32	-0.305180308\\
16.34	-0.30342402\\
16.36	-0.30161413\\
16.38	-0.299705165\\
16.4	-0.297712676\\
16.42	-0.29562752\\
16.44	-0.293508463\\
16.46	-0.291266579\\
16.48	-0.288856698\\
16.5	-0.286454329\\
16.52	-0.28401381\\
16.54	-0.281440655\\
16.56	-0.27871956\\
16.58	-0.276094531\\
16.6	-0.273183403\\
16.62	-0.270386017\\
16.64	-0.267406752\\
16.66	-0.264358637\\
16.68	-0.261273868\\
16.7	-0.258083332\\
16.72	-0.25488856\\
16.74	-0.251613224\\
16.76	-0.248306032\\
16.78	-0.244924181\\
16.8	-0.241442444\\
16.82	-0.237901081\\
16.84	-0.23427856\\
16.86	-0.230595382\\
16.88	-0.226896672\\
16.9	-0.223124711\\
16.92	-0.219250434\\
16.94	-0.215362778\\
16.96	-0.211383333\\
16.98	-0.207329192\\
17	-0.203222735\\
17.02	-0.199042763\\
17.04	-0.194832031\\
17.06	-0.190527318\\
17.08	-0.186171158\\
17.1	-0.1817863\\
17.12	-0.177271357\\
17.14	-0.172812539\\
17.16	-0.168229751\\
17.18	-0.163643133\\
17.2	-0.158938971\\
17.22	-0.154292806\\
17.24	-0.14928774\\
17.26	-0.144501343\\
17.28	-0.139619571\\
17.3	-0.134544578\\
17.32	-0.129481341\\
17.34	-0.124349984\\
17.36	-0.119175495\\
17.38	-0.113781707\\
17.4	-0.108476905\\
17.42	-0.102953312\\
17.44	-0.0974740117\\
17.46	-0.0918741623\\
17.48	-0.0860222239\\
17.5	-0.0802345733\\
17.52	-0.0743389685\\
17.54	-0.0683302403\\
17.56	-0.0622813816\\
17.58	-0.0560611987\\
17.6	-0.0497755511\\
17.62	-0.0433206559\\
17.64	-0.0368627866\\
17.66	-0.0302603974\\
17.68	-0.0235951912\\
17.7	-0.0167434635\\
17.72	-0.00990891454\\
17.74	-0.00284314927\\
17.76	0.00429598714\\
17.78	0.0114154188\\
17.8	0.0187778137\\
17.82	0.026092918\\
17.84	0.0336102389\\
17.86	0.0411002472\\
17.88	0.0486500388\\
17.9	0.0563019944\\
17.92	0.0640969975\\
17.94	0.0718217617\\
17.96	0.079667051\\
17.98	0.0874774335\\
18	0.0953900891\\
18.02	0.103317592\\
18.04	0.111172658\\
18.06	0.11907403\\
18.08	0.12705958\\
18.1	0.134872803\\
18.12	0.142826237\\
18.14	0.150716601\\
18.16	0.158569795\\
18.18	0.166376248\\
18.2	0.174100016\\
18.22	0.181876582\\
18.24	0.189591022\\
18.26	0.197221541\\
18.28	0.204801131\\
18.3	0.212312006\\
18.32	0.219869236\\
18.34	0.227177461\\
18.36	0.234607143\\
18.38	0.241927657\\
18.4	0.249115785\\
18.42	0.256263719\\
18.44	0.263355778\\
18.46	0.270331807\\
18.48	0.277291014\\
18.5	0.284013656\\
18.52	0.290782582\\
18.54	0.297499759\\
18.56	0.304089197\\
18.58	0.310653955\\
18.6	0.317043798\\
18.62	0.323328789\\
18.64	0.329582112\\
18.66	0.335591782\\
18.68	0.341601335\\
18.7	0.34751241\\
18.72	0.353300566\\
18.74	0.358928892\\
18.76	0.364502204\\
18.78	0.369969377\\
18.8	0.375302402\\
18.82	0.380409618\\
18.84	0.385505131\\
18.86	0.390420139\\
18.88	0.395188597\\
18.9	0.399821146\\
18.92	0.40428936\\
18.94	0.40854378\\
18.96	0.412619877\\
18.98	0.416755898\\
19	0.420482506\\
19.02	0.424200554\\
19.04	0.4275582\\
19.06	0.430812148\\
19.08	0.433996271\\
19.1	0.436925445\\
19.12	0.439525326\\
19.14	0.442067314\\
19.16	0.444454009\\
19.18	0.446525767\\
19.2	0.448439151\\
19.22	0.450112457\\
19.24	0.451588446\\
19.26	0.452972609\\
19.28	0.454100831\\
19.3	0.454892113\\
19.32	0.455687042\\
19.34	0.456137691\\
19.36	0.456320326\\
19.38	0.456433343\\
19.4	0.456369841\\
19.42	0.456013844\\
19.44	0.455523917\\
19.46	0.45466579\\
19.48	0.453809245\\
19.5	0.452652025\\
19.52	0.45142171\\
19.54	0.449922068\\
19.56	0.448252517\\
19.58	0.446484479\\
19.6	0.444458286\\
19.62	0.442215746\\
19.64	0.439963773\\
19.66	0.437469437\\
19.68	0.434751174\\
19.7	0.431889666\\
19.72	0.428926601\\
19.74	0.425706466\\
19.76	0.422405512\\
19.78	0.418908092\\
19.8	0.415323412\\
19.82	0.411457568\\
19.84	0.407510049\\
19.86	0.403286202\\
19.88	0.399031821\\
19.9	0.394542019\\
19.92	0.389879705\\
19.94	0.385103302\\
19.96	0.380184536\\
19.98	0.375007102\\
20	0.36969875\\
20.02	0.364331084\\
20.04	0.358661454\\
20.06	0.352861786\\
20.08	0.346919161\\
20.1	0.34080716\\
20.12	0.334596343\\
20.14	0.328187256\\
20.16	0.321562087\\
20.18	0.314934936\\
20.2	0.3080892\\
20.22	0.301237126\\
20.24	0.294175021\\
20.26	0.287018531\\
20.28	0.279727492\\
20.3	0.272380504\\
20.32	0.264954953\\
20.34	0.257461043\\
20.36	0.249904228\\
20.38	0.242304627\\
20.4	0.234558147\\
20.42	0.226854904\\
20.44	0.219118018\\
20.46	0.211250838\\
20.48	0.203546827\\
20.5	0.195667753\\
20.52	0.187901211\\
20.54	0.18002464\\
20.56	0.172202729\\
20.58	0.164340112\\
20.6	0.156388718\\
20.62	0.148527042\\
20.64	0.140665986\\
20.66	0.132721799\\
20.68	0.124834892\\
20.7	0.116836993\\
20.72	0.108896123\\
20.74	0.100938402\\
20.76	0.0929736739\\
20.78	0.0849765187\\
20.8	0.0769722487\\
20.82	0.0688820096\\
20.84	0.0609466188\\
20.86	0.0529350789\\
20.88	0.0449816592\\
20.9	0.0369634918\\
20.92	0.0290113311\\
20.94	0.0210607349\\
20.96	0.0131282642\\
20.98	0.00524443822\\
21	-0.00261134697\\
21.02	-0.0103698782\\
21.04	-0.0180827505\\
21.06	-0.0258521748\\
21.08	-0.0333364788\\
21.1	-0.040988493\\
21.12	-0.0483848488\\
21.14	-0.0557555916\\
21.16	-0.0629605914\\
21.18	-0.0702080959\\
21.2	-0.0773346965\\
21.22	-0.0841758177\\
21.24	-0.0910331843\\
21.26	-0.0978095619\\
21.28	-0.104409861\\
21.3	-0.110911192\\
21.32	-0.117277146\\
21.34	-0.123650505\\
21.36	-0.129697507\\
21.38	-0.135793507\\
21.4	-0.141743801\\
21.42	-0.147559671\\
21.44	-0.153263917\\
21.46	-0.158879879\\
21.48	-0.164334\\
21.5	-0.169777213\\
21.52	-0.175054287\\
21.54	-0.180266531\\
21.56	-0.185432604\\
21.58	-0.190467639\\
21.6	-0.19538946\\
21.62	-0.200165524\\
21.64	-0.20489331\\
21.66	-0.209581815\\
21.68	-0.214254206\\
21.7	-0.218702875\\
21.72	-0.223161515\\
21.74	-0.227466499\\
21.76	-0.231817745\\
21.78	-0.235961843\\
21.8	-0.240129533\\
21.82	-0.244102408\\
21.84	-0.248105129\\
21.86	-0.252003584\\
21.88	-0.255826025\\
21.9	-0.259515592\\
21.92	-0.263172173\\
21.94	-0.266794986\\
21.96	-0.270267611\\
21.98	-0.273672579\\
22	-0.277025499\\
22.02	-0.280230607\\
22.04	-0.28335721\\
22.06	-0.286485927\\
22.08	-0.28928811\\
22.1	-0.292279499\\
22.12	-0.295003178\\
22.14	-0.297630271\\
22.16	-0.300322492\\
22.18	-0.302753607\\
22.2	-0.305234827\\
22.22	-0.307431625\\
22.24	-0.309673045\\
22.26	-0.311796565\\
22.28	-0.313791554\\
22.3	-0.315691619\\
22.32	-0.317514888\\
22.34	-0.319234615\\
22.36	-0.320857759\\
22.38	-0.322431244\\
22.4	-0.323947664\\
22.42	-0.325318015\\
22.44	-0.326617947\\
22.46	-0.327833564\\
22.48	-0.328966386\\
22.5	-0.330026012\\
22.52	-0.331041768\\
22.54	-0.331860287\\
22.56	-0.332718366\\
22.58	-0.333526002\\
22.6	-0.334148841\\
22.62	-0.334804137\\
22.64	-0.335314343\\
22.66	-0.335767464\\
22.68	-0.336245011\\
22.7	-0.336602997\\
22.72	-0.336796139\\
22.74	-0.337134307\\
22.76	-0.337367328\\
22.78	-0.337465295\\
22.8	-0.337523932\\
22.82	-0.337581197\\
22.84	-0.337601301\\
22.86	-0.337459358\\
22.88	-0.337367285\\
22.9	-0.337208092\\
22.92	-0.336940589\\
22.94	-0.336757874\\
22.96	-0.336447822\\
22.98	-0.336073187\\
23	-0.335661446\\
23.02	-0.335226512\\
23.04	-0.334739093\\
23.06	-0.334118433\\
23.08	-0.333519995\\
23.1	-0.332890705\\
23.12	-0.332112311\\
23.14	-0.331386956\\
23.16	-0.33055507\\
23.18	-0.329670799\\
23.2	-0.328684188\\
23.22	-0.327669365\\
23.24	-0.326655894\\
23.26	-0.325453364\\
23.28	-0.324228174\\
23.3	-0.322940424\\
23.32	-0.321607627\\
23.34	-0.320149823\\
23.36	-0.318625581\\
23.38	-0.3171021\\
23.4	-0.315441333\\
23.42	-0.31368116\\
23.44	-0.311859044\\
23.46	-0.309897905\\
23.48	-0.307886082\\
23.5	-0.305824725\\
23.52	-0.303562478\\
23.54	-0.301293293\\
23.56	-0.298948492\\
23.58	-0.296526962\\
23.6	-0.29396104\\
23.62	-0.291359545\\
23.64	-0.288682051\\
23.66	-0.285905939\\
23.68	-0.283041805\\
23.7	-0.280185229\\
23.72	-0.277135127\\
23.74	-0.27405596\\
23.76	-0.270881768\\
23.78	-0.267729854\\
23.8	-0.264426636\\
23.82	-0.261001392\\
23.84	-0.257647023\\
23.86	-0.254209424\\
23.88	-0.250707695\\
23.9	-0.247119946\\
23.92	-0.243506819\\
23.94	-0.239740113\\
23.96	-0.236063317\\
23.98	-0.232211026\\
24	-0.228347887\\
24.02	-0.224481327\\
24.04	-0.220466309\\
24.06	-0.216365749\\
24.08	-0.212232674\\
24.1	-0.207971507\\
24.12	-0.20380624\\
24.14	-0.199596297\\
24.16	-0.19514172\\
24.18	-0.190853671\\
24.2	-0.186373882\\
24.22	-0.181760358\\
24.24	-0.177166827\\
24.26	-0.172604698\\
24.28	-0.167818219\\
24.3	-0.162978042\\
24.32	-0.158117448\\
24.34	-0.153235467\\
24.36	-0.148213569\\
24.38	-0.143128675\\
24.4	-0.137968711\\
24.42	-0.132698537\\
24.44	-0.127450077\\
24.46	-0.122064393\\
24.48	-0.116561238\\
24.5	-0.110968485\\
24.52	-0.10533584\\
24.54	-0.0995497066\\
24.56	-0.0937000292\\
24.58	-0.0878272582\\
24.6	-0.0817296291\\
24.62	-0.0755621752\\
24.64	-0.0694106104\\
24.66	-0.0629946075\\
24.68	-0.0565520118\\
24.7	-0.0501191212\\
24.72	-0.0433464912\\
24.74	-0.0367619804\\
24.76	-0.0298833255\\
24.78	-0.0229741831\\
24.8	-0.0159404195\\
24.82	-0.00885478818\\
24.84	-0.00170647371\\
24.86	0.00557983198\\
24.88	0.012972525\\
24.9	0.0203523685\\
24.92	0.0278564092\\
24.94	0.0354003969\\
24.96	0.0430049502\\
24.98	0.050771065\\
25	0.0584445499\\
25.02	0.0662442038\\
25.04	0.0741207705\\
25.06	0.0819133929\\
25.08	0.0898142653\\
25.1	0.0977428098\\
25.12	0.105613916\\
25.14	0.113552195\\
25.16	0.121526423\\
25.18	0.129493553\\
25.2	0.137315113\\
25.22	0.145242616\\
25.24	0.153142436\\
25.26	0.161008926\\
25.28	0.168804161\\
25.3	0.176501878\\
25.32	0.184241651\\
25.34	0.191879941\\
25.36	0.1994287\\
25.38	0.206993203\\
25.4	0.214438514\\
25.42	0.221824117\\
25.44	0.22916997\\
25.46	0.236395865\\
25.48	0.243588252\\
25.5	0.250665902\\
25.52	0.257623055\\
25.54	0.264551497\\
25.56	0.271415165\\
25.58	0.278135669\\
25.6	0.284789661\\
25.62	0.291297644\\
25.64	0.297803273\\
25.66	0.304207181\\
25.68	0.310475431\\
25.7	0.316615304\\
25.72	0.322774916\\
25.74	0.328689777\\
25.76	0.334597899\\
25.78	0.340382304\\
25.8	0.34592669\\
25.82	0.351545438\\
25.84	0.356896999\\
25.86	0.362242537\\
25.88	0.367323737\\
25.9	0.372373189\\
25.92	0.37718218\\
25.94	0.381923659\\
25.96	0.386530309\\
25.98	0.390963131\\
26	0.395277588\\
26.02	0.399366873\\
26.04	0.403298676\\
26.06	0.407037411\\
26.08	0.410544473\\
26.1	0.414034338\\
26.12	0.417188526\\
26.14	0.420245722\\
26.16	0.423015163\\
26.18	0.425680195\\
26.2	0.428108622\\
26.22	0.430333506\\
26.24	0.432340071\\
26.26	0.434163048\\
26.28	0.435752402\\
26.3	0.437163012\\
26.32	0.438471112\\
26.34	0.439494502\\
26.36	0.440283953\\
26.38	0.440863007\\
26.4	0.441458532\\
26.42	0.441670914\\
26.44	0.441773814\\
26.46	0.441753031\\
26.48	0.441348197\\
26.5	0.440927225\\
26.52	0.440342635\\
26.54	0.4396199\\
26.56	0.438646282\\
26.58	0.437432442\\
26.6	0.436228557\\
26.62	0.434629534\\
26.64	0.432994236\\
26.66	0.431148199\\
26.68	0.429120012\\
26.7	0.426997312\\
26.72	0.424579209\\
26.74	0.421884269\\
26.76	0.419120877\\
26.78	0.416227384\\
26.8	0.413132077\\
26.82	0.409706494\\
26.84	0.40615877\\
26.86	0.402423385\\
26.88	0.398481822\\
26.9	0.394384468\\
26.92	0.390051312\\
26.94	0.38551385\\
26.96	0.380794607\\
26.98	0.375933482\\
27	0.370750929\\
27.02	0.365433486\\
27.04	0.359867447\\
27.06	0.354199928\\
27.08	0.348281811\\
27.1	0.342271219\\
27.12	0.336014258\\
27.14	0.329571301\\
27.16	0.323013203\\
27.18	0.316212639\\
27.2	0.309319386\\
27.22	0.302289932\\
27.24	0.295079313\\
27.26	0.287759605\\
27.28	0.280274506\\
27.3	0.27275503\\
27.32	0.265237166\\
27.34	0.257494045\\
27.36	0.249695428\\
27.38	0.241820207\\
27.4	0.233960393\\
27.42	0.226086795\\
27.44	0.218156755\\
27.46	0.21023382\\
27.48	0.202228083\\
27.5	0.194231203\\
27.52	0.186275128\\
27.54	0.17832328\\
27.56	0.170393798\\
27.58	0.162463921\\
27.6	0.154544186\\
27.62	0.146731405\\
27.64	0.138775409\\
27.66	0.130936766\\
27.68	0.123110937\\
27.7	0.115304656\\
27.72	0.107540449\\
27.74	0.0995968731\\
27.76	0.0919260226\\
27.78	0.0841525286\\
27.8	0.0763657932\\
27.82	0.0685289764\\
27.84	0.0607193692\\
27.86	0.0530752269\\
27.88	0.0452075426\\
27.9	0.0374657755\\
27.92	0.0296861813\\
27.94	0.021926562\\
27.96	0.0141391645\\
27.98	0.00639625407\\
28	-0.00133861256\\
28.02	-0.00904391239\\
28.04	-0.0167870645\\
28.06	-0.0244610197\\
28.08	-0.0320129122\\
28.1	-0.0396556275\\
28.12	-0.047124027\\
28.14	-0.0547689468\\
28.16	-0.0620896066\\
28.18	-0.0693420804\\
28.2	-0.076630075\\
28.22	-0.0837738498\\
28.24	-0.0908658914\\
28.26	-0.0978537173\\
28.28	-0.104736463\\
28.3	-0.111398927\\
28.32	-0.118027567\\
28.34	-0.124568798\\
28.36	-0.130966853\\
28.38	-0.137155974\\
28.4	-0.143385496\\
28.42	-0.149394052\\
28.44	-0.155301411\\
28.46	-0.16107852\\
28.48	-0.166703269\\
28.5	-0.172291169\\
28.52	-0.177727084\\
28.54	-0.182982277\\
28.56	-0.188171173\\
28.58	-0.193277067\\
28.6	-0.198239819\\
28.62	-0.203093594\\
28.64	-0.207871187\\
28.66	-0.212455579\\
28.68	-0.217126846\\
28.7	-0.221566807\\
28.72	-0.225911412\\
28.74	-0.23019992\\
28.76	-0.23443036\\
28.78	-0.238551386\\
28.8	-0.242531078\\
28.82	-0.246440128\\
28.84	-0.250285768\\
28.86	-0.253953257\\
28.88	-0.257711139\\
28.9	-0.261256206\\
28.92	-0.264736617\\
28.94	-0.268199959\\
28.96	-0.271470433\\
28.98	-0.274795768\\
29	-0.27783064\\
29.02	-0.280921312\\
29.04	-0.283944417\\
29.06	-0.286819568\\
29.08	-0.289612548\\
29.1	-0.292320109\\
29.12	-0.294886196\\
29.14	-0.297455717\\
29.16	-0.299922962\\
29.18	-0.302157483\\
29.2	-0.304519805\\
29.22	-0.306665683\\
29.24	-0.308786706\\
29.26	-0.310733321\\
29.28	-0.31254273\\
29.3	-0.314406052\\
29.32	-0.316137088\\
29.34	-0.31773259\\
29.36	-0.319218962\\
29.38	-0.3207598\\
29.4	-0.322122042\\
29.42	-0.32344746\\
29.44	-0.324743375\\
29.46	-0.325944993\\
29.48	-0.326997519\\
29.5	-0.328061002\\
29.52	-0.328951296\\
29.54	-0.329883004\\
29.56	-0.330820354\\
29.58	-0.33153053\\
29.6	-0.332332015\\
29.62	-0.332911106\\
29.64	-0.333552338\\
29.66	-0.3340875\\
29.68	-0.334615832\\
29.7	-0.335045419\\
29.72	-0.335446237\\
29.74	-0.335711011\\
29.76	-0.336038652\\
29.78	-0.336237129\\
29.8	-0.336442223\\
29.82	-0.3365457\\
29.84	-0.336674465\\
29.86	-0.336675053\\
29.88	-0.336696349\\
29.9	-0.336638237\\
29.92	-0.336554389\\
29.94	-0.336350149\\
29.96	-0.336202691\\
29.98	-0.335936538\\
30	-0.335613171\\
30.02	-0.335291508\\
30.04	-0.334949061\\
30.06	-0.334427185\\
30.08	-0.333950448\\
30.1	-0.333414547\\
30.12	-0.332800693\\
30.14	-0.332103325\\
30.16	-0.331457546\\
30.18	-0.330590127\\
30.2	-0.329738037\\
30.22	-0.328781198\\
30.24	-0.327848731\\
30.26	-0.326785815\\
30.28	-0.325627572\\
30.3	-0.3244867\\
30.32	-0.323242817\\
30.34	-0.321872736\\
30.36	-0.320572739\\
30.38	-0.318991763\\
30.4	-0.317470854\\
30.42	-0.315973253\\
30.44	-0.314242574\\
30.46	-0.312513015\\
30.48	-0.310688339\\
30.5	-0.308876154\\
30.52	-0.306848508\\
30.54	-0.304807247\\
30.56	-0.302669377\\
30.58	-0.300432584\\
30.6	-0.298193003\\
30.62	-0.295885343\\
30.64	-0.293366663\\
30.66	-0.290891763\\
30.68	-0.288218222\\
30.7	-0.285552404\\
30.72	-0.282780925\\
30.74	-0.279956037\\
30.76	-0.277029574\\
30.78	-0.274072324\\
30.8	-0.27090128\\
30.82	-0.267857856\\
30.84	-0.264697242\\
30.86	-0.261485606\\
30.88	-0.258131108\\
30.9	-0.254774544\\
30.92	-0.251363423\\
30.94	-0.247950289\\
30.96	-0.244398634\\
30.98	-0.240818444\\
31	-0.237242109\\
31.02	-0.23352681\\
31.04	-0.229764183\\
31.06	-0.225908539\\
31.08	-0.222144865\\
31.1	-0.21813953\\
31.12	-0.214223281\\
31.14	-0.210099801\\
31.16	-0.205960973\\
31.18	-0.201728679\\
31.2	-0.197535264\\
31.22	-0.193224199\\
31.24	-0.188797896\\
31.26	-0.18429876\\
31.28	-0.179790663\\
31.3	-0.175235146\\
31.32	-0.170530686\\
31.34	-0.165770785\\
31.36	-0.161017554\\
31.38	-0.156091024\\
31.4	-0.15114431\\
31.42	-0.14609591\\
31.44	-0.140982871\\
31.46	-0.135775844\\
31.48	-0.130507285\\
31.5	-0.125126905\\
31.52	-0.119699118\\
31.54	-0.114199692\\
31.56	-0.108544745\\
31.58	-0.102851702\\
31.6	-0.0970137713\\
31.62	-0.091141382\\
31.64	-0.0851233955\\
31.66	-0.0790523619\\
31.68	-0.0727896121\\
31.7	-0.0666202733\\
31.72	-0.0602596383\\
31.74	-0.0537817097\\
31.76	-0.0472433692\\
31.78	-0.0405244688\\
31.8	-0.0337929289\\
31.82	-0.0269813683\\
31.84	-0.020110516\\
31.86	-0.0129982728\\
31.88	-0.00582433981\\
31.9	0.00135078479\\
31.92	0.00863185375\\
31.94	0.0160402924\\
31.96	0.023598344\\
31.98	0.0310507829\\
32	0.0387670835\\
32.02	0.0463984174\\
32.04	0.0541863524\\
32.06	0.0619394389\\
32.08	0.0697497342\\
32.1	0.0776717387\\
32.12	0.0855089088\\
32.14	0.0935281895\\
32.16	0.101435625\\
32.18	0.109341256\\
32.2	0.117250794\\
32.22	0.125131312\\
32.24	0.132955183\\
32.26	0.140891283\\
32.28	0.148729484\\
32.3	0.156412442\\
32.32	0.164244058\\
32.34	0.171900168\\
32.36	0.179578108\\
32.38	0.187267232\\
32.4	0.194700169\\
32.42	0.202179775\\
32.44	0.209614485\\
32.46	0.216951147\\
32.48	0.224232733\\
32.5	0.231467043\\
32.52	0.238593453\\
32.54	0.245693364\\
32.56	0.252604964\\
32.58	0.259553901\\
32.6	0.266408443\\
32.62	0.273193731\\
32.64	0.279789404\\
32.66	0.286427923\\
32.68	0.293006956\\
32.7	0.29944767\\
32.72	0.305798977\\
32.74	0.312113689\\
32.76	0.318285399\\
32.78	0.324517948\\
32.8	0.33055957\\
32.82	0.336444507\\
32.84	0.342246513\\
32.86	0.348011163\\
32.88	0.353710469\\
32.9	0.35918849\\
32.92	0.364601945\\
32.94	0.369742344\\
32.96	0.374941116\\
32.98	0.379913685\\
33	0.384694899\\
33.02	0.389312687\\
33.04	0.393816638\\
33.06	0.398079555\\
33.08	0.402256194\\
33.1	0.406090712\\
33.12	0.409863102\\
33.14	0.413354041\\
33.16	0.416680666\\
33.18	0.419832937\\
33.2	0.422721708\\
33.22	0.425481685\\
33.24	0.428030094\\
33.26	0.430338664\\
33.28	0.432412289\\
33.3	0.434332324\\
33.32	0.436046183\\
33.34	0.437587037\\
33.36	0.438902381\\
33.38	0.440144343\\
33.4	0.440957737\\
33.42	0.441691809\\
33.44	0.442282686\\
33.46	0.442735002\\
33.48	0.442863072\\
33.5	0.442926579\\
33.52	0.44285061\\
33.54	0.442503734\\
33.56	0.441927104\\
33.58	0.441245384\\
33.6	0.440388264\\
33.62	0.4393473\\
33.64	0.438104667\\
33.66	0.436765776\\
33.68	0.435168761\\
33.7	0.433405317\\
33.72	0.431438407\\
33.74	0.429379304\\
33.76	0.427083086\\
33.78	0.424603298\\
33.8	0.421960129\\
33.82	0.419094668\\
33.84	0.416162287\\
33.86	0.412894411\\
33.88	0.4095929\\
33.9	0.406001508\\
33.92	0.40228484\\
33.94	0.398238939\\
33.96	0.394088053\\
33.98	0.389765722\\
34	0.385193888\\
34.02	0.380481145\\
34.04	0.37556908\\
34.06	0.370407954\\
34.08	0.365036003\\
34.1	0.359553896\\
34.12	0.353856379\\
34.14	0.348033585\\
34.16	0.342019471\\
34.18	0.335754506\\
34.2	0.329438235\\
34.22	0.322994775\\
34.24	0.31635428\\
34.26	0.309674394\\
34.28	0.302772685\\
34.3	0.29579075\\
34.32	0.288738674\\
34.34	0.281625214\\
34.36	0.274465799\\
34.38	0.267224652\\
34.4	0.259919403\\
34.42	0.252592131\\
34.44	0.245177599\\
34.46	0.237867299\\
34.48	0.230400024\\
34.5	0.223042196\\
34.52	0.215510584\\
34.54	0.208109309\\
34.56	0.200601035\\
34.58	0.193182331\\
34.6	0.185678843\\
34.62	0.17828623\\
34.64	0.170763719\\
34.66	0.163290386\\
34.68	0.155859499\\
34.7	0.148398123\\
34.72	0.140985745\\
34.74	0.13352216\\
34.76	0.126032994\\
34.78	0.118520876\\
34.8	0.111009123\\
34.82	0.103551905\\
34.84	0.0960874253\\
34.86	0.0886047295\\
34.88	0.0810466414\\
34.9	0.0735304587\\
34.92	0.0659676014\\
34.94	0.0584314934\\
34.96	0.0508612393\\
34.98	0.0433300622\\
35	0.0357095443\\
35.02	0.0281296861\\
35.04	0.0205758309\\
35.06	0.0130249774\\
35.08	0.00543784396\\
35.1	-0.00204728916\\
35.12	-0.00966739981\\
35.14	-0.0171423045\\
35.16	-0.024563656\\
35.18	-0.0320201861\\
35.2	-0.0394065394\\
35.22	-0.0468100897\\
35.24	-0.0541125173\\
35.26	-0.0612588926\\
35.28	-0.0683839426\\
35.3	-0.0754182073\\
35.32	-0.0823151774\\
35.34	-0.089231395\\
35.36	-0.0959280482\\
35.38	-0.10261365\\
35.4	-0.109017924\\
35.42	-0.115376974\\
35.44	-0.121571684\\
35.46	-0.127635131\\
35.48	-0.133701837\\
35.5	-0.139472484\\
35.52	-0.145149109\\
35.54	-0.150658312\\
35.56	-0.15603382\\
35.58	-0.161306386\\
35.6	-0.166434274\\
35.62	-0.171402716\\
35.64	-0.176182383\\
35.66	-0.180944147\\
35.68	-0.185564599\\
35.7	-0.190098054\\
35.72	-0.19447645\\
35.74	-0.198719867\\
35.76	-0.202900151\\
35.78	-0.206974948\\
35.8	-0.211011774\\
35.82	-0.214845872\\
35.84	-0.2186952\\
35.86	-0.222449617\\
35.88	-0.226175991\\
35.9	-0.229630574\\
35.92	-0.233118855\\
35.94	-0.23657074\\
35.96	-0.239974301\\
35.98	-0.243252424\\
36	-0.24642668\\
36.02	-0.249577104\\
36.04	-0.252696025\\
36.06	-0.255619388\\
36.08	-0.258546896\\
36.1	-0.261418967\\
36.12	-0.264133132\\
36.14	-0.266920078\\
36.16	-0.269554446\\
36.18	-0.272120515\\
36.2	-0.274613135\\
36.22	-0.27706813\\
36.24	-0.279428994\\
36.26	-0.281717808\\
36.28	-0.283934603\\
36.3	-0.286025492\\
36.32	-0.288148734\\
36.34	-0.290152195\\
36.36	-0.292019446\\
36.38	-0.294006292\\
36.4	-0.295761186\\
36.42	-0.297521404\\
36.44	-0.299230564\\
36.46	-0.300850701\\
36.48	-0.302355426\\
36.5	-0.303818188\\
36.52	-0.305273174\\
36.54	-0.306658828\\
36.56	-0.307880596\\
36.58	-0.309198242\\
36.6	-0.310299592\\
36.62	-0.311437476\\
36.64	-0.312431069\\
36.66	-0.31350526\\
36.68	-0.314439463\\
36.7	-0.315262937\\
36.72	-0.316100971\\
36.74	-0.316910741\\
36.76	-0.317523208\\
36.78	-0.318259145\\
36.8	-0.318854289\\
36.82	-0.319462533\\
36.84	-0.319943269\\
36.86	-0.320386207\\
36.88	-0.320763961\\
36.9	-0.321087807\\
36.92	-0.321434411\\
36.94	-0.321717506\\
36.96	-0.321880535\\
36.98	-0.321977008\\
37	-0.322099582\\
37.02	-0.322045623\\
37.04	-0.322047829\\
37.06	-0.321896655\\
37.08	-0.321703005\\
37.1	-0.321490205\\
37.12	-0.321126665\\
37.14	-0.320763295\\
37.16	-0.320329028\\
37.18	-0.319811147\\
37.2	-0.319256108\\
37.22	-0.318587018\\
37.24	-0.317922306\\
37.26	-0.317222226\\
37.28	-0.316313079\\
37.3	-0.315442378\\
37.32	-0.314489936\\
37.34	-0.313502785\\
37.36	-0.312501448\\
37.38	-0.311322389\\
37.4	-0.31012342\\
37.42	-0.308838409\\
37.44	-0.307520663\\
37.46	-0.306114348\\
37.48	-0.30468592\\
37.5	-0.303153822\\
37.52	-0.30157005\\
37.54	-0.299804446\\
37.56	-0.298004036\\
37.58	-0.296126126\\
37.6	-0.294088189\\
37.62	-0.292110796\\
37.64	-0.289953858\\
37.66	-0.287726576\\
37.68	-0.285372867\\
37.7	-0.283057175\\
37.72	-0.280504937\\
37.74	-0.277939106\\
37.76	-0.275312082\\
37.78	-0.272676943\\
37.8	-0.269839435\\
37.82	-0.266971215\\
37.84	-0.264127071\\
37.86	-0.26103279\\
37.88	-0.257894731\\
37.9	-0.254808223\\
37.92	-0.251588518\\
37.94	-0.248360708\\
37.96	-0.245029319\\
37.98	-0.24161775\\
38	-0.238152614\\
38.02	-0.234711562\\
38.04	-0.231092918\\
38.06	-0.227416459\\
38.08	-0.223747142\\
38.1	-0.220000876\\
38.12	-0.216158993\\
38.14	-0.212270235\\
38.16	-0.208310893\\
38.18	-0.204269992\\
38.2	-0.20019831\\
38.22	-0.196060359\\
38.24	-0.191882476\\
38.26	-0.187554441\\
38.28	-0.183232053\\
38.3	-0.178764122\\
38.32	-0.174321825\\
38.34	-0.16966625\\
38.36	-0.16509671\\
38.38	-0.160377656\\
38.4	-0.155659528\\
38.42	-0.150831141\\
38.44	-0.145888338\\
38.46	-0.140909211\\
38.48	-0.135781746\\
38.5	-0.130734494\\
38.52	-0.125483484\\
38.54	-0.120139332\\
38.56	-0.114773001\\
38.58	-0.109245455\\
38.6	-0.103789893\\
38.62	-0.0981321606\\
38.64	-0.0923571001\\
38.66	-0.0866553549\\
38.68	-0.08080555\\
38.7	-0.0747314718\\
38.72	-0.0686495554\\
38.74	-0.062578492\\
38.76	-0.0563422957\\
38.78	-0.0499777219\\
38.8	-0.0435581139\\
38.82	-0.03697771\\
38.84	-0.0304753342\\
38.86	-0.0236817517\\
38.88	-0.0168815146\\
38.9	-0.00997116837\\
38.92	-0.00291207195\\
38.94	0.00406511762\\
38.96	0.0112439459\\
38.98	0.0185712023\\
39	0.0259118464\\
39.02	0.0333788829\\
39.04	0.0408590522\\
39.06	0.04843166\\
39.08	0.0560971165\\
39.1	0.0637776266\\
39.12	0.0715213134\\
39.14	0.0792781095\\
39.16	0.0871784188\\
39.18	0.0950670092\\
39.2	0.102896145\\
39.22	0.110895218\\
39.24	0.118818097\\
39.26	0.126774765\\
39.28	0.13473897\\
39.3	0.142728668\\
39.32	0.150597527\\
39.34	0.158499032\\
39.36	0.166281027\\
39.38	0.1741061\\
39.4	0.181869825\\
39.42	0.18959233\\
39.44	0.19723935\\
39.46	0.204775245\\
39.48	0.212327694\\
39.5	0.219919997\\
39.52	0.227184967\\
39.54	0.234552749\\
39.56	0.241793449\\
39.58	0.248967499\\
39.6	0.256093636\\
39.62	0.262999739\\
39.64	0.269972922\\
39.66	0.276822396\\
39.68	0.283608357\\
39.7	0.290324597\\
39.72	0.296857048\\
39.74	0.303323684\\
39.76	0.309711442\\
39.78	0.316055188\\
39.8	0.322209825\\
39.82	0.328315565\\
39.84	0.334268479\\
39.86	0.340132708\\
39.88	0.345782355\\
39.9	0.351439735\\
39.92	0.3569505\\
39.94	0.362365304\\
39.96	0.367522777\\
39.98	0.372740272\\
40	0.377691113\\
40.02	0.382510338\\
40.04	0.38718639\\
40.06	0.391724102\\
40.08	0.396069631\\
40.1	0.400353098\\
40.12	0.404370317\\
40.14	0.408292898\\
40.16	0.411925845\\
40.18	0.41547588\\
40.2	0.418781126\\
40.22	0.421876636\\
40.24	0.42484634\\
40.26	0.42759035\\
40.28	0.430150526\\
40.3	0.432549462\\
40.32	0.434740936\\
40.34	0.43658022\\
40.36	0.438433486\\
40.38	0.439891627\\
40.4	0.441300664\\
40.42	0.442473629\\
40.44	0.443279168\\
40.46	0.444019409\\
40.48	0.444726375\\
40.5	0.445039532\\
40.52	0.445234684\\
40.54	0.445192487\\
40.56	0.445085988\\
40.58	0.444727105\\
40.6	0.444272446\\
40.62	0.443550506\\
40.64	0.442618714\\
40.66	0.441603987\\
40.68	0.440413002\\
40.7	0.438914048\\
40.72	0.43722841\\
40.74	0.435576129\\
40.76	0.433613906\\
40.78	0.431427448\\
40.8	0.429150271\\
40.82	0.426587971\\
40.84	0.42388906\\
40.86	0.421023386\\
40.88	0.417872084\\
40.9	0.414648278\\
40.92	0.411224367\\
40.94	0.407530565\\
40.96	0.403637442\\
40.98	0.399595521\\
41	0.395392696\\
41.02	0.390897307\\
41.04	0.386206226\\
41.06	0.381424185\\
41.08	0.376360205\\
41.1	0.371101883\\
41.12	0.365743967\\
41.14	0.360002269\\
41.16	0.354175912\\
41.18	0.348170521\\
41.2	0.342041324\\
41.22	0.335649167\\
41.24	0.32914064\\
41.26	0.322430604\\
41.28	0.3155835\\
41.3	0.308610307\\
41.32	0.301469475\\
41.34	0.294218679\\
41.36	0.28690662\\
41.38	0.279487427\\
41.4	0.271960287\\
41.42	0.264323126\\
41.44	0.256664546\\
41.46	0.248970032\\
41.48	0.241023007\\
41.5	0.233282601\\
41.52	0.22548078\\
41.54	0.217539751\\
41.56	0.209562575\\
41.58	0.201760504\\
41.6	0.19387668\\
41.62	0.18592997\\
41.64	0.178000079\\
41.66	0.170117082\\
41.68	0.162205425\\
41.7	0.154344927\\
41.72	0.146443055\\
41.74	0.138620766\\
41.76	0.130809363\\
41.78	0.122990756\\
41.8	0.115155782\\
41.82	0.107263797\\
41.84	0.0994786751\\
41.86	0.0917517571\\
41.88	0.0839697696\\
41.9	0.0761067496\\
41.92	0.0682831872\\
41.94	0.0604904671\\
41.96	0.0525672149\\
41.98	0.0447460175\\
42	0.0369443556\\
42.02	0.0291236872\\
42.04	0.0213406029\\
42.06	0.0134589619\\
42.08	0.00570891803\\
42.1	-0.00204931651\\
42.12	-0.00987337874\\
42.14	-0.017516013\\
42.16	-0.0253074087\\
42.18	-0.0329833381\\
42.2	-0.040528189\\
42.22	-0.0480951129\\
42.24	-0.0556339417\\
42.26	-0.0631096351\\
42.28	-0.0703513363\\
42.3	-0.0777229327\\
42.32	-0.0847623736\\
42.34	-0.0918350461\\
42.36	-0.0988279259\\
42.38	-0.105724122\\
42.4	-0.112456489\\
42.42	-0.119017024\\
42.44	-0.125475618\\
42.46	-0.131892677\\
42.48	-0.13818069\\
42.5	-0.144292319\\
42.52	-0.150340173\\
42.54	-0.15615757\\
42.56	-0.161977263\\
42.58	-0.167551462\\
42.6	-0.173101502\\
42.62	-0.17841538\\
42.64	-0.183650468\\
42.66	-0.188701054\\
42.68	-0.193774371\\
42.7	-0.198648511\\
42.72	-0.203384496\\
42.74	-0.208122778\\
42.76	-0.212579797\\
42.78	-0.217042314\\
42.8	-0.221333453\\
42.82	-0.225533226\\
42.84	-0.229639552\\
42.86	-0.233713233\\
42.88	-0.237568894\\
42.9	-0.241391037\\
42.92	-0.245019791\\
42.94	-0.248639721\\
42.96	-0.252227861\\
42.98	-0.255604752\\
43	-0.25894214\\
43.02	-0.262183122\\
43.04	-0.265365358\\
43.06	-0.268367655\\
43.08	-0.271310263\\
43.1	-0.274264848\\
43.12	-0.277148671\\
43.14	-0.279835945\\
43.16	-0.282479461\\
43.18	-0.285097132\\
43.2	-0.287526449\\
43.22	-0.28998449\\
43.24	-0.292325629\\
43.26	-0.294620694\\
43.28	-0.29670528\\
43.3	-0.298807311\\
43.32	-0.300805585\\
43.34	-0.302709933\\
43.36	-0.304493791\\
43.38	-0.306254992\\
43.4	-0.307952748\\
43.42	-0.309622246\\
43.44	-0.311043451\\
43.46	-0.312465004\\
43.48	-0.313848116\\
43.5	-0.315086969\\
43.52	-0.31638624\\
43.54	-0.317446579\\
43.56	-0.318450821\\
43.58	-0.319511606\\
43.6	-0.320360165\\
43.62	-0.321155865\\
43.64	-0.321903399\\
43.66	-0.322655255\\
43.68	-0.323421261\\
43.7	-0.323949928\\
43.72	-0.32442772\\
43.74	-0.324927121\\
43.76	-0.325443025\\
43.78	-0.325735692\\
43.8	-0.326057269\\
43.82	-0.326377409\\
43.84	-0.32656747\\
43.86	-0.326707241\\
43.88	-0.326848611\\
43.9	-0.32692178\\
43.92	-0.326931804\\
43.94	-0.326951368\\
43.96	-0.326851358\\
43.98	-0.326706893\\
44	-0.32647419\\
44.02	-0.326216977\\
44.04	-0.325884149\\
44.06	-0.325475953\\
44.08	-0.325101985\\
44.1	-0.324520496\\
44.12	-0.323941695\\
44.14	-0.323329415\\
44.16	-0.322682088\\
44.18	-0.321822029\\
44.2	-0.321023786\\
44.22	-0.320174284\\
44.24	-0.319149651\\
44.26	-0.318206933\\
44.28	-0.317231165\\
44.3	-0.316048457\\
44.32	-0.314883098\\
44.34	-0.313581292\\
44.36	-0.312325932\\
44.38	-0.310825762\\
44.4	-0.309390778\\
44.42	-0.307951021\\
44.44	-0.306247904\\
44.46	-0.304610209\\
44.48	-0.302832245\\
44.5	-0.301006055\\
44.52	-0.299030645\\
44.54	-0.29707008\\
44.56	-0.294978542\\
44.58	-0.29283698\\
44.6	-0.290555055\\
44.62	-0.288262622\\
44.64	-0.285841668\\
44.66	-0.283399448\\
44.68	-0.280867693\\
44.7	-0.27817529\\
44.72	-0.27550921\\
44.74	-0.272770889\\
44.76	-0.269849912\\
44.78	-0.266938011\\
44.8	-0.263976215\\
44.82	-0.260943611\\
44.84	-0.257738394\\
44.86	-0.254577064\\
44.88	-0.251387976\\
44.9	-0.248056403\\
44.92	-0.244675444\\
44.94	-0.241227191\\
44.96	-0.237680829\\
44.98	-0.234136488\\
45	-0.230550816\\
45.02	-0.226885083\\
45.04	-0.223177474\\
45.06	-0.219426984\\
45.08	-0.215524727\\
45.1	-0.211658724\\
45.12	-0.207698728\\
45.14	-0.20370183\\
45.16	-0.19971187\\
45.18	-0.195687092\\
45.2	-0.191435626\\
45.22	-0.187275874\\
45.24	-0.183058658\\
45.26	-0.178744688\\
45.28	-0.174421437\\
45.3	-0.170046569\\
45.32	-0.165615455\\
45.34	-0.16105447\\
45.36	-0.156494064\\
45.38	-0.151906628\\
45.4	-0.147149005\\
45.42	-0.142540454\\
45.44	-0.137732086\\
45.46	-0.132826471\\
45.48	-0.127940881\\
45.5	-0.122920823\\
45.52	-0.117832257\\
45.54	-0.112704463\\
45.56	-0.107555177\\
45.58	-0.102196892\\
45.6	-0.0968504526\\
45.62	-0.09141415\\
45.64	-0.0858794013\\
45.66	-0.0803322196\\
45.68	-0.0747025538\\
45.7	-0.0688947909\\
45.72	-0.0631519549\\
45.74	-0.0572259443\\
45.76	-0.0512272295\\
45.78	-0.0452360358\\
45.8	-0.039056667\\
45.82	-0.032820343\\
45.84	-0.0264822496\\
45.86	-0.0200881464\\
45.88	-0.0135803177\\
45.9	-0.00692824935\\
45.92	-0.000207636644\\
45.94	0.00647212233\\
45.96	0.0133337444\\
45.98	0.0203381502\\
46	0.0273512783\\
46.02	0.0344507947\\
46.04	0.0416672227\\
46.06	0.0489702603\\
46.08	0.0562116273\\
46.1	0.0636368301\\
46.12	0.0710334648\\
46.14	0.0785227598\\
46.16	0.0860387556\\
46.18	0.0935738122\\
46.2	0.101257929\\
46.22	0.108782065\\
46.24	0.11640954\\
46.26	0.124122913\\
46.28	0.131724468\\
46.3	0.139323044\\
46.32	0.146875878\\
46.34	0.154463619\\
46.36	0.162032212\\
46.38	0.169479918\\
46.4	0.176986315\\
46.42	0.184376796\\
46.44	0.191714087\\
46.46	0.198998538\\
46.48	0.20618802\\
46.5	0.213446691\\
46.52	0.220558243\\
46.54	0.227607357\\
46.56	0.23458756\\
46.58	0.241486856\\
46.6	0.248193545\\
46.62	0.254948636\\
46.64	0.261599259\\
46.66	0.268269366\\
46.68	0.274709371\\
46.7	0.281123308\\
46.72	0.287442576\\
46.74	0.293735415\\
46.76	0.299802826\\
46.78	0.305786583\\
46.8	0.311832025\\
46.82	0.317637107\\
46.84	0.323416686\\
46.86	0.329003934\\
46.88	0.334446784\\
46.9	0.339824061\\
46.92	0.345160665\\
46.94	0.350214782\\
46.96	0.35527444\\
46.98	0.360135579\\
47	0.364802091\\
47.02	0.369527547\\
47.04	0.373949586\\
47.06	0.378241974\\
47.08	0.382353551\\
47.1	0.38637468\\
47.12	0.390229761\\
47.14	0.393999455\\
47.16	0.397484545\\
47.18	0.400892835\\
47.2	0.404046427\\
47.22	0.407090824\\
47.24	0.409883489\\
47.26	0.412550402\\
47.28	0.415130696\\
47.3	0.41742554\\
47.32	0.419573806\\
47.34	0.421497578\\
47.36	0.42327558\\
47.38	0.424759139\\
47.4	0.426067863\\
47.42	0.427238286\\
47.44	0.428155688\\
47.46	0.429046294\\
47.48	0.429540918\\
47.5	0.429957151\\
47.52	0.430159181\\
47.54	0.430146025\\
47.56	0.429991471\\
47.58	0.429705609\\
47.6	0.429210827\\
47.62	0.428549515\\
47.64	0.427756996\\
47.66	0.426857982\\
47.68	0.425729816\\
47.7	0.42454567\\
47.72	0.423194206\\
47.74	0.421637844\\
47.76	0.420069254\\
47.78	0.418223419\\
47.8	0.416300588\\
47.82	0.414226563\\
47.84	0.412046075\\
47.86	0.409580951\\
47.88	0.407042339\\
47.9	0.404350589\\
47.92	0.401386789\\
47.94	0.398378549\\
47.96	0.395091201\\
47.98	0.391746659\\
48	0.388057023\\
48.02	0.384324041\\
48.04	0.380342969\\
48.06	0.376039563\\
48.08	0.371752163\\
48.1	0.367118922\\
48.12	0.362402413\\
48.14	0.357426672\\
48.16	0.352366615\\
48.18	0.347020796\\
48.2	0.341548205\\
48.22	0.335870223\\
48.24	0.330166097\\
48.26	0.324179354\\
48.28	0.318052815\\
48.3	0.31172352\\
48.32	0.305334172\\
48.34	0.298738272\\
48.36	0.292091546\\
48.38	0.28533685\\
48.4	0.278361255\\
48.42	0.271377769\\
48.44	0.264275223\\
48.46	0.256964373\\
48.48	0.249684518\\
48.5	0.242197989\\
48.52	0.234679656\\
48.54	0.227168255\\
48.56	0.219412778\\
48.58	0.211730621\\
48.6	0.204001093\\
48.62	0.196082118\\
48.64	0.188237917\\
48.66	0.180201993\\
48.68	0.172299141\\
48.7	0.16433707\\
48.72	0.156275612\\
48.74	0.148186816\\
48.76	0.140154262\\
48.78	0.132147793\\
48.8	0.123983043\\
48.82	0.11592107\\
48.84	0.107810955\\
48.86	0.0997281172\\
48.88	0.0916494493\\
48.9	0.083542027\\
48.92	0.0755550261\\
48.94	0.0675187894\\
48.96	0.0594085625\\
48.98	0.0514552506\\
49	0.0434438072\\
49.02	0.0355630843\\
49.04	0.0275358017\\
49.06	0.0197638984\\
49.08	0.0118842712\\
49.1	0.00406022881\\
49.12	-0.00366683156\\
49.14	-0.0113871284\\
49.16	-0.0189961357\\
49.18	-0.0266150591\\
49.2	-0.0340725883\\
49.22	-0.0414759683\\
49.24	-0.0487501866\\
49.26	-0.0561127208\\
49.28	-0.0631955393\\
49.3	-0.0702894319\\
49.32	-0.0771091975\\
49.34	-0.0840590626\\
49.36	-0.0907569184\\
49.38	-0.0973969214\\
49.4	-0.10395629\\
49.42	-0.110336247\\
49.44	-0.116586632\\
49.46	-0.122713631\\
49.48	-0.128845113\\
49.5	-0.134675688\\
49.52	-0.140528767\\
49.54	-0.146230632\\
49.56	-0.151814735\\
49.58	-0.157445231\\
49.6	-0.162786723\\
49.62	-0.168100741\\
49.64	-0.173412169\\
49.66	-0.178610848\\
49.68	-0.183604611\\
49.7	-0.188671525\\
49.72	-0.193661471\\
49.74	-0.198483884\\
49.76	-0.203341337\\
49.78	-0.208122239\\
49.8	-0.212822491\\
49.82	-0.217480688\\
49.84	-0.222092952\\
49.86	-0.22666296\\
49.88	-0.231088392\\
49.9	-0.23557606\\
49.92	-0.239896699\\
49.94	-0.244233428\\
49.96	-0.248543229\\
49.98	-0.252615455\\
50	-0.256689134\\
50.02	-0.260815285\\
50.04	-0.26468067\\
50.06	-0.268487701\\
50.08	-0.272375969\\
50.1	-0.275917733\\
50.12	-0.279569979\\
50.14	-0.283018075\\
50.16	-0.28647644\\
50.18	-0.289671868\\
50.2	-0.292885247\\
50.22	-0.29598828\\
50.24	-0.298976384\\
50.26	-0.301835199\\
50.28	-0.304614172\\
50.3	-0.307232755\\
50.32	-0.309877827\\
50.34	-0.312214165\\
50.36	-0.31460827\\
50.38	-0.316844664\\
50.4	-0.318980214\\
50.42	-0.320913821\\
50.44	-0.322858314\\
50.46	-0.324682874\\
50.48	-0.326399063\\
50.5	-0.327933167\\
50.52	-0.329520928\\
50.54	-0.330821069\\
50.56	-0.332180696\\
50.58	-0.333420714\\
50.6	-0.334561892\\
50.62	-0.335589598\\
50.64	-0.336623577\\
50.66	-0.33741912\\
50.68	-0.338288522\\
50.7	-0.339021382\\
50.72	-0.339792739\\
50.74	-0.340361459\\
50.76	-0.340909497\\
50.78	-0.341397309\\
50.8	-0.341773583\\
50.82	-0.342109097\\
50.84	-0.342462786\\
50.86	-0.342706328\\
50.88	-0.342898556\\
50.9	-0.343175037\\
50.92	-0.343315986\\
50.94	-0.343307778\\
50.96	-0.34335857\\
50.98	-0.343373762\\
51	-0.343226486\\
51.02	-0.343051964\\
51.04	-0.342940128\\
51.06	-0.342679176\\
51.08	-0.342337791\\
51.1	-0.342039264\\
51.12	-0.341711035\\
51.14	-0.341255672\\
51.16	-0.34076218\\
51.18	-0.340206067\\
51.2	-0.339718232\\
51.22	-0.338974275\\
51.24	-0.338359428\\
51.26	-0.337583294\\
51.28	-0.33681066\\
51.3	-0.335992393\\
51.32	-0.335119637\\
51.34	-0.334191921\\
51.36	-0.333079816\\
51.38	-0.332034289\\
51.4	-0.330986086\\
51.42	-0.329811136\\
51.44	-0.328512747\\
51.46	-0.327120883\\
51.48	-0.325874329\\
51.5	-0.324308051\\
51.52	-0.322762237\\
51.54	-0.321140082\\
51.56	-0.319461124\\
51.58	-0.317668925\\
51.6	-0.315811657\\
51.62	-0.313815935\\
51.64	-0.311751483\\
51.66	-0.309616048\\
51.68	-0.307373611\\
51.7	-0.305108305\\
51.72	-0.302662224\\
51.74	-0.300162141\\
51.76	-0.297703394\\
51.78	-0.295002068\\
51.8	-0.292387791\\
51.82	-0.289482744\\
51.84	-0.286617547\\
51.86	-0.283675282\\
51.88	-0.280711091\\
51.9	-0.277601514\\
51.92	-0.274548926\\
51.94	-0.271261897\\
51.96	-0.267962196\\
51.98	-0.264696643\\
52	-0.261233377\\
52.02	-0.257831269\\
52.04	-0.254216143\\
52.06	-0.250630902\\
52.08	-0.246981889\\
52.1	-0.243213815\\
52.12	-0.239444466\\
52.14	-0.235666478\\
52.16	-0.231656496\\
52.18	-0.22777332\\
52.2	-0.223687593\\
52.22	-0.219588486\\
52.24	-0.21543267\\
52.26	-0.211258113\\
52.28	-0.206906465\\
52.3	-0.202595094\\
52.32	-0.19820318\\
52.34	-0.193814306\\
52.36	-0.18935655\\
52.38	-0.18479906\\
52.4	-0.180096768\\
52.42	-0.175394753\\
52.44	-0.170590743\\
52.46	-0.165778602\\
52.48	-0.16086872\\
52.5	-0.155880549\\
52.52	-0.150786259\\
52.54	-0.145667704\\
52.56	-0.140378456\\
52.58	-0.135140423\\
52.6	-0.12968193\\
52.62	-0.124152747\\
52.64	-0.118584696\\
52.66	-0.112952428\\
52.68	-0.107179128\\
52.7	-0.101394131\\
52.72	-0.0954939644\\
52.74	-0.0894393234\\
52.76	-0.083363592\\
52.78	-0.0771142467\\
52.8	-0.0708494115\\
52.82	-0.0645024155\\
52.84	-0.058003162\\
52.86	-0.0514251158\\
52.88	-0.0446741038\\
52.9	-0.037979779\\
52.92	-0.0309795061\\
52.94	-0.0240582663\\
52.96	-0.0169929185\\
52.98	-0.00983473293\\
53	-0.00252032765\\
53.02	0.00480930495\\
53.04	0.0123479093\\
53.06	0.0198767752\\
53.08	0.0274747602\\
53.1	0.0351714911\\
53.12	0.0429703198\\
53.14	0.0506972771\\
53.16	0.0585849938\\
53.18	0.0665516707\\
53.2	0.0745522347\\
53.22	0.0825033338\\
53.24	0.0905079078\\
53.26	0.0985647201\\
53.28	0.106577889\\
53.3	0.114567899\\
53.32	0.122611546\\
53.34	0.130625417\\
53.36	0.138669239\\
53.38	0.146626983\\
53.4	0.154454919\\
53.42	0.162382063\\
53.44	0.170189271\\
53.46	0.177957873\\
53.48	0.185793224\\
53.5	0.193449589\\
53.52	0.201013265\\
53.54	0.20858585\\
53.56	0.215983073\\
53.58	0.223460445\\
53.6	0.230784128\\
53.62	0.238096593\\
53.64	0.245295186\\
53.66	0.252424959\\
53.68	0.259537571\\
53.7	0.266423498\\
53.72	0.273383041\\
53.74	0.280237988\\
53.76	0.286993635\\
53.78	0.293563363\\
53.8	0.300187006\\
53.82	0.306774366\\
53.84	0.313110973\\
53.86	0.319534144\\
53.88	0.32572569\\
53.9	0.331865675\\
53.92	0.337931647\\
53.94	0.343909277\\
53.96	0.349728766\\
53.98	0.355480557\\
54	0.360989946\\
54.02	0.366468781\\
54.04	0.371898107\\
54.06	0.377108337\\
54.08	0.382116166\\
54.1	0.387053451\\
54.12	0.39178449\\
54.14	0.396331442\\
54.16	0.400750346\\
54.18	0.405153378\\
54.2	0.409261246\\
54.22	0.413261388\\
54.24	0.4169722\\
54.26	0.420528632\\
54.28	0.424048118\\
54.3	0.427207845\\
54.32	0.430249726\\
54.34	0.433155415\\
54.36	0.435804131\\
54.38	0.438192929\\
54.4	0.44050383\\
54.42	0.442422457\\
54.44	0.444200987\\
54.46	0.445897978\\
54.48	0.447275615\\
54.5	0.44836277\\
54.52	0.449303961\\
54.54	0.449990173\\
54.56	0.450511008\\
54.58	0.450794502\\
54.6	0.45091797\\
54.62	0.450845727\\
54.64	0.450449321\\
54.66	0.449989698\\
54.68	0.449318464\\
54.7	0.448453582\\
54.72	0.44742304\\
54.74	0.446151394\\
54.76	0.444727084\\
54.78	0.443248637\\
54.8	0.441597137\\
54.82	0.439585369\\
54.84	0.437544439\\
54.86	0.43525267\\
54.88	0.432869992\\
54.9	0.430154861\\
54.92	0.427380721\\
54.94	0.424435255\\
54.96	0.421192911\\
54.98	0.417924936\\
55	0.414245046\\
55.02	0.410525142\\
55.04	0.406491648\\
55.06	0.402344443\\
55.08	0.397999543\\
55.1	0.393479366\\
55.12	0.388676871\\
55.14	0.383719135\\
55.16	0.378568618\\
55.18	0.373159979\\
55.2	0.367629346\\
55.22	0.361933644\\
55.24	0.35601215\\
55.26	0.350005636\\
55.28	0.343778954\\
55.3	0.337315907\\
55.32	0.330812668\\
55.34	0.324105405\\
55.36	0.317243735\\
55.38	0.310392952\\
55.4	0.303340279\\
55.42	0.296193978\\
55.44	0.28901087\\
55.46	0.281559452\\
55.48	0.274192536\\
55.5	0.266680116\\
55.52	0.259249136\\
55.54	0.251540352\\
55.56	0.243916985\\
55.58	0.236222554\\
55.6	0.228511631\\
55.62	0.220658809\\
55.64	0.212992759\\
55.66	0.205099441\\
55.68	0.197297803\\
55.7	0.189430205\\
55.72	0.181499236\\
55.74	0.173602014\\
55.76	0.165805632\\
55.78	0.15788545\\
55.8	0.149951531\\
55.82	0.142021772\\
55.84	0.134103683\\
55.86	0.126111025\\
55.88	0.118166322\\
55.9	0.110252886\\
55.92	0.102271303\\
55.94	0.0942632646\\
55.96	0.0864337715\\
55.98	0.078485511\\
56	0.0704441652\\
56.02	0.0625555657\\
56.04	0.0545297568\\
56.06	0.0466355136\\
56.08	0.0387561933\\
56.1	0.0307917459\\
56.12	0.0229791338\\
56.14	0.0151233553\\
56.16	0.00728199205\\
56.18	-0.000450489778\\
56.2	-0.00821691176\\
56.22	-0.0159430021\\
56.24	-0.0236693575\\
56.26	-0.0313022092\\
56.28	-0.038785832\\
56.3	-0.0462596343\\
56.32	-0.05366349\\
56.34	-0.0610535736\\
56.36	-0.0682609427\\
56.38	-0.0754162697\\
56.4	-0.0824928172\\
56.42	-0.0895372851\\
56.44	-0.0965094177\\
56.46	-0.103173604\\
56.48	-0.10987493\\
56.5	-0.116378854\\
56.52	-0.122886217\\
56.54	-0.129143467\\
56.56	-0.135383137\\
56.58	-0.141526443\\
56.6	-0.147383353\\
56.62	-0.153270267\\
56.64	-0.158966476\\
56.66	-0.1644857\\
56.68	-0.169907942\\
56.7	-0.175350197\\
56.72	-0.180531865\\
56.74	-0.185519795\\
56.76	-0.190511785\\
56.78	-0.195389466\\
56.8	-0.200120782\\
56.82	-0.204674396\\
56.84	-0.209158102\\
56.86	-0.213603124\\
56.88	-0.217864966\\
56.9	-0.222108663\\
56.92	-0.226194771\\
56.94	-0.230228397\\
56.96	-0.234168343\\
56.98	-0.237958235\\
57	-0.241717537\\
57.02	-0.245311771\\
57.04	-0.248955641\\
57.06	-0.252368735\\
57.08	-0.255728448\\
57.1	-0.259145174\\
57.12	-0.262314037\\
57.14	-0.265536744\\
57.16	-0.268590921\\
57.18	-0.271576488\\
57.2	-0.274508969\\
57.22	-0.277301082\\
57.24	-0.280062274\\
57.26	-0.282722539\\
57.28	-0.285334226\\
57.3	-0.287748916\\
57.32	-0.290222715\\
57.34	-0.292516426\\
57.36	-0.294726984\\
57.38	-0.296886279\\
57.4	-0.298844441\\
57.42	-0.300775537\\
57.44	-0.302615463\\
57.46	-0.304406511\\
57.48	-0.306115854\\
57.5	-0.307659292\\
57.52	-0.309057092\\
57.54	-0.310578239\\
57.56	-0.311917675\\
57.58	-0.313091494\\
57.6	-0.314297923\\
57.62	-0.315413901\\
57.64	-0.316450125\\
57.66	-0.317500454\\
57.68	-0.318387984\\
57.7	-0.319275595\\
57.72	-0.320104291\\
57.74	-0.320858547\\
57.76	-0.321596054\\
57.78	-0.322214204\\
57.8	-0.322918467\\
57.82	-0.323426219\\
57.84	-0.323767464\\
57.86	-0.324275004\\
57.88	-0.32462096\\
57.9	-0.324980543\\
57.92	-0.325199343\\
57.94	-0.325329958\\
57.96	-0.32552307\\
57.98	-0.325559153\\
58	-0.325554965\\
58.02	-0.325578041\\
58.04	-0.325379476\\
58.06	-0.325229385\\
58.08	-0.324993707\\
58.1	-0.324685738\\
58.12	-0.324392896\\
58.14	-0.323893048\\
58.16	-0.323466793\\
58.18	-0.322885824\\
58.2	-0.322392444\\
58.22	-0.321720237\\
58.24	-0.321043389\\
58.26	-0.320301385\\
58.28	-0.319468438\\
58.3	-0.318531638\\
58.32	-0.317603076\\
58.34	-0.316653546\\
58.36	-0.315599078\\
58.38	-0.314486937\\
58.4	-0.313301506\\
58.42	-0.312062807\\
58.44	-0.310717773\\
58.46	-0.309324111\\
58.48	-0.307776355\\
58.5	-0.306287139\\
58.52	-0.30464856\\
58.54	-0.302919042\\
58.56	-0.30112852\\
58.58	-0.299234507\\
58.6	-0.297314795\\
58.62	-0.295255101\\
58.64	-0.293174571\\
58.66	-0.291025227\\
58.68	-0.288673265\\
58.7	-0.286342083\\
58.72	-0.283946572\\
58.74	-0.281356172\\
58.76	-0.278888793\\
58.78	-0.276220903\\
58.8	-0.273479446\\
58.82	-0.270694527\\
58.84	-0.267821329\\
58.86	-0.264817932\\
58.88	-0.261791847\\
58.9	-0.258624328\\
58.92	-0.255538906\\
58.94	-0.252204829\\
58.96	-0.248872678\\
58.98	-0.245527013\\
59	-0.242059058\\
59.02	-0.238512872\\
59.04	-0.234876946\\
59.06	-0.231289383\\
59.08	-0.227534377\\
59.1	-0.223845149\\
59.12	-0.219973039\\
59.14	-0.216049867\\
59.16	-0.212193206\\
59.18	-0.208238602\\
59.2	-0.204263221\\
59.22	-0.200148438\\
59.24	-0.196061946\\
59.26	-0.191895373\\
59.28	-0.187684695\\
59.3	-0.183382931\\
59.32	-0.179031951\\
59.34	-0.174667335\\
59.36	-0.1702522\\
59.38	-0.1656803\\
59.4	-0.161120425\\
59.42	-0.156474515\\
59.44	-0.151889956\\
59.46	-0.147062054\\
59.48	-0.142224727\\
59.5	-0.137289499\\
59.52	-0.132361151\\
59.54	-0.127311234\\
59.56	-0.122199393\\
59.58	-0.116986088\\
59.6	-0.111727814\\
59.62	-0.10640052\\
59.64	-0.100967922\\
59.66	-0.0954062156\\
59.68	-0.0899416132\\
59.7	-0.0842013798\\
59.72	-0.0784612971\\
59.74	-0.0725526013\\
59.76	-0.0666870501\\
59.78	-0.0605644349\\
59.8	-0.0545002666\\
59.82	-0.0481788112\\
59.84	-0.042001755\\
59.86	-0.0355714704\\
59.88	-0.0290415849\\
59.9	-0.0225524173\\
59.92	-0.0157932325\\
59.94	-0.00910216268\\
59.96	-0.00228410931\\
59.98	0.00465943417\\
60	0.0117004404\\
60.02	0.0187334193\\
60.04	0.0259158116\\
60.06	0.0332248821\\
60.08	0.0405681067\\
60.1	0.0479613498\\
60.12	0.055436736\\
60.14	0.0629485005\\
60.16	0.0705413373\\
60.18	0.0782086022\\
60.2	0.0857886631\\
60.22	0.0935291333\\
60.24	0.101237327\\
60.26	0.109006676\\
60.28	0.116795702\\
60.3	0.124592841\\
60.32	0.13234939\\
60.34	0.140086187\\
60.36	0.147904782\\
60.38	0.15566391\\
60.4	0.163361715\\
60.42	0.170985554\\
60.44	0.178689037\\
60.46	0.186279294\\
60.48	0.193804306\\
60.5	0.201269609\\
60.52	0.208693207\\
60.54	0.215988347\\
60.56	0.223199324\\
60.58	0.230468305\\
60.6	0.23754878\\
60.62	0.24450173\\
60.64	0.251447941\\
60.66	0.258359758\\
60.68	0.265037367\\
60.7	0.271734277\\
60.72	0.278261146\\
60.74	0.284676835\\
60.76	0.291033837\\
60.78	0.297379625\\
60.8	0.303496781\\
60.82	0.309538818\\
60.84	0.315490873\\
60.86	0.321271076\\
60.88	0.326969316\\
60.9	0.332554023\\
60.92	0.338028625\\
60.94	0.343366137\\
60.96	0.348584001\\
60.98	0.353770167\\
61	0.358647292\\
61.02	0.363492987\\
61.04	0.36828352\\
61.06	0.372893951\\
61.08	0.3773261\\
61.1	0.381644737\\
61.12	0.385850619\\
61.14	0.390010816\\
61.16	0.393830025\\
61.18	0.397516367\\
61.2	0.401094173\\
61.22	0.404542324\\
61.24	0.407775937\\
61.26	0.410963172\\
61.28	0.4137848\\
61.3	0.416536872\\
61.32	0.419038213\\
61.34	0.421248116\\
61.36	0.423426805\\
61.38	0.42541353\\
61.4	0.42714236\\
61.42	0.428578786\\
61.44	0.429971902\\
61.46	0.431039434\\
61.48	0.43204245\\
61.5	0.432806432\\
61.52	0.433333271\\
61.54	0.43363496\\
61.56	0.433794599\\
61.58	0.433965953\\
61.6	0.433809608\\
61.62	0.433488743\\
61.64	0.43290989\\
61.66	0.432397529\\
61.68	0.431535156\\
61.7	0.430633662\\
61.72	0.42953455\\
61.74	0.428298543\\
61.76	0.426958225\\
61.78	0.425519528\\
61.8	0.423743626\\
61.82	0.421968217\\
61.84	0.419943158\\
61.86	0.417759797\\
61.88	0.415494469\\
61.9	0.413053066\\
61.92	0.410404113\\
61.94	0.407730424\\
61.96	0.404691095\\
61.98	0.401598744\\
62	0.398279088\\
62.02	0.394884005\\
62.04	0.39119315\\
62.06	0.387408903\\
62.08	0.383520011\\
62.1	0.379312654\\
62.12	0.375011257\\
62.14	0.370477735\\
62.16	0.365850894\\
62.18	0.361009139\\
62.2	0.355953085\\
62.22	0.350907855\\
62.24	0.345523494\\
62.26	0.339999654\\
62.28	0.334346366\\
62.3	0.328581166\\
62.32	0.322546126\\
62.34	0.316474923\\
62.36	0.310258131\\
62.38	0.303824791\\
62.4	0.297341079\\
62.42	0.290753896\\
62.44	0.283967017\\
62.46	0.27712432\\
62.48	0.270239677\\
62.5	0.263253306\\
62.52	0.256098964\\
62.54	0.248945472\\
62.56	0.24168896\\
62.58	0.234350341\\
62.6	0.227017045\\
62.62	0.219612901\\
62.64	0.212165554\\
62.66	0.204688927\\
62.68	0.197131562\\
62.7	0.189626428\\
62.72	0.182032045\\
62.74	0.174366867\\
62.76	0.166632428\\
62.78	0.159014057\\
62.8	0.151323635\\
62.82	0.143556992\\
62.84	0.135770097\\
62.86	0.128014688\\
62.88	0.120145843\\
62.9	0.112333672\\
62.92	0.104485541\\
62.94	0.096662457\\
62.96	0.0887956282\\
62.98	0.0809618052\\
63	0.0730196778\\
63.02	0.0651310535\\
63.04	0.0573017111\\
63.06	0.0494832291\\
63.08	0.0416437117\\
63.1	0.0338236381\\
63.12	0.0260761145\\
63.14	0.0182786984\\
63.16	0.0106006017\\
63.18	0.00291262659\\
63.2	-0.0047463364\\
63.22	-0.0122907475\\
63.24	-0.0198207145\\
63.26	-0.0272780869\\
63.28	-0.0345846887\\
63.3	-0.0418228104\\
63.32	-0.0490939262\\
63.34	-0.0561614752\\
63.36	-0.0631986878\\
63.38	-0.0701153558\\
63.4	-0.0770261535\\
63.42	-0.0837746264\\
63.44	-0.0904510959\\
63.46	-0.0969299561\\
63.48	-0.103388276\\
63.5	-0.109760636\\
63.52	-0.115974447\\
63.54	-0.12208003\\
63.56	-0.128078402\\
63.58	-0.133948936\\
63.6	-0.139776151\\
63.62	-0.145379159\\
63.64	-0.151019592\\
63.66	-0.156442762\\
63.68	-0.161797308\\
63.7	-0.16697274\\
63.72	-0.172123693\\
63.74	-0.177185032\\
63.76	-0.182086091\\
63.78	-0.186934263\\
63.8	-0.191673257\\
63.82	-0.196420734\\
63.84	-0.201012993\\
63.86	-0.205561809\\
63.88	-0.210070706\\
63.9	-0.214434784\\
63.92	-0.218785146\\
63.94	-0.223095979\\
63.96	-0.227299669\\
63.98	-0.231453992\\
64	-0.2356401\\
64.02	-0.239632262\\
64.04	-0.243561951\\
64.06	-0.247603282\\
64.08	-0.251495492\\
64.1	-0.25531917\\
64.12	-0.259109206\\
64.14	-0.262717068\\
64.16	-0.266377563\\
64.18	-0.269949859\\
64.2	-0.27342212\\
64.22	-0.276844512\\
64.24	-0.280059518\\
64.26	-0.283371245\\
64.28	-0.286498174\\
64.3	-0.289663621\\
64.32	-0.292551036\\
64.34	-0.295407026\\
64.36	-0.298258764\\
64.38	-0.300852647\\
64.4	-0.303537889\\
64.42	-0.30601167\\
64.44	-0.308389465\\
64.46	-0.310674399\\
64.48	-0.312910571\\
64.5	-0.315117033\\
64.52	-0.317092117\\
64.54	-0.319082778\\
64.56	-0.320939289\\
64.58	-0.322692554\\
64.6	-0.324444143\\
64.62	-0.325969802\\
64.64	-0.327525697\\
64.66	-0.329004817\\
64.68	-0.330426115\\
64.7	-0.33169642\\
64.72	-0.332920239\\
64.74	-0.334005882\\
64.76	-0.335101077\\
64.78	-0.336099042\\
64.8	-0.337050625\\
64.82	-0.337878107\\
64.84	-0.338632673\\
64.86	-0.339379986\\
64.88	-0.340059755\\
64.9	-0.340679691\\
64.92	-0.341205722\\
64.94	-0.341731926\\
64.96	-0.34209336\\
64.98	-0.342454463\\
65	-0.342806706\\
65.02	-0.343085756\\
65.04	-0.34332787\\
65.06	-0.343459347\\
65.08	-0.343463643\\
65.1	-0.343615776\\
65.12	-0.343555099\\
65.14	-0.34354944\\
65.16	-0.343464767\\
65.18	-0.343368452\\
65.2	-0.343184347\\
65.22	-0.342975335\\
65.24	-0.342744061\\
65.26	-0.342400711\\
65.28	-0.342034063\\
65.3	-0.34164621\\
65.32	-0.341230729\\
65.34	-0.340750272\\
65.36	-0.340179761\\
65.38	-0.339555634\\
65.4	-0.338841139\\
65.42	-0.338122016\\
65.44	-0.337348966\\
65.46	-0.336478189\\
65.48	-0.335485743\\
65.5	-0.334570781\\
65.52	-0.333431519\\
65.54	-0.332380262\\
65.56	-0.331192095\\
65.58	-0.329931793\\
65.6	-0.328552382\\
65.62	-0.327264882\\
65.64	-0.325648688\\
65.66	-0.324176722\\
65.68	-0.322509844\\
65.7	-0.320799327\\
65.72	-0.319043445\\
65.74	-0.317105342\\
65.76	-0.315166375\\
65.78	-0.313099424\\
65.8	-0.310987071\\
65.82	-0.308807196\\
65.84	-0.306483011\\
65.86	-0.30409411\\
65.88	-0.301616957\\
65.9	-0.299096387\\
65.92	-0.296550883\\
65.94	-0.293828286\\
65.96	-0.29100537\\
65.98	-0.288095838\\
66	-0.285143779\\
66.02	-0.282230548\\
66.04	-0.279115858\\
66.06	-0.275984556\\
66.08	-0.272821707\\
66.1	-0.26943586\\
66.12	-0.266128743\\
66.14	-0.262711329\\
66.16	-0.259188983\\
66.18	-0.255666914\\
66.2	-0.25204507\\
66.22	-0.248440079\\
66.24	-0.244769084\\
66.26	-0.240936801\\
66.28	-0.23701696\\
66.3	-0.233194132\\
66.32	-0.22912779\\
66.34	-0.22513453\\
66.36	-0.221064643\\
66.38	-0.216890061\\
66.4	-0.212713926\\
66.42	-0.208315979\\
66.44	-0.203999417\\
66.46	-0.199606143\\
66.48	-0.195088749\\
66.5	-0.190499233\\
66.52	-0.185797596\\
66.54	-0.181099156\\
66.56	-0.176281939\\
66.58	-0.171420216\\
66.6	-0.166415651\\
66.62	-0.161421452\\
66.64	-0.156294563\\
66.66	-0.151077158\\
66.68	-0.145776743\\
66.7	-0.140454706\\
66.72	-0.134967971\\
66.74	-0.129408079\\
66.76	-0.123811622\\
66.78	-0.118083274\\
66.8	-0.112299794\\
66.82	-0.106474474\\
66.84	-0.100451592\\
66.86	-0.0944224809\\
66.88	-0.0882201664\\
66.9	-0.0819427455\\
66.92	-0.0755580588\\
66.94	-0.0691521847\\
66.96	-0.0626238313\\
66.98	-0.0559438501\\
67	-0.0491617135\\
67.02	-0.0422601561\\
67.04	-0.0352400571\\
67.06	-0.0282296206\\
67.08	-0.0210643903\\
67.1	-0.0137832871\\
67.12	-0.00647852044\\
67.14	0.0010013452\\
67.16	0.00851312859\\
67.18	0.0161147837\\
67.2	0.0237259028\\
67.22	0.0315011509\\
67.24	0.0393428652\\
67.26	0.0472080211\\
67.28	0.055034067\\
67.3	0.0629680875\\
67.32	0.0709131045\\
67.34	0.0789836268\\
67.36	0.0869663467\\
67.38	0.095093813\\
67.4	0.10310921\\
67.42	0.111256421\\
67.44	0.119175788\\
67.46	0.127294452\\
67.48	0.135377568\\
67.5	0.143321048\\
67.52	0.151301264\\
67.54	0.159254952\\
67.56	0.167188965\\
67.58	0.175048594\\
67.6	0.182883226\\
67.62	0.190546708\\
67.64	0.198368617\\
67.66	0.205908618\\
67.68	0.213594419\\
67.7	0.221025593\\
67.72	0.228539226\\
67.74	0.235912822\\
67.76	0.243210821\\
67.78	0.250379982\\
67.8	0.25758261\\
67.82	0.264672484\\
67.84	0.271621985\\
67.86	0.278568656\\
67.88	0.285331391\\
67.9	0.292114078\\
67.92	0.298734997\\
67.94	0.305293559\\
67.96	0.311776283\\
67.98	0.318087917\\
68	0.324335677\\
68.02	0.330523395\\
68.04	0.336574867\\
68.06	0.342506082\\
68.08	0.348331317\\
68.1	0.353907263\\
68.12	0.359477258\\
68.14	0.364829536\\
68.16	0.370125046\\
68.18	0.37528021\\
68.2	0.380211371\\
68.22	0.385029205\\
68.24	0.389691939\\
68.26	0.394159711\\
68.28	0.398421489\\
68.3	0.402615383\\
68.32	0.406640898\\
68.34	0.410324812\\
68.36	0.414038119\\
68.38	0.41747023\\
68.4	0.420690846\\
68.42	0.42384967\\
68.44	0.426664913\\
68.46	0.429393834\\
68.48	0.431977071\\
68.5	0.434402314\\
68.52	0.436495523\\
68.54	0.438485481\\
68.56	0.440341614\\
68.58	0.441826519\\
68.6	0.44329284\\
68.62	0.444543207\\
68.64	0.445506879\\
68.66	0.446354101\\
68.68	0.447015561\\
68.7	0.44739078\\
68.72	0.447770064\\
68.74	0.447745769\\
68.76	0.447625172\\
68.78	0.447373307\\
68.8	0.446956617\\
68.82	0.446240388\\
68.84	0.445432072\\
68.86	0.444487401\\
68.88	0.443327009\\
68.9	0.442007932\\
68.92	0.440460961\\
68.94	0.438733275\\
68.96	0.436860796\\
68.98	0.434884819\\
69	0.432627801\\
69.02	0.430241133\\
69.04	0.427678048\\
69.06	0.424825089\\
69.08	0.421936179\\
69.1	0.418811008\\
69.12	0.415373042\\
69.14	0.411828017\\
69.16	0.407954379\\
69.18	0.403929821\\
69.2	0.399735424\\
69.22	0.395302344\\
69.24	0.390577834\\
69.26	0.385657832\\
69.28	0.380517071\\
69.3	0.375169886\\
69.32	0.369616378\\
69.34	0.363933878\\
69.36	0.357903397\\
69.38	0.351914131\\
69.4	0.345590802\\
69.42	0.339114647\\
69.44	0.332443598\\
69.46	0.32571843\\
69.48	0.318920856\\
69.5	0.31192309\\
69.52	0.304818156\\
69.54	0.297632338\\
69.56	0.290344792\\
69.58	0.282999618\\
69.6	0.275681551\\
69.62	0.26814685\\
69.64	0.260721656\\
69.66	0.253106746\\
69.68	0.245555966\\
69.7	0.237897459\\
69.72	0.230296642\\
69.74	0.222627112\\
69.76	0.214920589\\
69.78	0.207234072\\
69.8	0.199476374\\
69.82	0.19165733\\
69.84	0.183900894\\
69.86	0.176077091\\
69.88	0.168215684\\
69.9	0.160355082\\
69.92	0.152581962\\
69.94	0.144675777\\
69.96	0.136735396\\
69.98	0.128899365\\
70	0.120891924\\
70.02	0.112975972\\
70.04	0.104980654\\
70.06	0.09703823\\
70.08	0.0891587026\\
70.1	0.0811294148\\
70.12	0.0731945988\\
70.14	0.0651950684\\
70.16	0.0572693221\\
70.18	0.0493055074\\
70.2	0.0414497818\\
70.22	0.0335998111\\
70.24	0.0256912803\\
70.26	0.0178456907\\
70.28	0.0100628051\\
70.3	0.00229689694\\
70.32	-0.00548561152\\
70.34	-0.013235169\\
70.36	-0.0209039302\\
70.38	-0.0286360347\\
70.4	-0.0361133957\\
70.42	-0.0436319599\\
70.44	-0.0511420804\\
70.46	-0.0586527173\\
70.48	-0.0659852997\\
70.5	-0.0732934774\\
70.52	-0.0805291511\\
70.54	-0.087686059\\
70.56	-0.0946437157\\
70.58	-0.101669404\\
70.6	-0.108565421\\
70.62	-0.115324429\\
70.64	-0.122011596\\
70.66	-0.128533047\\
70.68	-0.134950062\\
70.7	-0.141289791\\
70.72	-0.147511643\\
70.74	-0.153529214\\
70.76	-0.159481236\\
70.78	-0.165342525\\
70.8	-0.171055016\\
70.82	-0.176605576\\
70.84	-0.18194703\\
70.86	-0.187324266\\
70.88	-0.192490076\\
70.9	-0.197550117\\
70.92	-0.202488957\\
70.94	-0.207439767\\
70.96	-0.2120812\\
70.98	-0.216739193\\
71	-0.221293879\\
71.02	-0.225733712\\
71.04	-0.229976589\\
71.06	-0.234309069\\
71.08	-0.238440685\\
71.1	-0.242528753\\
71.12	-0.246500234\\
71.14	-0.250405387\\
71.16	-0.254218187\\
71.18	-0.257852466\\
71.2	-0.261541046\\
71.22	-0.265106653\\
71.24	-0.268566945\\
71.26	-0.271927871\\
71.28	-0.27536476\\
71.3	-0.278461751\\
71.32	-0.281548779\\
71.34	-0.284591259\\
71.36	-0.287516942\\
71.38	-0.290345122\\
71.4	-0.292998903\\
71.42	-0.295729556\\
71.44	-0.298153308\\
71.46	-0.300648174\\
71.48	-0.302888121\\
71.5	-0.305199348\\
71.52	-0.30718861\\
71.54	-0.309317081\\
71.56	-0.311267307\\
71.58	-0.313099368\\
71.6	-0.314927626\\
71.62	-0.31662996\\
71.64	-0.318131571\\
71.66	-0.319684071\\
71.68	-0.321158728\\
71.7	-0.322613061\\
71.72	-0.323842277\\
71.74	-0.325096417\\
71.76	-0.326247867\\
71.78	-0.327305702\\
71.8	-0.328339812\\
71.82	-0.329254558\\
71.84	-0.330232077\\
71.86	-0.33104143\\
71.88	-0.3318469\\
71.9	-0.33258855\\
71.92	-0.333238688\\
71.94	-0.33392152\\
71.96	-0.33441014\\
71.98	-0.334830084\\
72	-0.335326548\\
72.02	-0.335726726\\
72.04	-0.335966834\\
72.06	-0.336255765\\
72.08	-0.33639511\\
72.1	-0.336525549\\
72.12	-0.336675613\\
72.14	-0.336602551\\
72.16	-0.336518649\\
72.18	-0.336350929\\
72.2	-0.336168199\\
72.22	-0.3358466\\
72.24	-0.335485598\\
72.26	-0.335107927\\
72.28	-0.334633085\\
72.3	-0.333963491\\
72.32	-0.33341764\\
72.34	-0.332648775\\
72.36	-0.331861227\\
72.38	-0.331036962\\
72.4	-0.330124051\\
72.42	-0.329050939\\
72.44	-0.327979493\\
72.46	-0.326880916\\
72.48	-0.325758143\\
72.5	-0.324495139\\
72.52	-0.323049238\\
72.54	-0.321653491\\
72.56	-0.32014981\\
72.58	-0.318602381\\
72.6	-0.31694594\\
72.62	-0.315152993\\
72.64	-0.313361548\\
72.66	-0.31150153\\
72.68	-0.309488329\\
72.7	-0.307523447\\
72.72	-0.305284077\\
72.74	-0.302994224\\
72.76	-0.300781813\\
72.78	-0.298328297\\
72.8	-0.295817451\\
72.82	-0.293302819\\
72.84	-0.290652819\\
72.86	-0.287882369\\
72.88	-0.285084387\\
72.9	-0.282215175\\
72.92	-0.279204106\\
72.94	-0.276212624\\
72.96	-0.273164974\\
72.98	-0.269860956\\
73	-0.26660238\\
73.02	-0.2632812\\
73.04	-0.259911113\\
73.06	-0.256355291\\
73.08	-0.252886176\\
73.1	-0.249158022\\
73.12	-0.245482041\\
73.14	-0.241639243\\
73.16	-0.237814343\\
73.18	-0.233828166\\
73.2	-0.229849582\\
73.22	-0.225707103\\
73.24	-0.22158554\\
73.26	-0.217401698\\
73.28	-0.212986066\\
73.3	-0.208628906\\
73.32	-0.204213099\\
73.34	-0.199684931\\
73.36	-0.195082401\\
73.38	-0.190443218\\
73.4	-0.18579587\\
73.42	-0.180991653\\
73.44	-0.176161986\\
73.46	-0.171305181\\
73.48	-0.166302645\\
73.5	-0.16141944\\
73.52	-0.156185958\\
73.54	-0.15099801\\
73.56	-0.145813269\\
73.58	-0.140462569\\
73.6	-0.135107504\\
73.62	-0.129594413\\
73.64	-0.124106079\\
73.66	-0.1184715\\
73.68	-0.112724023\\
73.7	-0.106885516\\
73.72	-0.100933109\\
73.74	-0.0949530287\\
73.76	-0.0888689075\\
73.78	-0.0826557381\\
73.8	-0.0763495953\\
73.82	-0.0699544706\\
73.84	-0.0635220101\\
73.86	-0.0568468976\\
73.88	-0.0501481384\\
73.9	-0.0433792023\\
73.92	-0.0365177047\\
73.94	-0.0296112529\\
73.96	-0.0225551659\\
73.98	-0.0153826082\\
74	-0.00811685528\\
74.02	-0.000828224758\\
74.04	0.00666392466\\
74.06	0.0141893073\\
74.08	0.0217217955\\
74.1	0.0294565591\\
74.12	0.0371540317\\
74.14	0.0449561125\\
74.16	0.0528542842\\
74.18	0.0607332827\\
74.2	0.0687530182\\
74.22	0.0767985875\\
74.24	0.0848373648\\
74.26	0.0928384444\\
74.28	0.101019226\\
74.3	0.109146603\\
74.32	0.117209103\\
74.34	0.125384024\\
74.36	0.133520793\\
74.38	0.141559636\\
74.4	0.149704506\\
74.42	0.157715776\\
74.44	0.165751845\\
74.46	0.173755907\\
74.48	0.181822776\\
74.5	0.189716826\\
74.52	0.197527158\\
74.54	0.205374102\\
74.56	0.213178517\\
74.58	0.220796456\\
74.6	0.228518969\\
74.62	0.236199732\\
74.64	0.243631244\\
74.66	0.251182885\\
74.68	0.258615798\\
74.7	0.266038259\\
74.72	0.27317516\\
74.74	0.280393059\\
74.76	0.287536445\\
74.78	0.294650898\\
74.8	0.301638387\\
74.82	0.308398741\\
74.84	0.315256629\\
74.86	0.32192294\\
74.88	0.328478426\\
74.9	0.335006226\\
74.92	0.3414288\\
74.94	0.347631733\\
74.96	0.353756343\\
74.98	0.359764383\\
75	0.365667314\\
75.02	0.371452854\\
75.04	0.37720892\\
75.06	0.382733381\\
75.08	0.388164174\\
75.1	0.393470355\\
75.12	0.398599281\\
75.14	0.403611937\\
75.16	0.408484964\\
75.18	0.413189188\\
75.2	0.417895119\\
75.22	0.422206973\\
75.24	0.426480358\\
75.26	0.430556673\\
75.28	0.434525407\\
75.3	0.438254856\\
75.32	0.44181623\\
75.34	0.445250689\\
75.36	0.448331301\\
75.38	0.451342647\\
75.4	0.454149409\\
75.42	0.456730383\\
75.44	0.45915962\\
75.46	0.46129187\\
75.48	0.463185305\\
75.5	0.46497805\\
75.52	0.466495679\\
75.54	0.467781279\\
75.56	0.468898927\\
75.58	0.469781258\\
75.6	0.4704604\\
75.62	0.470852982\\
75.64	0.471157431\\
75.66	0.471194479\\
75.68	0.471091649\\
75.7	0.47064716\\
75.72	0.470062302\\
75.74	0.469266504\\
75.76	0.468301278\\
75.78	0.467157219\\
75.8	0.465813712\\
75.82	0.464317456\\
75.84	0.462480621\\
75.86	0.460529606\\
75.88	0.45840963\\
75.9	0.456133306\\
75.92	0.453555755\\
75.94	0.45084609\\
75.96	0.448009218\\
75.98	0.444976361\\
76	0.441615184\\
76.02	0.43827564\\
76.04	0.434669507\\
76.06	0.430773016\\
76.08	0.426773986\\
76.1	0.422686599\\
76.12	0.418272514\\
76.14	0.413728901\\
76.16	0.409106274\\
76.18	0.404136241\\
76.2	0.399101712\\
76.22	0.393827742\\
76.24	0.388405069\\
76.26	0.382875823\\
76.28	0.377173284\\
76.3	0.371227571\\
76.32	0.365137042\\
76.34	0.358895297\\
76.36	0.352579855\\
76.38	0.346021378\\
76.4	0.339360835\\
76.42	0.332538489\\
76.44	0.325504753\\
76.46	0.318434958\\
76.48	0.311176854\\
76.5	0.303839532\\
76.52	0.296362468\\
76.54	0.288726355\\
76.56	0.281143238\\
76.58	0.273350199\\
76.6	0.265495522\\
76.62	0.257624816\\
76.64	0.249696749\\
76.66	0.241614508\\
76.68	0.233531896\\
76.7	0.225343476\\
76.72	0.217259233\\
76.74	0.209147143\\
76.76	0.200928311\\
76.78	0.192783435\\
76.8	0.184597061\\
76.82	0.176399082\\
76.84	0.168223113\\
76.86	0.160053596\\
76.88	0.151793548\\
76.9	0.143610535\\
76.92	0.135485087\\
76.94	0.127387489\\
76.96	0.119171709\\
76.98	0.111098012\\
77	0.102942387\\
77.02	0.0948608597\\
77.04	0.0867570099\\
77.06	0.0786158562\\
77.08	0.0705760367\\
77.1	0.0624724528\\
77.12	0.0545257337\\
77.14	0.0464374954\\
77.16	0.0383742397\\
77.18	0.0303358486\\
77.2	0.0223550939\\
77.22	0.014295386\\
77.24	0.00634644798\\
77.26	-0.00151264927\\
77.28	-0.0094735577\\
77.3	-0.0172657592\\
77.32	-0.0251374395\\
77.34	-0.0328675226\\
77.36	-0.0405776909\\
77.38	-0.0482555649\\
77.4	-0.0557627968\\
77.42	-0.0633102205\\
77.44	-0.0706582538\\
77.46	-0.078055377\\
77.48	-0.0852056428\\
77.5	-0.0924025296\\
77.52	-0.0993872987\\
77.54	-0.106267892\\
77.56	-0.113092485\\
77.58	-0.119819013\\
77.6	-0.12630147\\
77.62	-0.132752253\\
77.64	-0.139090946\\
77.66	-0.145257562\\
77.68	-0.151293928\\
77.7	-0.157212526\\
77.72	-0.163148695\\
77.74	-0.168747446\\
77.76	-0.174318411\\
77.78	-0.179766578\\
77.8	-0.18501693\\
77.82	-0.190266678\\
77.84	-0.195308213\\
77.86	-0.20024406\\
77.88	-0.205186659\\
77.9	-0.209984621\\
77.92	-0.21458906\\
77.94	-0.219134266\\
77.96	-0.223573436\\
77.98	-0.227978811\\
78	-0.23234213\\
78.02	-0.23654239\\
78.04	-0.240679444\\
78.06	-0.244682381\\
78.08	-0.248638325\\
78.1	-0.252535341\\
78.12	-0.256386906\\
78.14	-0.260183279\\
78.16	-0.2638319\\
78.18	-0.267491053\\
78.2	-0.271001569\\
78.22	-0.274419812\\
78.24	-0.277852114\\
78.26	-0.281148093\\
78.28	-0.284296339\\
78.3	-0.287529008\\
78.32	-0.290602784\\
78.34	-0.293541893\\
78.36	-0.296406498\\
78.38	-0.299218728\\
78.4	-0.301923209\\
78.42	-0.304480963\\
78.44	-0.30704527\\
78.46	-0.3094956\\
78.48	-0.311725262\\
78.5	-0.314059637\\
78.52	-0.31615301\\
78.54	-0.318102176\\
78.56	-0.320090577\\
78.58	-0.321826207\\
78.6	-0.323648218\\
78.62	-0.325216481\\
78.64	-0.326817811\\
78.66	-0.328258798\\
78.68	-0.329582546\\
78.7	-0.330856255\\
78.72	-0.332196319\\
78.74	-0.3332012\\
78.76	-0.334347486\\
78.78	-0.335306196\\
78.8	-0.336225082\\
78.82	-0.337149997\\
78.84	-0.337937999\\
78.86	-0.338613012\\
78.88	-0.339370079\\
78.9	-0.339927135\\
78.92	-0.340480029\\
78.94	-0.341013118\\
78.96	-0.341395082\\
78.98	-0.341807048\\
79	-0.342187994\\
79.02	-0.342465575\\
79.04	-0.342676316\\
79.06	-0.342811912\\
79.08	-0.342944013\\
79.1	-0.342972213\\
79.12	-0.343106888\\
79.14	-0.343024721\\
79.16	-0.343038577\\
79.18	-0.342965294\\
79.2	-0.342748829\\
79.22	-0.342601017\\
79.24	-0.342369007\\
79.26	-0.342067022\\
79.28	-0.341718714\\
79.3	-0.341391837\\
79.32	-0.341008955\\
79.34	-0.340572984\\
79.36	-0.340046456\\
79.38	-0.339510567\\
79.4	-0.33892133\\
79.42	-0.338279479\\
79.44	-0.337650889\\
79.46	-0.336929426\\
79.48	-0.336007675\\
79.5	-0.335167462\\
79.52	-0.334221794\\
79.54	-0.333211458\\
79.56	-0.332099557\\
79.58	-0.331042047\\
79.6	-0.329845723\\
79.62	-0.328487424\\
79.64	-0.327124241\\
79.66	-0.325731782\\
79.68	-0.324190402\\
79.7	-0.322559241\\
79.72	-0.320901033\\
79.74	-0.319150242\\
79.76	-0.317294659\\
79.78	-0.315346172\\
79.8	-0.313380422\\
79.82	-0.311309173\\
79.84	-0.309062561\\
79.86	-0.306771044\\
79.88	-0.304464308\\
79.9	-0.302005325\\
79.92	-0.299628527\\
79.94	-0.297012335\\
79.96	-0.294365436\\
79.98	-0.291678082\\
80	-0.288891253\\
};
\addplot [color=black, line width=0.6pt,forget plot]
  table[row sep=crcr]{%
80	-0.288891253\\
80.02	-0.285973\\
80.04	-0.283156643\\
80.06	-0.280181557\\
80.08	-0.277173616\\
80.1	-0.27404894\\
80.12	-0.270910924\\
80.14	-0.267697672\\
80.16	-0.264460683\\
80.18	-0.261181888\\
80.2	-0.257746722\\
80.22	-0.254344372\\
80.24	-0.250806819\\
80.26	-0.247284164\\
80.28	-0.243679826\\
80.3	-0.240063879\\
80.32	-0.236387131\\
80.34	-0.232676118\\
80.36	-0.22883128\\
80.38	-0.224988777\\
80.4	-0.221011495\\
80.42	-0.217050983\\
80.44	-0.213162474\\
80.46	-0.20900257\\
80.48	-0.204933399\\
80.5	-0.200716067\\
80.52	-0.196499556\\
80.54	-0.192186099\\
80.56	-0.187766019\\
80.58	-0.183340804\\
80.6	-0.178793144\\
80.62	-0.174249683\\
80.64	-0.169496857\\
80.66	-0.164761384\\
80.68	-0.159862795\\
80.7	-0.15504761\\
80.72	-0.150042868\\
80.74	-0.144898547\\
80.76	-0.139781669\\
80.78	-0.134496423\\
80.8	-0.129203434\\
80.82	-0.123848614\\
80.84	-0.1182111\\
80.86	-0.112645946\\
80.88	-0.106956306\\
80.9	-0.101176378\\
80.92	-0.0952868248\\
80.94	-0.0892773267\\
80.96	-0.0832200443\\
80.98	-0.0770079399\\
81	-0.070716241\\
81.02	-0.0643027811\\
81.04	-0.0578546994\\
81.06	-0.0512884794\\
81.08	-0.0445295157\\
81.1	-0.0377993733\\
81.12	-0.0309215688\\
81.14	-0.023982781\\
81.16	-0.0169026555\\
81.18	-0.00977634863\\
81.2	-0.00253544784\\
81.22	0.00478171277\\
81.24	0.0121831137\\
81.26	0.0197294991\\
81.28	0.0272811101\\
81.3	0.0349448374\\
81.32	0.042612587\\
81.34	0.0503911944\\
81.36	0.0581779673\\
81.38	0.0660189405\\
81.4	0.0739323488\\
81.42	0.0818400874\\
81.44	0.0897140483\\
81.46	0.0977562628\\
81.48	0.105748459\\
81.5	0.113732398\\
81.52	0.121603214\\
81.54	0.129596452\\
81.56	0.137451007\\
81.58	0.145436094\\
81.6	0.153396072\\
81.62	0.161192799\\
81.64	0.168975213\\
81.66	0.176791188\\
81.68	0.184543952\\
81.7	0.192270125\\
81.72	0.199831058\\
81.74	0.207389025\\
81.76	0.214883846\\
81.78	0.222403069\\
81.8	0.22974442\\
81.82	0.237066949\\
81.84	0.244283912\\
81.86	0.251595058\\
81.88	0.258709887\\
81.9	0.265812966\\
81.92	0.27274838\\
81.94	0.279696426\\
81.96	0.286585709\\
81.98	0.293264949\\
82	0.300071763\\
82.02	0.306610958\\
82.04	0.313178182\\
82.06	0.319564667\\
82.08	0.326006549\\
82.1	0.332135039\\
82.12	0.338238902\\
82.14	0.344370386\\
82.16	0.350281095\\
82.18	0.355945836\\
82.2	0.361589942\\
82.22	0.367073666\\
82.24	0.372446899\\
82.26	0.377635089\\
82.28	0.382715546\\
82.3	0.387583949\\
82.32	0.392389911\\
82.34	0.396868765\\
82.36	0.401375491\\
82.38	0.405554394\\
82.4	0.409622009\\
82.42	0.413528464\\
82.44	0.417216537\\
82.46	0.420638835\\
82.48	0.424060269\\
82.5	0.427195418\\
82.52	0.430169661\\
82.54	0.432995961\\
82.56	0.435504473\\
82.58	0.437912767\\
82.6	0.44013138\\
82.62	0.442046779\\
82.64	0.443788058\\
82.66	0.445479902\\
82.68	0.446786635\\
82.7	0.447870983\\
82.72	0.448843888\\
82.74	0.449659368\\
82.76	0.450195031\\
82.78	0.450564527\\
82.8	0.450699443\\
82.82	0.450783189\\
82.84	0.450589914\\
82.86	0.450130778\\
82.88	0.449504338\\
82.9	0.448798873\\
82.92	0.447807513\\
82.94	0.446680538\\
82.96	0.445318611\\
82.98	0.44377794\\
83	0.442006293\\
83.02	0.440123715\\
83.04	0.437956339\\
83.06	0.435640517\\
83.08	0.433141709\\
83.1	0.430362758\\
83.12	0.427544412\\
83.14	0.424380681\\
83.16	0.421017978\\
83.18	0.417480457\\
83.2	0.413783468\\
83.22	0.40973344\\
83.24	0.405526113\\
83.26	0.401086231\\
83.28	0.396424044\\
83.3	0.39162386\\
83.32	0.386583157\\
83.34	0.381288974\\
83.36	0.375780181\\
83.38	0.37003172\\
83.4	0.364129597\\
83.42	0.358040051\\
83.44	0.351718659\\
83.46	0.345206629\\
83.48	0.338557135\\
83.5	0.33168711\\
83.52	0.324757152\\
83.54	0.317664677\\
83.56	0.310379387\\
83.58	0.302940559\\
83.6	0.29545502\\
83.62	0.28783177\\
83.64	0.280043172\\
83.66	0.272316215\\
83.68	0.264502558\\
83.7	0.256545365\\
83.72	0.248684058\\
83.74	0.240688652\\
83.76	0.232688168\\
83.78	0.224692999\\
83.8	0.216733482\\
83.82	0.208674597\\
83.84	0.200596109\\
83.86	0.192667188\\
83.88	0.184639631\\
83.9	0.176612022\\
83.92	0.168596352\\
83.94	0.160669124\\
83.96	0.152602609\\
83.98	0.144656194\\
84	0.13664217\\
84.02	0.128620928\\
84.04	0.120653755\\
84.06	0.112714851\\
84.08	0.104636873\\
84.1	0.0966547439\\
84.12	0.088592625\\
84.14	0.0805710472\\
84.16	0.0726054299\\
84.18	0.0645506668\\
84.2	0.0563770964\\
84.22	0.0482814484\\
84.24	0.040191156\\
84.26	0.0320638142\\
84.28	0.0240651976\\
84.3	0.0159584632\\
84.32	0.00782209547\\
84.34	-0.00015528774\\
84.36	-0.00824714403\\
84.38	-0.0162764089\\
84.4	-0.0242359971\\
84.42	-0.0321944627\\
84.44	-0.0400668524\\
84.46	-0.0479024496\\
84.48	-0.0557011095\\
84.5	-0.0634389123\\
84.52	-0.0710110487\\
84.54	-0.0786336864\\
84.56	-0.0860456557\\
84.58	-0.0935347742\\
84.6	-0.10080688\\
84.62	-0.108018034\\
84.64	-0.115053932\\
84.66	-0.122072019\\
84.68	-0.128957484\\
84.7	-0.135740064\\
84.72	-0.142390556\\
84.74	-0.148898726\\
84.76	-0.155328302\\
84.78	-0.16165747\\
84.8	-0.167852552\\
84.82	-0.173872176\\
84.84	-0.179859157\\
84.86	-0.185614356\\
84.88	-0.191396375\\
84.9	-0.196998181\\
84.92	-0.202425391\\
84.94	-0.207817602\\
84.96	-0.213102823\\
84.98	-0.218137875\\
85	-0.223217699\\
85.02	-0.228130976\\
85.04	-0.232852214\\
85.06	-0.237609596\\
85.08	-0.242169288\\
85.1	-0.246694312\\
85.12	-0.251041806\\
85.14	-0.255364061\\
85.16	-0.259486244\\
85.18	-0.263589712\\
85.2	-0.267533726\\
85.22	-0.271399376\\
85.24	-0.275125102\\
85.26	-0.278858976\\
85.28	-0.282515892\\
85.3	-0.285945322\\
85.32	-0.28932397\\
85.34	-0.292622854\\
85.36	-0.295839874\\
85.38	-0.298863611\\
85.4	-0.301780032\\
85.42	-0.30473022\\
85.44	-0.30750037\\
85.46	-0.310185121\\
85.48	-0.312835532\\
85.5	-0.315292476\\
85.52	-0.31767996\\
85.54	-0.31999313\\
85.56	-0.322047675\\
85.58	-0.324219155\\
85.6	-0.326223388\\
85.62	-0.327968923\\
85.64	-0.329866065\\
85.66	-0.331495453\\
85.68	-0.333083062\\
85.7	-0.334535239\\
85.72	-0.335915766\\
85.74	-0.337147914\\
85.76	-0.338365558\\
85.78	-0.339443984\\
85.8	-0.340485691\\
85.82	-0.341478757\\
85.84	-0.342297039\\
85.86	-0.343132193\\
85.88	-0.343844122\\
85.9	-0.344486318\\
85.92	-0.345132273\\
85.94	-0.345616917\\
85.96	-0.346125758\\
85.98	-0.346575332\\
86	-0.346911577\\
86.02	-0.34720601\\
86.04	-0.347471295\\
86.06	-0.347670611\\
86.08	-0.347793886\\
86.1	-0.347902145\\
86.12	-0.347913048\\
86.14	-0.347895893\\
86.16	-0.347820944\\
86.18	-0.347679616\\
86.2	-0.347481342\\
86.22	-0.34726465\\
86.24	-0.346928746\\
86.26	-0.34659784\\
86.28	-0.346140919\\
86.3	-0.345655005\\
86.32	-0.345125395\\
86.34	-0.344535521\\
86.36	-0.34373508\\
86.38	-0.342987572\\
86.4	-0.342150159\\
86.42	-0.341279403\\
86.44	-0.340349649\\
86.46	-0.33933201\\
86.48	-0.338227838\\
86.5	-0.337056619\\
86.52	-0.335877141\\
86.54	-0.33460266\\
86.56	-0.33321248\\
86.58	-0.331847863\\
86.6	-0.330230514\\
86.62	-0.328724568\\
86.64	-0.326936672\\
86.66	-0.325263417\\
86.68	-0.323393581\\
86.7	-0.321452534\\
86.72	-0.31940958\\
86.74	-0.317318249\\
86.76	-0.315118316\\
86.78	-0.312789\\
86.8	-0.31041697\\
86.82	-0.308030654\\
86.84	-0.305378191\\
86.86	-0.302665547\\
86.88	-0.300005736\\
86.9	-0.297128783\\
86.92	-0.294253196\\
86.94	-0.291255039\\
86.96	-0.288174076\\
86.98	-0.284998959\\
87	-0.281773997\\
87.02	-0.278423575\\
87.04	-0.275101066\\
87.06	-0.271596724\\
87.08	-0.268075217\\
87.1	-0.264470874\\
87.12	-0.26083833\\
87.14	-0.257158305\\
87.16	-0.253252061\\
87.18	-0.249425713\\
87.2	-0.245334171\\
87.22	-0.241438628\\
87.24	-0.237329322\\
87.26	-0.233171754\\
87.28	-0.228909063\\
87.3	-0.22464424\\
87.32	-0.220381421\\
87.34	-0.215927156\\
87.36	-0.211508308\\
87.38	-0.206998572\\
87.4	-0.202460181\\
87.42	-0.197862721\\
87.44	-0.193218157\\
87.46	-0.188541846\\
87.48	-0.183734217\\
87.5	-0.178812219\\
87.52	-0.17392669\\
87.54	-0.169000006\\
87.56	-0.16393723\\
87.58	-0.158822314\\
87.6	-0.153622005\\
87.62	-0.148360651\\
87.64	-0.142997618\\
87.66	-0.137591172\\
87.68	-0.132082326\\
87.7	-0.126464462\\
87.72	-0.120775019\\
87.74	-0.115067115\\
87.76	-0.109066427\\
87.78	-0.103122977\\
87.8	-0.0970341236\\
87.82	-0.0908226472\\
87.84	-0.0845067174\\
87.86	-0.0779752472\\
87.88	-0.0715688659\\
87.9	-0.0649585159\\
87.92	-0.058152105\\
87.94	-0.0513324133\\
87.96	-0.044458505\\
87.98	-0.0373739077\\
88	-0.030195201\\
88.02	-0.0230215978\\
88.04	-0.0156904582\\
88.06	-0.0081758659\\
88.08	-0.000712941482\\
88.1	0.0067975632\\
88.12	0.0145134162\\
88.14	0.0222297886\\
88.16	0.0300970189\\
88.18	0.0378337228\\
88.2	0.0458099333\\
88.22	0.0536608246\\
88.24	0.0615759932\\
88.26	0.0696285215\\
88.28	0.0776264908\\
88.3	0.0856448322\\
88.32	0.0936691916\\
88.34	0.101657535\\
88.36	0.10973913\\
88.38	0.1177196\\
88.4	0.125748717\\
88.42	0.133804573\\
88.44	0.141794666\\
88.46	0.149795199\\
88.48	0.157736495\\
88.5	0.165619047\\
88.52	0.17349726\\
88.54	0.181439969\\
88.56	0.189218512\\
88.58	0.197063173\\
88.6	0.204793508\\
88.62	0.212600266\\
88.64	0.220292875\\
88.66	0.227990323\\
88.68	0.235676713\\
88.7	0.243317522\\
88.72	0.250838219\\
88.74	0.258331564\\
88.76	0.265900406\\
88.78	0.273303656\\
88.8	0.280641282\\
88.82	0.287876286\\
88.84	0.294975623\\
88.86	0.302272623\\
88.88	0.309339078\\
88.9	0.316306692\\
88.92	0.323178916\\
88.94	0.329898725\\
88.96	0.336617705\\
88.98	0.343319882\\
89	0.349702449\\
89.02	0.356113061\\
89.04	0.362362471\\
89.06	0.368558219\\
89.08	0.374569118\\
89.1	0.380446246\\
89.12	0.386163854\\
89.14	0.391761609\\
89.16	0.397302036\\
89.18	0.402614526\\
89.2	0.407778549\\
89.22	0.41282\\
89.24	0.417644669\\
89.26	0.422400608\\
89.28	0.426968229\\
89.3	0.431325542\\
89.32	0.435407065\\
89.34	0.439458356\\
89.36	0.44326852\\
89.38	0.446946586\\
89.4	0.450305606\\
89.42	0.453531367\\
89.44	0.456654657\\
89.46	0.45948733\\
89.48	0.462168451\\
89.5	0.464662879\\
89.52	0.466868188\\
89.54	0.468816619\\
89.56	0.470616451\\
89.58	0.47217515\\
89.6	0.473626689\\
89.62	0.474696403\\
89.64	0.475651078\\
89.66	0.476371403\\
89.68	0.476766732\\
89.7	0.476978954\\
89.72	0.477040464\\
89.74	0.476861607\\
89.76	0.476355257\\
89.78	0.475855233\\
89.8	0.474962698\\
89.82	0.473904728\\
89.84	0.472593862\\
89.86	0.471175468\\
89.88	0.469510158\\
89.9	0.467815459\\
89.92	0.465746684\\
89.94	0.463551676\\
89.96	0.461261458\\
89.98	0.458714732\\
90	0.456100973\\
90.02	0.453287802\\
90.04	0.450274897\\
90.06	0.447062212\\
90.08	0.443826898\\
90.1	0.440421486\\
90.12	0.436801537\\
90.14	0.433084709\\
90.16	0.429243582\\
90.18	0.425216552\\
90.2	0.421064962\\
90.22	0.416692653\\
90.24	0.412239642\\
90.26	0.407525394\\
90.28	0.402736917\\
90.3	0.397826615\\
90.32	0.392638301\\
90.34	0.38730736\\
90.36	0.381840442\\
90.38	0.376332442\\
90.4	0.370397628\\
90.42	0.364384347\\
90.44	0.358235098\\
90.46	0.352015419\\
90.48	0.345482313\\
90.5	0.33885395\\
90.52	0.332142114\\
90.54	0.325204611\\
90.56	0.318193125\\
90.58	0.311066644\\
90.6	0.303853542\\
90.62	0.296427826\\
90.64	0.289001724\\
90.66	0.281365665\\
90.68	0.273749906\\
90.7	0.266059547\\
90.72	0.258210923\\
90.74	0.250427084\\
90.76	0.242538527\\
90.78	0.23461149\\
90.8	0.226612275\\
90.82	0.218549822\\
90.84	0.210487721\\
90.86	0.202385603\\
90.88	0.194333564\\
90.9	0.186152756\\
90.92	0.178029761\\
90.94	0.169846436\\
90.96	0.161704603\\
90.98	0.153486841\\
91	0.145257706\\
91.02	0.13707929\\
91.04	0.128707848\\
91.06	0.120541441\\
91.08	0.112296818\\
91.1	0.103975891\\
91.12	0.0957088174\\
91.14	0.0874639192\\
91.16	0.0792163007\\
91.18	0.0709532464\\
91.2	0.0626630534\\
91.22	0.0543271732\\
91.24	0.0460765235\\
91.26	0.0378930243\\
91.28	0.0295508917\\
91.3	0.0213453855\\
91.32	0.0131710218\\
91.34	0.00497619662\\
91.36	-0.0031765401\\
91.38	-0.0112770415\\
91.4	-0.0193135564\\
91.42	-0.0273986433\\
91.44	-0.0352924028\\
91.46	-0.0432820972\\
91.48	-0.0510265252\\
91.5	-0.058979208\\
91.52	-0.0666789587\\
91.54	-0.074293151\\
91.56	-0.0818092878\\
91.58	-0.0893550812\\
91.6	-0.0967672273\\
91.62	-0.10398378\\
91.64	-0.111130401\\
91.66	-0.11823575\\
91.68	-0.125199308\\
91.7	-0.132120562\\
91.72	-0.138891672\\
91.74	-0.145477809\\
91.76	-0.152081616\\
91.78	-0.158561708\\
91.8	-0.164827991\\
91.82	-0.171062106\\
91.84	-0.177107776\\
91.86	-0.183100972\\
91.88	-0.188951315\\
91.9	-0.194756687\\
91.92	-0.200394118\\
91.94	-0.2059059\\
91.96	-0.211330336\\
91.98	-0.216743679\\
92	-0.221959396\\
92.02	-0.227165452\\
92.04	-0.232234827\\
92.06	-0.237122763\\
92.08	-0.241969811\\
92.1	-0.246731681\\
92.12	-0.251457094\\
92.14	-0.256105222\\
92.16	-0.260631482\\
92.18	-0.265016993\\
92.2	-0.269252871\\
92.22	-0.273584991\\
92.24	-0.277834007\\
92.26	-0.281894788\\
92.28	-0.285907858\\
92.3	-0.289764123\\
92.32	-0.293615724\\
92.34	-0.297351493\\
92.36	-0.300995603\\
92.38	-0.304516144\\
92.4	-0.307913569\\
92.42	-0.311289454\\
92.44	-0.314500513\\
92.46	-0.31757891\\
92.48	-0.320552132\\
92.5	-0.323556539\\
92.52	-0.32632592\\
92.54	-0.329039068\\
92.56	-0.331575147\\
92.58	-0.334094078\\
92.6	-0.336286964\\
92.62	-0.338622654\\
92.64	-0.340684262\\
92.66	-0.342715446\\
92.68	-0.344583461\\
92.7	-0.346386199\\
92.72	-0.348097154\\
92.74	-0.349644492\\
92.76	-0.351136266\\
92.78	-0.352495046\\
92.8	-0.35388008\\
92.82	-0.35515226\\
92.84	-0.356268875\\
92.86	-0.357290237\\
92.88	-0.358392119\\
92.9	-0.359268643\\
92.92	-0.360083385\\
92.94	-0.360836271\\
92.96	-0.361582371\\
92.98	-0.36215265\\
93	-0.362747985\\
93.02	-0.363230082\\
93.04	-0.363643531\\
93.06	-0.363975245\\
93.08	-0.364258659\\
93.1	-0.36451467\\
93.12	-0.364683033\\
93.14	-0.364738143\\
93.16	-0.36484445\\
93.18	-0.364811872\\
93.2	-0.364728199\\
93.22	-0.364577361\\
93.24	-0.364407158\\
93.26	-0.364278638\\
93.28	-0.363907379\\
93.3	-0.363575495\\
93.32	-0.363144512\\
93.34	-0.362735898\\
93.36	-0.362333497\\
93.38	-0.3618639\\
93.4	-0.361267683\\
93.42	-0.360643028\\
93.44	-0.3600384\\
93.46	-0.359319332\\
93.48	-0.358585228\\
93.5	-0.357696815\\
93.52	-0.356893532\\
93.54	-0.355969428\\
93.56	-0.35487335\\
93.58	-0.353910053\\
93.6	-0.352710485\\
93.62	-0.351622006\\
93.64	-0.350198075\\
93.66	-0.348916354\\
93.68	-0.347557503\\
93.7	-0.3459916\\
93.72	-0.34447476\\
93.74	-0.342751449\\
93.76	-0.340961204\\
93.78	-0.339175254\\
93.8	-0.337283678\\
93.82	-0.335186567\\
93.84	-0.333191408\\
93.86	-0.330962766\\
93.88	-0.32874095\\
93.9	-0.326416333\\
93.92	-0.323939536\\
93.94	-0.32143099\\
93.96	-0.318849933\\
93.98	-0.316123399\\
94	-0.313354403\\
94.02	-0.310456691\\
94.04	-0.307521842\\
94.06	-0.304536547\\
94.08	-0.301425455\\
94.1	-0.298194533\\
94.12	-0.294964597\\
94.14	-0.291602029\\
94.16	-0.288204758\\
94.18	-0.284764563\\
94.2	-0.281257356\\
94.22	-0.277624538\\
94.24	-0.273868626\\
94.26	-0.270129062\\
94.28	-0.266396351\\
94.3	-0.262392608\\
94.32	-0.258513484\\
94.34	-0.254529141\\
94.36	-0.250422688\\
94.38	-0.246312862\\
94.4	-0.242133461\\
94.42	-0.237759916\\
94.44	-0.233404146\\
94.46	-0.228935518\\
94.48	-0.224442891\\
94.5	-0.219949913\\
94.52	-0.21534622\\
94.54	-0.2105605\\
94.56	-0.205753264\\
94.58	-0.200909365\\
94.6	-0.1959565\\
94.62	-0.191015574\\
94.64	-0.185882287\\
94.66	-0.180692764\\
94.68	-0.175465135\\
94.7	-0.170176875\\
94.72	-0.164836793\\
94.74	-0.159296456\\
94.76	-0.153751456\\
94.78	-0.148040462\\
94.8	-0.142272018\\
94.82	-0.136435132\\
94.84	-0.13043513\\
94.86	-0.124406024\\
94.88	-0.118227032\\
94.9	-0.11196793\\
94.92	-0.105650242\\
94.94	-0.0991767941\\
94.96	-0.0926246502\\
94.98	-0.0859777875\\
95	-0.0792120393\\
95.02	-0.072239398\\
95.04	-0.0652594658\\
95.06	-0.0581749498\\
95.08	-0.0510755089\\
95.1	-0.0436573741\\
95.12	-0.0363259456\\
95.14	-0.0288103638\\
95.16	-0.0213027368\\
95.18	-0.0136449572\\
95.2	-0.00579110276\\
95.22	0.00202600517\\
95.24	0.00990537929\\
95.26	0.0179486993\\
95.28	0.0259870343\\
95.3	0.0341262911\\
95.32	0.0422611065\\
95.34	0.050398026\\
95.36	0.0585849463\\
95.38	0.0668509691\\
95.4	0.0751487456\\
95.42	0.0833575749\\
95.44	0.0916130615\\
95.46	0.0999568901\\
95.48	0.108170318\\
95.5	0.116288733\\
95.52	0.124533637\\
95.54	0.132794238\\
95.56	0.140938374\\
95.58	0.149002181\\
95.6	0.157084827\\
95.62	0.165086938\\
95.64	0.173101226\\
95.66	0.181094058\\
95.68	0.188969785\\
95.7	0.196881714\\
95.72	0.204833155\\
95.74	0.212537274\\
95.76	0.220342694\\
95.78	0.228012099\\
95.8	0.235723092\\
95.82	0.24335741\\
95.84	0.250980308\\
95.86	0.258516981\\
95.88	0.26607039\\
95.9	0.273453366\\
95.92	0.280821166\\
95.94	0.288153653\\
95.96	0.295454219\\
95.98	0.302630012\\
96	0.309756063\\
96.02	0.316785948\\
96.04	0.323696418\\
96.06	0.330518446\\
96.08	0.337330227\\
96.1	0.343955694\\
96.12	0.350590148\\
96.14	0.356934252\\
96.16	0.363219615\\
96.18	0.369451556\\
96.2	0.375344365\\
96.22	0.381372298\\
96.24	0.387021556\\
96.26	0.392559561\\
96.28	0.398024367\\
96.3	0.403272652\\
96.32	0.408283298\\
96.34	0.413282875\\
96.36	0.417917938\\
96.38	0.42234609\\
96.4	0.426771561\\
96.42	0.430873971\\
96.44	0.434741451\\
96.46	0.438461582\\
96.48	0.441990849\\
96.5	0.445189911\\
96.52	0.448200067\\
96.54	0.451100208\\
96.56	0.453780102\\
96.58	0.456131028\\
96.6	0.458382195\\
96.62	0.460323542\\
96.64	0.461996028\\
96.66	0.463584469\\
96.68	0.464912456\\
96.7	0.466040193\\
96.72	0.466979818\\
96.74	0.467644786\\
96.76	0.468196075\\
96.78	0.468562334\\
96.8	0.468722028\\
96.82	0.468575339\\
96.84	0.468451303\\
96.86	0.467996495\\
96.88	0.467450969\\
96.9	0.466496568\\
96.92	0.465610523\\
96.94	0.464414816\\
96.96	0.463060641\\
96.98	0.461537014\\
97	0.459833526\\
97.02	0.457899468\\
97.04	0.455729005\\
97.06	0.453451035\\
97.08	0.450932136\\
97.1	0.448275521\\
97.12	0.445322035\\
97.14	0.442254242\\
97.16	0.439004098\\
97.18	0.435478538\\
97.2	0.431829814\\
97.22	0.427953023\\
97.24	0.423865461\\
97.26	0.419563624\\
97.28	0.4150993\\
97.3	0.410400087\\
97.32	0.405500599\\
97.34	0.400388138\\
97.36	0.395161047\\
97.38	0.389686831\\
97.4	0.383950576\\
97.42	0.378172234\\
97.44	0.372155201\\
97.46	0.365899924\\
97.48	0.359418084\\
97.5	0.352829313\\
97.52	0.346067404\\
97.54	0.339226688\\
97.56	0.332217288\\
97.58	0.324954738\\
97.6	0.317617923\\
97.62	0.310147259\\
97.64	0.302598237\\
97.66	0.294903858\\
97.68	0.287057572\\
97.7	0.279155818\\
97.72	0.271215216\\
97.74	0.263237045\\
97.76	0.255208599\\
97.78	0.247007406\\
97.8	0.238867662\\
97.82	0.230733306\\
97.84	0.222486779\\
97.86	0.214283514\\
97.88	0.206059172\\
97.9	0.197842423\\
97.92	0.189648096\\
97.94	0.181430721\\
97.96	0.173282817\\
97.98	0.165150433\\
98	0.157016793\\
98.02	0.148994193\\
98.04	0.140937917\\
98.06	0.132873946\\
98.08	0.124822046\\
98.1	0.116926052\\
98.12	0.108928833\\
98.14	0.101001135\\
98.16	0.0930898035\\
98.18	0.0852745864\\
98.2	0.0773219081\\
98.22	0.0694635203\\
98.24	0.0616969132\\
98.26	0.0538272956\\
98.28	0.0460427449\\
98.3	0.0382011846\\
98.32	0.0304626989\\
98.34	0.0225328203\\
98.36	0.0148019668\\
98.38	0.00701156084\\
98.4	-0.000696922632\\
98.42	-0.00846731043\\
98.44	-0.0162130593\\
98.46	-0.0239782804\\
98.48	-0.0316991104\\
98.5	-0.0392854292\\
98.52	-0.0469224438\\
98.54	-0.0544643552\\
98.56	-0.0621546951\\
98.58	-0.0695727788\\
98.6	-0.0770474231\\
98.62	-0.084511651\\
98.64	-0.0918555929\\
98.66	-0.099152695\\
98.68	-0.106334858\\
98.7	-0.113449778\\
98.72	-0.120476869\\
98.74	-0.127461114\\
98.76	-0.134337433\\
98.78	-0.14103383\\
98.8	-0.147682992\\
98.82	-0.154281231\\
98.84	-0.160655143\\
98.86	-0.166925169\\
98.88	-0.173166815\\
98.9	-0.179227917\\
98.92	-0.185218302\\
98.94	-0.191064217\\
98.96	-0.196727618\\
98.98	-0.202303724\\
99	-0.207798148\\
99.02	-0.213122023\\
99.04	-0.218328349\\
99.06	-0.223415499\\
99.08	-0.228235901\\
99.1	-0.233093597\\
99.12	-0.237803771\\
99.14	-0.242300245\\
99.16	-0.246848208\\
99.18	-0.251152381\\
99.2	-0.255317962\\
99.22	-0.259369179\\
99.24	-0.263368099\\
99.26	-0.267324939\\
99.28	-0.271022221\\
99.3	-0.274702653\\
99.32	-0.278237222\\
99.34	-0.281695613\\
99.36	-0.285012076\\
99.38	-0.28825446\\
99.4	-0.291452543\\
99.42	-0.294461413\\
99.44	-0.297439159\\
99.46	-0.300370979\\
99.48	-0.303182812\\
99.5	-0.305933913\\
99.52	-0.308579492\\
99.54	-0.311066938\\
99.56	-0.313573547\\
99.58	-0.316036723\\
99.6	-0.318323925\\
99.62	-0.320575872\\
99.64	-0.322729461\\
99.66	-0.324724585\\
99.68	-0.326789488\\
99.7	-0.32870465\\
99.72	-0.330537542\\
99.74	-0.332320678\\
99.76	-0.333877137\\
99.78	-0.335472763\\
99.8	-0.336966835\\
99.82	-0.33835733\\
99.84	-0.339693344\\
99.86	-0.340982432\\
99.88	-0.342049538\\
99.9	-0.343147227\\
99.92	-0.34422908\\
99.94	-0.345103171\\
99.96	-0.345906991\\
99.98	-0.346758205\\
100	-0.347509966\\
100.02	-0.348148853\\
100.04	-0.348841194\\
100.06	-0.34935286\\
100.08	-0.349903094\\
100.1	-0.350324194\\
100.12	-0.350767462\\
100.14	-0.351132582\\
100.16	-0.351422728\\
100.18	-0.351720973\\
100.2	-0.35190249\\
100.22	-0.352133637\\
100.24	-0.352203232\\
100.26	-0.352291555\\
100.28	-0.352249072\\
100.3	-0.352198849\\
100.32	-0.3521449\\
100.34	-0.351902445\\
100.36	-0.35170584\\
100.38	-0.35148761\\
100.4	-0.351070891\\
100.42	-0.350648544\\
100.44	-0.350211853\\
100.46	-0.349715521\\
100.48	-0.349151898\\
100.5	-0.348526918\\
100.52	-0.347825594\\
100.54	-0.347080529\\
100.56	-0.346278828\\
100.58	-0.345458025\\
100.6	-0.344538209\\
100.62	-0.34352859\\
100.64	-0.342445526\\
100.66	-0.341321452\\
100.68	-0.340095846\\
100.7	-0.338816747\\
100.72	-0.337469647\\
100.74	-0.336061225\\
100.76	-0.33456204\\
100.78	-0.332962465\\
100.8	-0.331266353\\
100.82	-0.329527584\\
100.84	-0.32768256\\
100.86	-0.325776125\\
100.88	-0.323743665\\
100.9	-0.321559167\\
100.92	-0.319374898\\
100.94	-0.317175395\\
100.96	-0.314715104\\
100.98	-0.31226748\\
101	-0.309811049\\
101.02	-0.307151201\\
101.04	-0.304435813\\
101.06	-0.301715934\\
101.08	-0.298850255\\
101.1	-0.296042732\\
101.12	-0.293021951\\
101.14	-0.289971\\
101.16	-0.286947208\\
101.18	-0.283752723\\
101.2	-0.280511938\\
101.22	-0.277215619\\
101.24	-0.273744387\\
101.26	-0.270392903\\
101.28	-0.266805889\\
101.3	-0.263305366\\
101.32	-0.259590014\\
101.34	-0.255934533\\
101.36	-0.25215378\\
101.38	-0.248234539\\
101.4	-0.244331965\\
101.42	-0.24032603\\
101.44	-0.236275636\\
101.46	-0.232078661\\
101.48	-0.227948791\\
101.5	-0.223715806\\
101.52	-0.219392919\\
101.54	-0.215068339\\
101.56	-0.210493766\\
101.58	-0.206067195\\
101.6	-0.201449056\\
101.62	-0.196764351\\
101.64	-0.192061762\\
101.66	-0.187254683\\
101.68	-0.182362469\\
101.7	-0.177432728\\
101.72	-0.172336492\\
101.74	-0.167268567\\
101.76	-0.162016713\\
101.78	-0.156766807\\
101.8	-0.151379285\\
101.82	-0.145904359\\
101.84	-0.140369174\\
101.86	-0.134701492\\
101.88	-0.128979287\\
101.9	-0.12303813\\
101.92	-0.117114268\\
101.94	-0.111098913\\
101.96	-0.104945943\\
101.98	-0.0986857578\\
102	-0.092379939\\
102.02	-0.0858584246\\
102.04	-0.0793049325\\
102.06	-0.0725691568\\
102.08	-0.0657704149\\
102.1	-0.0589026637\\
102.12	-0.0519243041\\
102.14	-0.0448012104\\
102.16	-0.0376516754\\
102.18	-0.0303272302\\
102.2	-0.0229907768\\
102.22	-0.0154408922\\
102.24	-0.00792425445\\
102.26	-0.000281611142\\
102.28	0.00744333744\\
102.3	0.015279973\\
102.32	0.0231769373\\
102.34	0.0311563489\\
102.36	0.0390565811\\
102.38	0.047143721\\
102.4	0.0553697398\\
102.42	0.0634878793\\
102.44	0.0716617234\\
102.46	0.0799622221\\
102.48	0.0881656758\\
102.5	0.0964132737\\
102.52	0.104658573\\
102.54	0.11294341\\
102.56	0.121214769\\
102.58	0.129389148\\
102.6	0.137688888\\
102.62	0.145853879\\
102.64	0.15412408\\
102.66	0.16230616\\
102.68	0.170365284\\
102.7	0.178500356\\
102.72	0.186538347\\
102.74	0.194554238\\
102.76	0.202622348\\
102.78	0.210599563\\
102.8	0.218515896\\
102.82	0.226495383\\
102.84	0.234321953\\
102.86	0.242187793\\
102.88	0.249945624\\
102.9	0.257712545\\
102.92	0.265397634\\
102.94	0.273073925\\
102.96	0.280726814\\
102.98	0.288302475\\
103	0.295742841\\
103.02	0.303199141\\
103.04	0.310486009\\
103.06	0.317789349\\
103.08	0.324998823\\
103.1	0.332135126\\
103.12	0.339125684\\
103.14	0.346140156\\
103.16	0.353047521\\
103.18	0.359810497\\
103.2	0.366475414\\
103.22	0.373010017\\
103.24	0.379408055\\
103.26	0.38582587\\
103.28	0.391918367\\
103.3	0.397910653\\
103.32	0.403957822\\
103.34	0.409592078\\
103.36	0.41518849\\
103.38	0.420601608\\
103.4	0.425815128\\
103.42	0.431079861\\
103.44	0.435922712\\
103.46	0.440691059\\
103.48	0.445104265\\
103.5	0.44950161\\
103.52	0.453664959\\
103.54	0.457574181\\
103.56	0.461337244\\
103.58	0.464912751\\
103.6	0.468259422\\
103.62	0.47136759\\
103.64	0.474300277\\
103.66	0.476991316\\
103.68	0.479266567\\
103.7	0.481541546\\
103.72	0.483566568\\
103.74	0.48536172\\
103.76	0.486754488\\
103.78	0.48812163\\
103.8	0.48911407\\
103.82	0.489912721\\
103.84	0.490470573\\
103.86	0.490903729\\
103.88	0.490950158\\
103.9	0.490712744\\
103.92	0.490327598\\
103.94	0.489772736\\
103.96	0.488951261\\
103.98	0.487900976\\
104	0.486597805\\
104.02	0.485132684\\
104.04	0.483396091\\
104.06	0.481525097\\
104.08	0.479335932\\
104.1	0.476941294\\
104.12	0.474375361\\
104.14	0.471626346\\
104.16	0.468628168\\
104.18	0.465357293\\
104.2	0.461910281\\
104.22	0.458317472\\
104.24	0.454380169\\
104.26	0.450359784\\
104.28	0.445930381\\
104.3	0.441417351\\
104.32	0.436566932\\
104.34	0.431608056\\
104.36	0.426270306\\
104.38	0.420902051\\
104.4	0.415192572\\
104.42	0.409267008\\
104.44	0.403182362\\
104.46	0.396847393\\
104.48	0.390367609\\
104.5	0.38360058\\
104.52	0.376761801\\
104.54	0.369772431\\
104.56	0.362652517\\
104.58	0.355262695\\
104.6	0.347801183\\
104.62	0.340223401\\
104.64	0.33254295\\
104.66	0.324766778\\
104.68	0.31687945\\
104.7	0.308965374\\
104.72	0.300919466\\
104.74	0.292867912\\
104.76	0.28475787\\
104.78	0.27662127\\
104.8	0.268385232\\
104.82	0.260111079\\
104.84	0.251873672\\
104.86	0.243581281\\
104.88	0.235334193\\
104.9	0.226993383\\
104.92	0.218725468\\
104.94	0.210545264\\
104.96	0.20222968\\
104.98	0.193971498\\
105	0.185731131\\
105.02	0.177546896\\
105.04	0.169321623\\
105.06	0.161064208\\
105.08	0.153029876\\
105.1	0.144819491\\
105.12	0.136787983\\
105.14	0.12870238\\
105.16	0.120648329\\
105.18	0.11264408\\
105.2	0.104578291\\
105.22	0.0966586528\\
105.24	0.088740719\\
105.26	0.0808644617\\
105.28	0.0729922123\\
105.3	0.0650037415\\
105.32	0.057140513\\
105.34	0.0492481026\\
105.36	0.0414213945\\
105.38	0.0335865667\\
105.4	0.0257479304\\
105.42	0.0178907341\\
105.44	0.0100324173\\
105.46	0.00227312749\\
105.48	-0.00561587575\\
105.5	-0.0133982847\\
105.52	-0.0211962604\\
105.54	-0.0289015474\\
105.56	-0.0367359974\\
105.58	-0.0444692746\\
105.6	-0.0521692778\\
105.62	-0.0598436983\\
105.64	-0.0674028013\\
105.66	-0.0750898429\\
105.68	-0.0825395803\\
105.7	-0.0899945019\\
105.72	-0.0973116958\\
105.74	-0.104558448\\
105.76	-0.111792641\\
105.78	-0.11883864\\
105.8	-0.125890106\\
105.82	-0.132744461\\
105.84	-0.139554615\\
105.86	-0.146145684\\
105.88	-0.15270038\\
105.9	-0.159052801\\
105.92	-0.165350844\\
105.94	-0.171343997\\
105.96	-0.177503388\\
105.98	-0.183292702\\
106	-0.189008277\\
106.02	-0.194473827\\
106.04	-0.199875432\\
106.06	-0.205155382\\
106.08	-0.210342306\\
106.1	-0.215366496\\
106.12	-0.220290669\\
106.14	-0.224945697\\
106.16	-0.229565071\\
106.18	-0.234062579\\
106.2	-0.238519749\\
106.22	-0.242718666\\
106.24	-0.24690163\\
106.26	-0.250927414\\
106.28	-0.254857654\\
106.3	-0.258676388\\
106.32	-0.262453499\\
106.34	-0.26606673\\
106.36	-0.269658892\\
106.38	-0.273052474\\
106.4	-0.276399259\\
106.42	-0.279640733\\
106.44	-0.282762922\\
106.46	-0.285901561\\
106.48	-0.288845837\\
106.5	-0.291811902\\
106.52	-0.294572527\\
106.54	-0.297307345\\
106.56	-0.300028624\\
106.58	-0.30248645\\
106.6	-0.304928768\\
106.62	-0.307296666\\
106.64	-0.309609386\\
106.66	-0.311836506\\
106.68	-0.313912624\\
106.7	-0.315949399\\
106.72	-0.317928912\\
106.74	-0.31983234\\
106.76	-0.321607009\\
106.78	-0.323321549\\
106.8	-0.324871175\\
106.82	-0.326435801\\
106.84	-0.32797309\\
106.86	-0.329250931\\
106.88	-0.330634581\\
106.9	-0.331857378\\
106.92	-0.333031713\\
106.94	-0.334124334\\
106.96	-0.335200364\\
106.98	-0.336190177\\
107	-0.337066659\\
107.02	-0.337883818\\
107.04	-0.338743714\\
107.06	-0.339462575\\
107.08	-0.340190292\\
107.1	-0.340825849\\
107.12	-0.34138635\\
107.14	-0.341954546\\
107.16	-0.342524056\\
107.18	-0.342920996\\
107.2	-0.343312336\\
107.22	-0.343628007\\
107.24	-0.343949797\\
107.26	-0.344242075\\
107.28	-0.344514664\\
107.3	-0.344687707\\
107.32	-0.344750539\\
107.34	-0.344835197\\
107.36	-0.34492724\\
107.38	-0.344865121\\
107.4	-0.34468896\\
107.42	-0.344473037\\
107.44	-0.344320295\\
107.46	-0.344121033\\
107.48	-0.343692644\\
107.5	-0.343197266\\
107.52	-0.34277425\\
107.54	-0.342159742\\
107.56	-0.341565462\\
107.58	-0.340859926\\
107.6	-0.34004877\\
107.62	-0.339197379\\
107.64	-0.338282862\\
107.66	-0.337221722\\
107.68	-0.336151284\\
107.7	-0.3350447\\
107.72	-0.333739731\\
107.74	-0.332465341\\
107.76	-0.331078574\\
107.78	-0.329580408\\
107.8	-0.328077258\\
107.82	-0.326440491\\
107.84	-0.324679197\\
107.86	-0.322934852\\
107.88	-0.321008946\\
107.9	-0.319128672\\
107.92	-0.317070756\\
107.94	-0.315022428\\
107.96	-0.312818661\\
107.98	-0.310670009\\
108	-0.308261039\\
108.02	-0.305937605\\
108.04	-0.303505032\\
108.06	-0.300859364\\
108.08	-0.298309581\\
108.1	-0.295654717\\
108.12	-0.292897469\\
108.14	-0.290023207\\
108.16	-0.287214371\\
108.18	-0.284297584\\
108.2	-0.281266942\\
108.22	-0.278190445\\
108.24	-0.275102393\\
108.26	-0.271813042\\
108.28	-0.268604562\\
108.3	-0.265273078\\
108.32	-0.261821203\\
108.34	-0.258452173\\
108.36	-0.254838511\\
108.38	-0.251249975\\
108.4	-0.247668018\\
108.42	-0.244008555\\
108.44	-0.240188213\\
108.46	-0.236360339\\
108.48	-0.232455606\\
108.5	-0.228465967\\
108.52	-0.224461705\\
108.54	-0.220412182\\
108.56	-0.216306504\\
108.58	-0.212131715\\
108.6	-0.207883468\\
108.62	-0.203496999\\
108.64	-0.199114432\\
108.66	-0.194703606\\
108.68	-0.190030242\\
108.7	-0.185447504\\
108.72	-0.18072255\\
108.74	-0.176053269\\
108.76	-0.171110794\\
108.78	-0.166146094\\
108.8	-0.161101476\\
108.82	-0.156003451\\
108.84	-0.150827061\\
108.86	-0.145516445\\
108.88	-0.140109116\\
108.9	-0.134699396\\
108.92	-0.129054162\\
108.94	-0.123437428\\
108.96	-0.117702723\\
108.98	-0.111906366\\
109	-0.105976717\\
109.02	-0.0999193268\\
109.04	-0.0938467798\\
109.06	-0.0876215572\\
109.08	-0.0813448264\\
109.1	-0.0748346141\\
109.12	-0.0682727469\\
109.14	-0.0616907658\\
109.16	-0.0550363602\\
109.18	-0.0481862099\\
109.2	-0.0411985081\\
109.22	-0.0342421855\\
109.24	-0.0271406218\\
109.26	-0.0199237674\\
109.28	-0.0125780462\\
109.3	-0.0052194202\\
109.32	0.00221354864\\
109.34	0.00985142404\\
109.36	0.0174377477\\
109.38	0.0251979811\\
109.4	0.0329583529\\
109.42	0.0408291252\\
109.44	0.0487931047\\
109.46	0.0567644925\\
109.48	0.0648102673\\
109.5	0.0728571683\\
109.52	0.0809452833\\
109.54	0.08910999\\
109.56	0.0972604093\\
109.58	0.105415506\\
109.6	0.113647349\\
109.62	0.12174209\\
109.64	0.129879127\\
109.66	0.138086971\\
109.68	0.14624391\\
109.7	0.154338631\\
109.72	0.162383218\\
109.74	0.170324735\\
109.76	0.178513059\\
109.78	0.186421001\\
109.8	0.194406418\\
109.82	0.202183871\\
109.84	0.210113709\\
109.86	0.217799789\\
109.88	0.225618019\\
109.9	0.233268396\\
109.92	0.240894914\\
109.94	0.248477366\\
109.96	0.255957502\\
109.98	0.263378096\\
110	0.270799131\\
110.02	0.2781608\\
110.04	0.285305189\\
110.06	0.292588015\\
110.08	0.299771137\\
110.1	0.306814143\\
110.12	0.313690134\\
110.14	0.320688231\\
110.16	0.32748408\\
110.18	0.33430241\\
110.2	0.340946599\\
110.22	0.347462064\\
110.24	0.353985139\\
110.26	0.36026146\\
110.28	0.366575977\\
110.3	0.372735513\\
110.32	0.378718208\\
110.34	0.384597687\\
110.36	0.390414544\\
110.38	0.396061844\\
110.4	0.40156493\\
110.42	0.406931322\\
110.44	0.411943114\\
110.46	0.417039809\\
110.48	0.42181498\\
110.5	0.426528786\\
110.52	0.430997747\\
110.54	0.435262144\\
110.56	0.439312938\\
110.58	0.44316605\\
110.6	0.44677928\\
110.62	0.45031748\\
110.64	0.453613958\\
110.66	0.456591321\\
110.68	0.459352963\\
110.7	0.461962938\\
110.72	0.464250878\\
110.74	0.466406823\\
110.76	0.468353667\\
110.78	0.470097361\\
110.8	0.471570135\\
110.82	0.472785813\\
110.84	0.473814434\\
110.86	0.474750357\\
110.88	0.475419916\\
110.9	0.475953258\\
110.92	0.476160985\\
110.94	0.476199554\\
110.96	0.476032974\\
110.98	0.475695377\\
111	0.475193053\\
111.02	0.474403125\\
111.04	0.47341348\\
111.06	0.472240671\\
111.08	0.470846959\\
111.1	0.469245788\\
111.12	0.467409162\\
111.14	0.46541874\\
111.16	0.46313038\\
111.18	0.460617839\\
111.2	0.457862532\\
111.22	0.454920722\\
111.24	0.451711936\\
111.26	0.448266727\\
111.28	0.444503998\\
111.3	0.44061469\\
111.32	0.436339982\\
111.34	0.432001458\\
111.36	0.427327114\\
111.38	0.422323938\\
111.4	0.417183434\\
111.42	0.411763534\\
111.44	0.406089794\\
111.46	0.400253742\\
111.48	0.394146388\\
111.5	0.387903479\\
111.52	0.381358435\\
111.54	0.37469458\\
111.56	0.367775442\\
111.58	0.36077576\\
111.6	0.353536338\\
111.62	0.346218878\\
111.64	0.338724784\\
111.66	0.331052544\\
111.68	0.323313766\\
111.7	0.31543202\\
111.72	0.307530713\\
111.74	0.299594034\\
111.76	0.291447656\\
111.78	0.283248829\\
111.8	0.275115003\\
111.82	0.266843163\\
111.84	0.258586751\\
111.86	0.250287394\\
111.88	0.242004425\\
111.9	0.233623081\\
111.92	0.225186832\\
111.94	0.216825091\\
111.96	0.208519184\\
111.98	0.200114232\\
112	0.191843703\\
112.02	0.183487882\\
112.04	0.175197732\\
112.06	0.166930946\\
112.08	0.158681219\\
112.1	0.150395195\\
112.12	0.142190161\\
112.14	0.133904585\\
112.16	0.12571952\\
112.18	0.117572689\\
112.2	0.109328705\\
112.22	0.101177333\\
112.24	0.093145805\\
112.26	0.0850617575\\
112.28	0.076964356\\
112.3	0.0688284537\\
112.32	0.0607536343\\
112.34	0.0526688342\\
112.36	0.0445914534\\
112.38	0.0365264148\\
112.4	0.0285259982\\
112.42	0.0205226181\\
112.44	0.0124952574\\
112.46	0.00448547986\\
112.48	-0.0034964429\\
112.5	-0.0115125967\\
112.52	-0.0194201238\\
112.54	-0.0274321056\\
112.56	-0.0352428441\\
112.58	-0.0431339192\\
112.6	-0.050979445\\
112.62	-0.0586930983\\
112.64	-0.0664622368\\
112.66	-0.0741125773\\
112.68	-0.0817752365\\
112.7	-0.089280323\\
112.72	-0.0967481948\\
112.74	-0.10408561\\
112.76	-0.111383675\\
112.78	-0.118562254\\
112.8	-0.125618029\\
112.82	-0.132604267\\
112.84	-0.139516388\\
112.86	-0.14611997\\
112.88	-0.152744726\\
112.9	-0.159273774\\
112.92	-0.16560828\\
112.94	-0.171732935\\
112.96	-0.177791504\\
112.98	-0.183727785\\
113	-0.189496386\\
113.02	-0.195139119\\
113.04	-0.200570167\\
113.06	-0.205946488\\
113.08	-0.211177101\\
113.1	-0.21631723\\
113.12	-0.221227272\\
113.14	-0.22607129\\
113.16	-0.230748017\\
113.18	-0.235316227\\
113.2	-0.239719231\\
113.22	-0.244120083\\
113.24	-0.248402646\\
113.26	-0.252492443\\
113.28	-0.256496003\\
113.3	-0.260451861\\
113.32	-0.264376053\\
113.34	-0.268099867\\
113.36	-0.271771572\\
113.38	-0.275437173\\
113.4	-0.278888407\\
113.42	-0.28238733\\
113.44	-0.285698802\\
113.46	-0.288914739\\
113.48	-0.292121464\\
113.5	-0.295203736\\
113.52	-0.298238637\\
113.54	-0.301041913\\
113.56	-0.303970157\\
113.58	-0.306690087\\
113.6	-0.309328569\\
113.62	-0.311873071\\
113.64	-0.314410608\\
113.66	-0.316828203\\
113.68	-0.319057196\\
113.7	-0.321274321\\
113.72	-0.323361694\\
113.74	-0.325347729\\
113.76	-0.327324933\\
113.78	-0.329159892\\
113.8	-0.330946678\\
113.82	-0.332634401\\
113.84	-0.334212664\\
113.86	-0.335696078\\
113.88	-0.337227667\\
113.9	-0.338541666\\
113.92	-0.339893429\\
113.94	-0.341184264\\
113.96	-0.342278457\\
113.98	-0.343408457\\
114	-0.344522708\\
114.02	-0.345463132\\
114.04	-0.346379253\\
114.06	-0.347319672\\
114.08	-0.348128467\\
114.1	-0.348941126\\
114.12	-0.349499839\\
114.14	-0.350158862\\
114.16	-0.35078079\\
114.18	-0.351229972\\
114.2	-0.351664348\\
114.22	-0.352063836\\
114.24	-0.352361439\\
114.26	-0.352623948\\
114.28	-0.352810047\\
114.3	-0.35295739\\
114.32	-0.35303\\
114.34	-0.353061778\\
114.36	-0.353014422\\
114.38	-0.352984639\\
114.4	-0.352817876\\
114.42	-0.35262487\\
114.44	-0.352310391\\
114.46	-0.352049712\\
114.48	-0.351691071\\
114.5	-0.351152107\\
114.52	-0.350728224\\
114.54	-0.350224462\\
114.56	-0.349610185\\
114.58	-0.348925673\\
114.6	-0.348315753\\
114.62	-0.34740733\\
114.64	-0.346562981\\
114.66	-0.345605988\\
114.68	-0.344578894\\
114.7	-0.34349283\\
114.72	-0.342295586\\
114.74	-0.341030206\\
114.76	-0.339702303\\
114.78	-0.338349304\\
114.8	-0.336811448\\
114.82	-0.335195849\\
114.84	-0.333644029\\
114.86	-0.331873874\\
114.88	-0.330065979\\
114.9	-0.32815693\\
114.92	-0.326250064\\
114.94	-0.324225384\\
114.96	-0.322187394\\
114.98	-0.319963116\\
115	-0.317686923\\
115.02	-0.315460109\\
115.04	-0.312983237\\
115.06	-0.31048491\\
115.08	-0.307923892\\
115.1	-0.305255331\\
115.12	-0.302417535\\
115.14	-0.299752555\\
115.16	-0.296858121\\
115.18	-0.293802188\\
115.2	-0.290739815\\
115.22	-0.287508937\\
115.24	-0.284364046\\
115.26	-0.281028619\\
115.28	-0.277587055\\
115.3	-0.274171216\\
115.32	-0.270620895\\
115.34	-0.266926174\\
115.36	-0.263262933\\
115.38	-0.259444164\\
115.4	-0.255633322\\
115.42	-0.25170058\\
115.44	-0.247708848\\
115.46	-0.243662199\\
115.48	-0.23959264\\
115.5	-0.235323662\\
115.52	-0.231148533\\
115.54	-0.22670888\\
115.56	-0.22235026\\
115.58	-0.217883297\\
115.6	-0.213346502\\
115.62	-0.208735328\\
115.64	-0.204040387\\
115.66	-0.199331208\\
115.68	-0.194463309\\
115.7	-0.189580117\\
115.72	-0.184662836\\
115.74	-0.179468799\\
115.76	-0.174448921\\
115.78	-0.169344874\\
115.8	-0.16405197\\
115.82	-0.158664646\\
115.84	-0.153359417\\
115.86	-0.147879509\\
115.88	-0.142285308\\
115.9	-0.13666127\\
115.92	-0.130947682\\
115.94	-0.125113094\\
115.96	-0.119252992\\
115.98	-0.113296612\\
116	-0.107233656\\
116.02	-0.101114561\\
116.04	-0.0948736341\\
116.06	-0.0885423426\\
116.08	-0.0820804247\\
116.1	-0.0755953034\\
116.12	-0.068932735\\
116.14	-0.0621922071\\
116.16	-0.0553699183\\
116.18	-0.0484676273\\
116.2	-0.0412652198\\
116.22	-0.03421439\\
116.24	-0.0269449632\\
116.26	-0.0195849912\\
116.28	-0.0121668332\\
116.3	-0.00475422203\\
116.32	0.00288784967\\
116.34	0.0106063807\\
116.36	0.0183587889\\
116.38	0.026224632\\
116.4	0.0340933203\\
116.42	0.0420586544\\
116.44	0.0501376911\\
116.46	0.0581297138\\
116.48	0.0663236374\\
116.5	0.0744474571\\
116.52	0.0825245388\\
116.54	0.0907039067\\
116.56	0.0989237204\\
116.58	0.107076932\\
116.6	0.115322648\\
116.62	0.123483348\\
116.64	0.131628844\\
116.66	0.139784238\\
116.68	0.147900761\\
116.7	0.155975285\\
116.72	0.164053791\\
116.74	0.172059073\\
116.76	0.18004269\\
116.78	0.188040244\\
116.8	0.195818122\\
116.82	0.203690651\\
116.84	0.211619244\\
116.86	0.219375578\\
116.88	0.227040586\\
116.9	0.234706504\\
116.92	0.242327638\\
116.94	0.249949431\\
116.96	0.257396187\\
116.98	0.264808074\\
117	0.272172052\\
117.02	0.279513231\\
117.04	0.286759466\\
117.06	0.293859262\\
117.08	0.301014911\\
117.1	0.308056546\\
117.12	0.314941743\\
117.14	0.321791193\\
117.16	0.328498596\\
117.18	0.335160697\\
117.2	0.341750417\\
117.22	0.348166325\\
117.24	0.354512974\\
117.26	0.360705342\\
117.28	0.366846393\\
117.3	0.372891246\\
117.32	0.378801813\\
117.34	0.3844944\\
117.36	0.390180166\\
117.38	0.395669989\\
117.4	0.400949386\\
117.42	0.406137485\\
117.44	0.411128096\\
117.46	0.415919729\\
117.48	0.42072286\\
117.5	0.425079516\\
117.52	0.429387848\\
117.54	0.433610059\\
117.56	0.437590557\\
117.58	0.441259152\\
117.6	0.444890074\\
117.62	0.448212403\\
117.64	0.451290832\\
117.66	0.454312483\\
117.68	0.457111301\\
117.7	0.45968565\\
117.72	0.4619872\\
117.74	0.464130178\\
117.76	0.465986207\\
117.78	0.467665218\\
117.8	0.469153607\\
117.82	0.470401237\\
117.84	0.471477495\\
117.86	0.472267612\\
117.88	0.472821458\\
117.9	0.473278303\\
117.92	0.473400716\\
117.94	0.473479001\\
117.96	0.47304374\\
117.98	0.472671105\\
118	0.472024447\\
118.02	0.471208986\\
118.04	0.470094125\\
118.06	0.468832776\\
118.08	0.467404459\\
118.1	0.465797991\\
118.12	0.463961952\\
118.14	0.461946659\\
118.16	0.459832256\\
118.18	0.457426795\\
118.2	0.454932775\\
118.22	0.452193636\\
118.24	0.449324702\\
118.26	0.446295345\\
118.28	0.443065271\\
118.3	0.43964873\\
118.32	0.436065799\\
118.34	0.432309907\\
118.36	0.428408975\\
118.38	0.424219312\\
118.4	0.419983987\\
118.42	0.415435475\\
118.44	0.410771186\\
118.46	0.406005086\\
118.48	0.400906302\\
118.5	0.39570468\\
118.52	0.390245096\\
118.54	0.384575394\\
118.56	0.37881966\\
118.58	0.372858962\\
118.6	0.366788655\\
118.62	0.360443937\\
118.64	0.353943422\\
118.66	0.347350948\\
118.68	0.340594937\\
118.7	0.333760597\\
118.72	0.326642441\\
118.74	0.31945155\\
118.76	0.312204706\\
118.78	0.304798213\\
118.8	0.297319697\\
118.82	0.289785672\\
118.84	0.282041889\\
118.86	0.274382628\\
118.88	0.26656841\\
118.9	0.258678814\\
118.92	0.250696464\\
118.94	0.242854438\\
118.96	0.234822486\\
118.98	0.226813699\\
119	0.218833052\\
119.02	0.210701149\\
119.04	0.202593868\\
119.06	0.194503356\\
119.08	0.186425498\\
119.1	0.178283097\\
119.12	0.170220269\\
119.14	0.162130713\\
119.16	0.153941433\\
119.18	0.145939087\\
119.2	0.13773787\\
119.22	0.129635478\\
119.24	0.121574449\\
119.26	0.113553113\\
119.28	0.105393965\\
119.3	0.0973228993\\
119.32	0.0892166238\\
119.34	0.0811432988\\
119.36	0.0730663212\\
119.38	0.0649815386\\
119.4	0.056914918\\
119.42	0.048755273\\
119.44	0.0406643699\\
119.46	0.0325843755\\
119.48	0.0245268021\\
119.5	0.0164395329\\
119.52	0.00832891104\\
119.54	0.000367534783\\
119.56	-0.00769286338\\
119.58	-0.0156650694\\
119.6	-0.0236052358\\
119.62	-0.0315657688\\
119.64	-0.0394867751\\
119.66	-0.0473398134\\
119.68	-0.0551253009\\
119.7	-0.0629277707\\
119.72	-0.0705276382\\
119.74	-0.078124934\\
119.76	-0.0856441248\\
119.78	-0.0931343951\\
119.8	-0.10046694\\
119.82	-0.107788281\\
119.84	-0.115023811\\
119.86	-0.12203673\\
119.88	-0.129020722\\
119.9	-0.135873595\\
119.92	-0.142585635\\
119.94	-0.149345998\\
119.96	-0.155826465\\
119.98	-0.162168166\\
120	-0.168423367\\
120.02	-0.174531875\\
120.04	-0.180644555\\
120.06	-0.186512003\\
120.08	-0.192304525\\
120.1	-0.197945333\\
120.12	-0.203433281\\
120.14	-0.208741936\\
120.16	-0.214089516\\
120.18	-0.219253769\\
120.2	-0.224410557\\
120.22	-0.22938947\\
120.24	-0.234169405\\
120.26	-0.238920115\\
120.28	-0.24359585\\
120.3	-0.2481539\\
120.32	-0.25269228\\
120.34	-0.25701075\\
120.36	-0.261356986\\
120.38	-0.265574148\\
120.4	-0.269707226\\
120.42	-0.273757413\\
120.44	-0.27770071\\
120.46	-0.281536077\\
120.48	-0.285329388\\
120.5	-0.28900366\\
120.52	-0.292633372\\
120.54	-0.296111079\\
120.56	-0.299494958\\
120.58	-0.302881057\\
120.6	-0.306079765\\
120.62	-0.309248237\\
120.64	-0.312344051\\
120.66	-0.315250587\\
120.68	-0.318104873\\
120.7	-0.320867835\\
120.72	-0.323537299\\
120.74	-0.32607048\\
120.76	-0.328522677\\
120.78	-0.330897595\\
120.8	-0.333089045\\
120.82	-0.335234055\\
120.84	-0.337191766\\
120.86	-0.339208168\\
120.88	-0.341035606\\
120.9	-0.342809896\\
120.92	-0.344374144\\
120.94	-0.345958547\\
120.96	-0.347387377\\
120.98	-0.348773402\\
121	-0.350148185\\
121.02	-0.351356735\\
121.04	-0.35250399\\
121.06	-0.353558148\\
121.08	-0.35456464\\
121.1	-0.355533218\\
121.12	-0.356384868\\
121.14	-0.357100062\\
121.16	-0.357798966\\
121.18	-0.358557117\\
121.2	-0.359086789\\
121.22	-0.359619501\\
121.24	-0.360093097\\
121.26	-0.36047153\\
121.28	-0.360852371\\
121.3	-0.361158658\\
121.32	-0.361414196\\
121.34	-0.361601084\\
121.36	-0.361651825\\
121.38	-0.361814941\\
121.4	-0.361810264\\
121.42	-0.361836237\\
121.44	-0.361752533\\
121.46	-0.361622546\\
121.48	-0.361526468\\
121.5	-0.361322052\\
121.52	-0.361055516\\
121.54	-0.360773468\\
121.56	-0.360445061\\
121.58	-0.360101935\\
121.6	-0.359609246\\
121.62	-0.359273704\\
121.64	-0.358744318\\
121.66	-0.35815003\\
121.68	-0.357551489\\
121.7	-0.356833884\\
121.72	-0.356085254\\
121.74	-0.355374643\\
121.76	-0.354473019\\
121.78	-0.353572303\\
121.8	-0.352656272\\
121.82	-0.351598042\\
121.84	-0.350471683\\
121.86	-0.349204019\\
121.88	-0.34799275\\
121.9	-0.346593923\\
121.92	-0.345129864\\
121.94	-0.34354308\\
121.96	-0.342046568\\
121.98	-0.340372182\\
122	-0.338561006\\
122.02	-0.336735534\\
122.04	-0.334799311\\
122.06	-0.33269898\\
122.08	-0.330654715\\
122.1	-0.32841875\\
122.12	-0.32612969\\
122.14	-0.323744978\\
122.16	-0.321246375\\
122.18	-0.318693627\\
122.2	-0.316089789\\
122.22	-0.313367449\\
122.24	-0.310533191\\
122.26	-0.307608762\\
122.28	-0.304677909\\
122.3	-0.30162505\\
122.32	-0.2984891\\
122.34	-0.295350677\\
122.36	-0.292036007\\
122.38	-0.288672008\\
122.4	-0.285346957\\
122.42	-0.281769008\\
122.44	-0.278213521\\
122.46	-0.274626007\\
122.48	-0.271054392\\
122.5	-0.267198938\\
122.52	-0.263432575\\
122.54	-0.259530342\\
122.56	-0.255572252\\
122.58	-0.251615297\\
122.6	-0.247420551\\
122.62	-0.243287154\\
122.64	-0.239092265\\
122.66	-0.234762688\\
122.68	-0.230383109\\
122.7	-0.225920138\\
122.72	-0.221435975\\
122.74	-0.216862721\\
122.76	-0.21213344\\
122.78	-0.207406394\\
122.8	-0.202661854\\
122.82	-0.197748465\\
122.84	-0.192798913\\
122.86	-0.187814426\\
122.88	-0.182586511\\
122.9	-0.177454885\\
122.92	-0.172263631\\
122.94	-0.166888877\\
122.96	-0.161565863\\
122.98	-0.155951316\\
123	-0.150379025\\
123.02	-0.144652127\\
123.04	-0.138903799\\
123.06	-0.132964411\\
123.08	-0.127080862\\
123.1	-0.120951152\\
123.12	-0.114773477\\
123.14	-0.108528149\\
123.16	-0.102177618\\
123.18	-0.0956968363\\
123.2	-0.0889810289\\
123.22	-0.0823835425\\
123.24	-0.0755846862\\
123.26	-0.0687062914\\
123.28	-0.0616667948\\
123.3	-0.0545113903\\
123.32	-0.047351252\\
123.34	-0.040011934\\
123.36	-0.0325911394\\
123.38	-0.0250738104\\
123.4	-0.0174182839\\
123.42	-0.00973123533\\
123.44	-0.00189436815\\
123.46	0.00603462137\\
123.48	0.0139409142\\
123.5	0.0220205262\\
123.52	0.0301614163\\
123.54	0.0382840254\\
123.56	0.0465565557\\
123.58	0.0548105992\\
123.6	0.0630335956\\
123.62	0.0713370229\\
123.64	0.0797499313\\
123.66	0.0879542835\\
123.68	0.0964263064\\
123.7	0.104686564\\
123.72	0.112972085\\
123.74	0.12138772\\
123.76	0.129644708\\
123.78	0.137883628\\
123.8	0.146089524\\
123.82	0.154305138\\
123.84	0.16254878\\
123.86	0.170599912\\
123.88	0.178799704\\
123.9	0.186858166\\
123.92	0.194764704\\
123.94	0.202805819\\
123.96	0.210737836\\
123.98	0.218581658\\
124	0.226465074\\
124.02	0.234143626\\
124.04	0.241913656\\
124.06	0.249715718\\
124.08	0.257321893\\
124.1	0.264844428\\
124.12	0.272403041\\
124.14	0.279863608\\
124.16	0.287286585\\
124.18	0.294695898\\
124.2	0.301942358\\
124.22	0.309148554\\
124.24	0.316209786\\
124.26	0.323285176\\
124.28	0.330327141\\
124.3	0.337136331\\
124.32	0.34403344\\
124.34	0.350578809\\
124.36	0.357178893\\
124.38	0.363722365\\
124.4	0.370039332\\
124.42	0.376214181\\
124.44	0.382225877\\
124.46	0.388148705\\
124.48	0.393963633\\
124.5	0.399560963\\
124.52	0.40506069\\
124.54	0.410314206\\
124.56	0.415427244\\
124.58	0.420284969\\
124.6	0.424972422\\
124.62	0.429573776\\
124.64	0.43395526\\
124.66	0.437971192\\
124.68	0.441968091\\
124.7	0.445599523\\
124.72	0.449068319\\
124.74	0.452393743\\
124.76	0.455451397\\
124.78	0.458224308\\
124.8	0.460946532\\
124.82	0.463419979\\
124.84	0.465474471\\
124.86	0.467533982\\
124.88	0.469317142\\
124.9	0.470814929\\
124.92	0.472167796\\
124.94	0.473342933\\
124.96	0.474247097\\
124.98	0.474924211\\
125	0.475455445\\
125.02	0.475694376\\
125.04	0.475784291\\
125.06	0.475658502\\
125.08	0.475344621\\
125.1	0.47472613\\
125.12	0.474016171\\
125.14	0.472965367\\
125.16	0.47167623\\
125.18	0.47017341\\
125.2	0.468414261\\
125.22	0.466468662\\
125.24	0.464368835\\
125.26	0.462023721\\
125.28	0.459312991\\
125.3	0.456305004\\
125.32	0.453202082\\
125.34	0.449792758\\
125.36	0.446176169\\
125.38	0.442231237\\
125.4	0.4381189\\
125.42	0.433728429\\
125.44	0.429166904\\
125.46	0.424279169\\
125.48	0.419189369\\
125.5	0.413908535\\
125.52	0.408298385\\
125.54	0.402549106\\
125.56	0.396634943\\
125.58	0.390386715\\
125.6	0.384002685\\
125.62	0.377420477\\
125.64	0.370718083\\
125.66	0.363775278\\
125.68	0.356678358\\
125.7	0.349431949\\
125.72	0.342089256\\
125.74	0.334622342\\
125.76	0.327020422\\
125.78	0.319321582\\
125.8	0.311462805\\
125.82	0.303636191\\
125.84	0.295650684\\
125.86	0.28765815\\
125.88	0.279595226\\
125.9	0.271450512\\
125.92	0.263307314\\
125.94	0.255238643\\
125.96	0.247048509\\
125.98	0.238940425\\
126	0.230850777\\
126.02	0.222688707\\
126.04	0.214586919\\
126.06	0.206499991\\
126.08	0.198524904\\
126.1	0.190573611\\
126.12	0.182615448\\
126.14	0.174841941\\
126.16	0.166973692\\
126.18	0.159115844\\
126.2	0.151331427\\
126.22	0.143668578\\
126.24	0.135998561\\
126.26	0.128285338\\
126.28	0.120668343\\
126.3	0.113117012\\
126.32	0.105518331\\
126.34	0.0979634087\\
126.36	0.0903437123\\
126.38	0.0828273004\\
126.4	0.0752883431\\
126.42	0.0677270691\\
126.44	0.0601924568\\
126.46	0.0526476585\\
126.48	0.045053879\\
126.5	0.0374639906\\
126.52	0.0298880287\\
126.54	0.0222535857\\
126.56	0.0146407134\\
126.58	0.00711166614\\
126.6	-0.000497562635\\
126.62	-0.0081585215\\
126.64	-0.0158035512\\
126.66	-0.0233822094\\
126.68	-0.0308765105\\
126.7	-0.0384045936\\
126.72	-0.0458772335\\
126.74	-0.0533886977\\
126.76	-0.0608211606\\
126.78	-0.0681973381\\
126.8	-0.0755599303\\
126.82	-0.0827878959\\
126.84	-0.0899425192\\
126.86	-0.0970596257\\
126.88	-0.104041934\\
126.9	-0.110888839\\
126.92	-0.117802768\\
126.94	-0.124477871\\
126.96	-0.131211525\\
126.98	-0.137766483\\
127	-0.144108025\\
127.02	-0.1503974\\
127.04	-0.156557527\\
127.06	-0.1627134\\
127.08	-0.168678747\\
127.1	-0.17436593\\
127.12	-0.180103245\\
127.14	-0.185736656\\
127.16	-0.19113628\\
127.18	-0.196394319\\
127.2	-0.20152543\\
127.22	-0.206650992\\
127.24	-0.21147167\\
127.26	-0.216191056\\
127.28	-0.220893885\\
127.3	-0.22526911\\
127.32	-0.229802333\\
127.34	-0.233965049\\
127.36	-0.238093075\\
127.38	-0.242160218\\
127.4	-0.246083894\\
127.42	-0.249913118\\
127.44	-0.25363014\\
127.46	-0.257203603\\
127.48	-0.26067671\\
127.5	-0.264085117\\
127.52	-0.267424967\\
127.54	-0.27071328\\
127.56	-0.273798967\\
127.58	-0.276823051\\
127.6	-0.279713126\\
127.62	-0.282636567\\
127.64	-0.28535513\\
127.66	-0.288105943\\
127.68	-0.290718728\\
127.7	-0.293094025\\
127.72	-0.295520187\\
127.74	-0.297821165\\
127.76	-0.300139111\\
127.78	-0.30216963\\
127.8	-0.304292736\\
127.82	-0.306279912\\
127.84	-0.308102292\\
127.86	-0.309991309\\
127.88	-0.311692305\\
127.9	-0.313288973\\
127.92	-0.314830526\\
127.94	-0.316369349\\
127.96	-0.317842303\\
127.98	-0.319128266\\
128	-0.320421381\\
128.02	-0.321604356\\
128.04	-0.322841355\\
128.06	-0.323835292\\
128.08	-0.324972405\\
128.1	-0.325811666\\
128.12	-0.326795734\\
128.14	-0.32775601\\
128.16	-0.328542129\\
128.18	-0.329267537\\
128.2	-0.32999819\\
128.22	-0.330726669\\
128.24	-0.331369198\\
128.26	-0.331932989\\
128.28	-0.332437373\\
128.3	-0.333031211\\
128.32	-0.333302957\\
128.34	-0.333670656\\
128.36	-0.333997612\\
128.38	-0.334369808\\
128.4	-0.334491153\\
128.42	-0.334611455\\
128.44	-0.334677926\\
128.46	-0.334678165\\
128.48	-0.334727869\\
128.5	-0.334550434\\
128.52	-0.334322113\\
128.54	-0.334117473\\
128.56	-0.333823423\\
128.58	-0.333426647\\
128.6	-0.333026415\\
128.62	-0.332532171\\
128.64	-0.331970082\\
128.66	-0.331409277\\
128.68	-0.330616971\\
128.7	-0.329868219\\
128.72	-0.32904137\\
128.74	-0.328075021\\
128.76	-0.327082145\\
128.78	-0.32596411\\
128.8	-0.324874137\\
128.82	-0.323628506\\
128.84	-0.322400074\\
128.86	-0.320936319\\
128.88	-0.319484258\\
128.9	-0.317855712\\
128.92	-0.316258307\\
128.94	-0.314592109\\
128.96	-0.312663302\\
128.98	-0.310859884\\
129	-0.308796943\\
129.02	-0.306669802\\
129.04	-0.304613031\\
129.06	-0.302341069\\
129.08	-0.300057431\\
129.1	-0.297655573\\
129.12	-0.295165757\\
129.14	-0.292700871\\
129.16	-0.290002596\\
129.18	-0.287310316\\
129.2	-0.284526123\\
129.22	-0.281644478\\
129.24	-0.278763979\\
129.26	-0.275803717\\
129.28	-0.272685502\\
129.3	-0.269438986\\
129.32	-0.266364933\\
129.34	-0.262991167\\
129.36	-0.259626975\\
129.38	-0.256219773\\
129.4	-0.252632346\\
129.42	-0.24906887\\
129.44	-0.245437112\\
129.46	-0.241654109\\
129.48	-0.237836143\\
129.5	-0.233806921\\
129.52	-0.229929178\\
129.54	-0.225881157\\
129.56	-0.221770304\\
129.58	-0.217668358\\
129.6	-0.213399246\\
129.62	-0.209127544\\
129.64	-0.204769018\\
129.66	-0.200340502\\
129.68	-0.195889972\\
129.7	-0.191407311\\
129.72	-0.186909674\\
129.74	-0.182186487\\
129.76	-0.17751599\\
129.78	-0.172861214\\
129.8	-0.168071666\\
129.82	-0.163163602\\
129.84	-0.15833974\\
129.86	-0.15331338\\
129.88	-0.148256491\\
129.9	-0.143110148\\
129.92	-0.137945136\\
129.94	-0.132724667\\
129.96	-0.127413665\\
129.98	-0.121896441\\
130	-0.116464395\\
130.02	-0.110855576\\
130.04	-0.10527605\\
130.06	-0.0994776725\\
130.08	-0.0936533777\\
130.1	-0.0877145155\\
130.12	-0.0817235951\\
130.14	-0.0756438025\\
130.16	-0.0693281796\\
130.18	-0.0630547829\\
130.2	-0.0566699766\\
130.22	-0.0501409171\\
130.24	-0.0435664868\\
130.26	-0.0368259902\\
130.28	-0.0299716482\\
130.3	-0.0230087566\\
130.32	-0.0160007438\\
130.34	-0.00886427155\\
130.36	-0.00164495257\\
130.38	0.00573593128\\
130.4	0.0131443954\\
130.42	0.0205823586\\
130.44	0.0282505845\\
130.46	0.0358123731\\
130.48	0.0435875489\\
130.5	0.0513264451\\
130.52	0.0591094498\\
130.54	0.0669847236\\
130.56	0.0748530359\\
130.58	0.0828804191\\
130.6	0.0908231225\\
130.62	0.0987531648\\
130.64	0.106714979\\
130.66	0.114758437\\
130.68	0.122675679\\
130.7	0.130647403\\
130.72	0.138588777\\
130.74	0.146582696\\
130.76	0.154440635\\
130.78	0.162327196\\
130.8	0.170264205\\
130.82	0.178030866\\
130.84	0.185831885\\
130.86	0.193608173\\
130.88	0.201272136\\
130.9	0.208959523\\
130.92	0.216507389\\
130.94	0.224031517\\
130.96	0.231551408\\
130.98	0.239048115\\
131	0.246397736\\
131.02	0.253691501\\
131.04	0.260986411\\
131.06	0.268164041\\
131.08	0.275370599\\
131.1	0.282431249\\
131.12	0.289543315\\
131.14	0.296459481\\
131.16	0.303407148\\
131.18	0.310128837\\
131.2	0.316888417\\
131.22	0.323517067\\
131.24	0.330140628\\
131.26	0.336585856\\
131.28	0.342953043\\
131.3	0.349300495\\
131.32	0.355390052\\
131.34	0.361488662\\
131.36	0.367404317\\
131.38	0.373133569\\
131.4	0.378925145\\
131.42	0.384377839\\
131.44	0.389894077\\
131.46	0.395129294\\
131.48	0.400378778\\
131.5	0.405426438\\
131.52	0.41027574\\
131.54	0.415094874\\
131.56	0.419586794\\
131.58	0.423990614\\
131.6	0.428295136\\
131.62	0.432427983\\
131.64	0.436333859\\
131.66	0.440030124\\
131.68	0.443512293\\
131.7	0.446872557\\
131.72	0.449965345\\
131.74	0.452856619\\
131.76	0.455567588\\
131.78	0.457955238\\
131.8	0.46023234\\
131.82	0.462284047\\
131.84	0.464072542\\
131.86	0.465581527\\
131.88	0.46682177\\
131.9	0.468043069\\
131.92	0.468905922\\
131.94	0.469545494\\
131.96	0.470076871\\
131.98	0.470314912\\
132	0.470401509\\
132.02	0.470099923\\
132.04	0.469790031\\
132.06	0.469245416\\
132.08	0.468448851\\
132.1	0.467454044\\
132.12	0.466346221\\
132.14	0.46494902\\
132.16	0.46348089\\
132.18	0.461804402\\
132.2	0.459903073\\
132.22	0.45779522\\
132.24	0.455534441\\
132.26	0.453187737\\
132.28	0.450521495\\
132.3	0.447789711\\
132.32	0.444808448\\
132.34	0.441704282\\
132.36	0.438391986\\
132.38	0.434897755\\
132.4	0.431310945\\
132.42	0.427442748\\
132.44	0.423350775\\
132.46	0.419207784\\
132.48	0.414761216\\
132.5	0.410323057\\
132.52	0.405567346\\
132.54	0.400571557\\
132.56	0.395457291\\
132.58	0.390201837\\
132.6	0.384721673\\
132.62	0.379061725\\
132.64	0.373174918\\
132.66	0.367192785\\
132.68	0.360887334\\
132.7	0.354461474\\
132.72	0.347925195\\
132.74	0.341159595\\
132.76	0.334239274\\
132.78	0.327250623\\
132.8	0.320017662\\
132.82	0.312619402\\
132.84	0.305190017\\
132.86	0.297622188\\
132.88	0.289913122\\
132.9	0.282164499\\
132.92	0.274145419\\
132.94	0.266199771\\
132.96	0.258129605\\
132.98	0.250063475\\
133	0.24186951\\
133.02	0.233580554\\
133.04	0.225322938\\
133.06	0.217040148\\
133.08	0.20875272\\
133.1	0.200383563\\
133.12	0.191902253\\
133.14	0.183429184\\
133.16	0.175035385\\
133.18	0.166612098\\
133.2	0.158212588\\
133.22	0.149811093\\
133.24	0.141269555\\
133.26	0.132787864\\
133.28	0.124406044\\
133.3	0.115936328\\
133.32	0.107392727\\
133.34	0.0989650067\\
133.36	0.0904447814\\
133.38	0.081997459\\
133.4	0.0735435469\\
133.42	0.0650676457\\
133.44	0.0566505296\\
133.46	0.0481971577\\
133.48	0.0397867069\\
133.5	0.0313271651\\
133.52	0.0229959763\\
133.54	0.0146820743\\
133.56	0.00632737882\\
133.58	-0.00191414283\\
133.6	-0.0101547414\\
133.62	-0.0184155287\\
133.64	-0.0265210455\\
133.66	-0.0345512328\\
133.68	-0.0426208379\\
133.7	-0.0505796916\\
133.72	-0.0584252551\\
133.74	-0.0661853132\\
133.76	-0.0738551084\\
133.78	-0.0814473894\\
133.8	-0.0890210964\\
133.82	-0.0964315827\\
133.84	-0.103738766\\
133.86	-0.110975328\\
133.88	-0.118035422\\
133.9	-0.124955596\\
133.92	-0.131864772\\
133.94	-0.13854804\\
133.96	-0.145167534\\
133.98	-0.151672256\\
134	-0.158035511\\
134.02	-0.164365769\\
134.04	-0.170382063\\
134.06	-0.17642845\\
134.08	-0.18234907\\
134.1	-0.188052495\\
134.12	-0.193688544\\
134.14	-0.199259379\\
134.16	-0.204588083\\
134.18	-0.209967386\\
134.2	-0.215269072\\
134.22	-0.220343285\\
134.24	-0.225255971\\
134.26	-0.230150755\\
134.28	-0.234960245\\
134.3	-0.239684387\\
134.32	-0.244275668\\
134.34	-0.248732002\\
134.36	-0.253130351\\
134.38	-0.257532831\\
134.4	-0.261804522\\
134.42	-0.2658784\\
134.44	-0.269975933\\
134.46	-0.274021\\
134.48	-0.277904914\\
134.5	-0.281722017\\
134.52	-0.285472475\\
134.54	-0.289114794\\
134.56	-0.292630576\\
134.58	-0.296070368\\
134.6	-0.299513917\\
134.62	-0.30277589\\
134.64	-0.305914228\\
134.66	-0.30894589\\
134.68	-0.312010509\\
134.7	-0.314878531\\
134.72	-0.317600163\\
134.74	-0.320234691\\
134.76	-0.322734852\\
134.78	-0.325236375\\
134.8	-0.32752777\\
134.82	-0.329819191\\
134.84	-0.331935843\\
134.86	-0.333906685\\
134.88	-0.335858043\\
134.9	-0.337579829\\
134.92	-0.339373337\\
134.94	-0.340924829\\
134.96	-0.342404077\\
134.98	-0.343868899\\
135	-0.345241948\\
135.02	-0.346351274\\
135.04	-0.347673462\\
135.06	-0.34873106\\
135.08	-0.349764877\\
135.1	-0.350661016\\
135.12	-0.351563308\\
135.14	-0.352296376\\
135.16	-0.353029285\\
135.18	-0.353616983\\
135.2	-0.354293003\\
135.22	-0.354766029\\
135.24	-0.355247337\\
135.26	-0.355605083\\
135.28	-0.355909051\\
135.3	-0.356227487\\
135.32	-0.356470047\\
135.34	-0.356564865\\
135.36	-0.35665609\\
135.38	-0.356641096\\
135.4	-0.356617022\\
135.42	-0.356549148\\
135.44	-0.356523527\\
135.46	-0.35628577\\
135.48	-0.356204818\\
135.5	-0.355983717\\
135.52	-0.355648594\\
135.54	-0.355318885\\
135.56	-0.354950642\\
135.58	-0.35449005\\
135.6	-0.354067599\\
135.62	-0.353619127\\
135.64	-0.353005038\\
135.66	-0.352456458\\
135.68	-0.351800279\\
135.7	-0.35115723\\
135.72	-0.350350357\\
135.74	-0.349608182\\
135.76	-0.348721292\\
135.78	-0.347849455\\
135.8	-0.346830311\\
135.82	-0.345805252\\
135.84	-0.344674395\\
135.86	-0.343446091\\
135.88	-0.342260709\\
135.9	-0.341008678\\
135.92	-0.339577967\\
135.94	-0.338089411\\
135.96	-0.336583219\\
135.98	-0.334953775\\
136	-0.333279763\\
136.02	-0.331541518\\
136.04	-0.329760622\\
136.06	-0.327812711\\
136.08	-0.325770423\\
136.1	-0.323751986\\
136.12	-0.321589589\\
136.14	-0.319403424\\
136.16	-0.317039995\\
136.18	-0.314644453\\
136.2	-0.312219981\\
136.22	-0.309603256\\
136.24	-0.307026092\\
136.26	-0.304248343\\
136.28	-0.301534756\\
136.3	-0.298583859\\
136.32	-0.295694892\\
136.34	-0.292683562\\
136.36	-0.289589791\\
136.38	-0.286413975\\
136.4	-0.283131821\\
136.42	-0.279943435\\
136.44	-0.276601734\\
136.46	-0.273154269\\
136.48	-0.269742428\\
136.5	-0.266215052\\
136.52	-0.262769854\\
136.54	-0.25912844\\
136.56	-0.255453638\\
136.58	-0.251756687\\
136.6	-0.248025046\\
136.62	-0.244222948\\
136.64	-0.240334623\\
136.66	-0.236348934\\
136.68	-0.232394022\\
136.7	-0.228349401\\
136.72	-0.224227257\\
136.74	-0.220028135\\
136.76	-0.215798152\\
136.78	-0.211570775\\
136.8	-0.207195439\\
136.82	-0.202662266\\
136.84	-0.198213592\\
136.86	-0.193630971\\
136.88	-0.188961728\\
136.9	-0.184224621\\
136.92	-0.179453174\\
136.94	-0.174577565\\
136.96	-0.169559039\\
136.98	-0.164568719\\
137	-0.159403522\\
137.02	-0.154283871\\
137.04	-0.149032247\\
137.06	-0.143669269\\
137.08	-0.138284907\\
137.1	-0.132766208\\
137.12	-0.127184862\\
137.14	-0.121501108\\
137.16	-0.115700626\\
137.18	-0.109807649\\
137.2	-0.103903263\\
137.22	-0.0977624727\\
137.24	-0.091627876\\
137.26	-0.085310213\\
137.28	-0.0789536198\\
137.3	-0.0723851789\\
137.32	-0.0658141876\\
137.34	-0.0591065723\\
137.36	-0.052294771\\
137.38	-0.0454481878\\
137.4	-0.0383109688\\
137.42	-0.0312578745\\
137.44	-0.0240878815\\
137.46	-0.0167909333\\
137.48	-0.00929885727\\
137.5	-0.00188548634\\
137.52	0.0057653971\\
137.54	0.0133103853\\
137.56	0.0210524255\\
137.58	0.0288292905\\
137.6	0.0366811326\\
137.62	0.0445485149\\
137.64	0.0525012555\\
137.66	0.0605087156\\
137.68	0.0684223062\\
137.7	0.0764300199\\
137.72	0.0845375287\\
137.74	0.0925763454\\
137.76	0.100596737\\
137.78	0.108625146\\
137.8	0.116719608\\
137.82	0.124699337\\
137.84	0.13274371\\
137.86	0.140705112\\
137.88	0.148667758\\
137.9	0.15655791\\
137.92	0.164480767\\
137.94	0.172323759\\
137.96	0.180152346\\
137.98	0.187899244\\
138	0.195648395\\
138.02	0.203402364\\
138.04	0.211101973\\
138.06	0.218693103\\
138.08	0.226257183\\
138.1	0.233778746\\
138.12	0.241184611\\
138.14	0.248629359\\
138.16	0.256102264\\
138.18	0.263245578\\
138.2	0.270490964\\
138.22	0.277696303\\
138.24	0.284814722\\
138.26	0.291831474\\
138.28	0.298774191\\
138.3	0.305562785\\
138.32	0.31236538\\
138.34	0.319047673\\
138.36	0.325571858\\
138.38	0.332084476\\
138.4	0.338516915\\
138.42	0.344684214\\
138.44	0.350933148\\
138.46	0.356987517\\
138.48	0.362865692\\
138.5	0.368614245\\
138.52	0.374337074\\
138.54	0.379935069\\
138.56	0.385273391\\
138.58	0.390504477\\
138.6	0.395664134\\
138.62	0.400633455\\
138.64	0.405506137\\
138.66	0.41016454\\
138.68	0.414545756\\
138.7	0.418911278\\
138.72	0.423123536\\
138.74	0.42702476\\
138.76	0.430759017\\
138.78	0.434393804\\
138.8	0.437917014\\
138.82	0.44102436\\
138.84	0.444029942\\
138.86	0.446742805\\
138.88	0.449336961\\
138.9	0.45163114\\
138.92	0.453703843\\
138.94	0.455592247\\
138.96	0.457281409\\
138.98	0.458804289\\
139	0.460053554\\
139.02	0.461113652\\
139.04	0.46193552\\
139.06	0.462462687\\
139.08	0.46289706\\
139.1	0.463058442\\
139.12	0.463097316\\
139.14	0.462811328\\
139.16	0.462503534\\
139.18	0.461819454\\
139.2	0.460977471\\
139.22	0.46003661\\
139.24	0.458894947\\
139.26	0.457491908\\
139.28	0.455953972\\
139.3	0.454173247\\
139.32	0.452258023\\
139.34	0.45015404\\
139.36	0.447855234\\
139.38	0.445266005\\
139.4	0.442551777\\
139.42	0.439609078\\
139.44	0.436430962\\
139.46	0.433109062\\
139.48	0.429475048\\
139.5	0.425702589\\
139.52	0.421605541\\
139.54	0.417352988\\
139.56	0.412859997\\
139.58	0.408052255\\
139.6	0.403149973\\
139.62	0.397925803\\
139.64	0.392507132\\
139.66	0.386822198\\
139.68	0.380958067\\
139.7	0.374876209\\
139.72	0.368570731\\
139.74	0.362080141\\
139.76	0.355373883\\
139.78	0.348440375\\
139.8	0.341291886\\
139.82	0.334130442\\
139.84	0.326662409\\
139.86	0.31913949\\
139.88	0.311434764\\
139.9	0.303548629\\
139.92	0.29560453\\
139.94	0.287576861\\
139.96	0.279407626\\
139.98	0.271176403\\
140	0.262910006\\
140.02	0.254436172\\
140.04	0.246020407\\
140.06	0.237571513\\
140.08	0.228995499\\
140.1	0.220436753\\
140.12	0.211980184\\
140.14	0.203357945\\
140.16	0.194733409\\
140.18	0.186248471\\
140.2	0.17756839\\
140.22	0.168983813\\
140.24	0.160416432\\
140.26	0.151871472\\
140.28	0.143388932\\
140.3	0.134765675\\
140.32	0.126352708\\
140.34	0.117829986\\
140.36	0.109328153\\
140.38	0.100944283\\
140.4	0.0925360121\\
140.42	0.084128366\\
140.44	0.0756847964\\
140.46	0.0674785496\\
140.48	0.0591026194\\
140.5	0.0508103933\\
140.52	0.0425776276\\
140.54	0.0341880146\\
140.56	0.0260036069\\
140.58	0.0177634039\\
140.6	0.00956111699\\
140.62	0.00134752311\\
140.64	-0.00679295476\\
140.66	-0.0148517877\\
140.68	-0.022981778\\
140.7	-0.0310131082\\
140.72	-0.0390437502\\
140.74	-0.047018392\\
140.76	-0.0549646109\\
140.78	-0.062797495\\
140.8	-0.0705458604\\
140.82	-0.0783197525\\
140.84	-0.0859229005\\
140.86	-0.0934886471\\
140.88	-0.100954567\\
140.9	-0.108350345\\
140.92	-0.115634051\\
140.94	-0.122903817\\
140.96	-0.129905069\\
140.98	-0.136877729\\
141	-0.143757941\\
141.02	-0.150519485\\
141.04	-0.157054872\\
141.06	-0.163538387\\
141.08	-0.169841958\\
141.1	-0.176011279\\
141.12	-0.182102156\\
141.14	-0.18794245\\
141.16	-0.193772313\\
141.18	-0.199362497\\
141.2	-0.204854635\\
141.22	-0.21027372\\
141.24	-0.21539175\\
141.26	-0.220451276\\
141.28	-0.225367931\\
141.3	-0.230256774\\
141.32	-0.234890174\\
141.34	-0.239438037\\
141.36	-0.243774213\\
141.38	-0.248099628\\
141.4	-0.252235795\\
141.42	-0.256243662\\
141.44	-0.260171359\\
141.46	-0.263879645\\
141.48	-0.267603334\\
141.5	-0.271206359\\
141.52	-0.274655\\
141.54	-0.277991588\\
141.56	-0.281270866\\
141.58	-0.28438192\\
141.6	-0.28746249\\
141.62	-0.290386249\\
141.64	-0.293188019\\
141.66	-0.295907961\\
141.68	-0.298654569\\
141.7	-0.301287763\\
141.72	-0.303662506\\
141.74	-0.306070702\\
141.76	-0.30832372\\
141.78	-0.31058803\\
141.8	-0.312665787\\
141.82	-0.31472209\\
141.84	-0.31667351\\
141.86	-0.318511554\\
141.88	-0.320274263\\
141.9	-0.321909436\\
141.92	-0.323602342\\
141.94	-0.325062919\\
141.96	-0.326500789\\
141.98	-0.327809762\\
142	-0.329117031\\
142.02	-0.330195113\\
142.04	-0.331375536\\
142.06	-0.332461646\\
142.08	-0.333385074\\
142.1	-0.334321214\\
142.12	-0.335155286\\
142.14	-0.335972401\\
142.16	-0.336642889\\
142.18	-0.337343181\\
142.2	-0.337988831\\
142.22	-0.338483709\\
142.24	-0.339054044\\
142.26	-0.339415134\\
142.28	-0.339915722\\
142.3	-0.34024767\\
142.32	-0.340469301\\
142.34	-0.340657549\\
142.36	-0.340820164\\
142.38	-0.340982821\\
142.4	-0.341036965\\
142.42	-0.341041119\\
142.44	-0.340927486\\
142.46	-0.340816773\\
142.48	-0.34071834\\
142.5	-0.340433083\\
142.52	-0.340154511\\
142.54	-0.339830983\\
142.56	-0.339428413\\
142.58	-0.338878028\\
142.6	-0.338462233\\
142.62	-0.337760943\\
142.64	-0.337135852\\
142.66	-0.336397361\\
142.68	-0.335669189\\
142.7	-0.334755713\\
142.72	-0.333856465\\
142.74	-0.332855991\\
142.76	-0.331791979\\
142.78	-0.33066207\\
142.8	-0.329437009\\
142.82	-0.328234746\\
142.84	-0.326861239\\
142.86	-0.325449047\\
142.88	-0.323836952\\
142.9	-0.322357619\\
142.92	-0.320732471\\
142.94	-0.318897685\\
142.96	-0.31721513\\
142.98	-0.315263175\\
143	-0.31336331\\
143.02	-0.311388726\\
143.04	-0.309253641\\
143.06	-0.307096163\\
143.08	-0.304784291\\
143.1	-0.302494056\\
143.12	-0.300076857\\
143.14	-0.297646094\\
143.16	-0.295037494\\
143.18	-0.2924162\\
143.2	-0.289750273\\
143.22	-0.286950856\\
143.24	-0.284100073\\
143.26	-0.281176962\\
143.28	-0.278160536\\
143.3	-0.275057647\\
143.32	-0.271907248\\
143.34	-0.268745222\\
143.36	-0.265441787\\
143.38	-0.262049967\\
143.4	-0.258570216\\
143.42	-0.255148991\\
143.44	-0.251550888\\
143.46	-0.24792191\\
143.48	-0.244202319\\
143.5	-0.240462296\\
143.52	-0.236678296\\
143.54	-0.232771613\\
143.56	-0.228836209\\
143.58	-0.224868253\\
143.6	-0.220831654\\
143.62	-0.216702919\\
143.64	-0.212645163\\
143.66	-0.208319757\\
143.68	-0.204096405\\
143.7	-0.199727703\\
143.72	-0.195346155\\
143.74	-0.190885295\\
143.76	-0.186345213\\
143.78	-0.181845365\\
143.8	-0.177183956\\
143.82	-0.172521342\\
143.84	-0.167782881\\
143.86	-0.163052348\\
143.88	-0.158085519\\
143.9	-0.153109059\\
143.92	-0.148003194\\
143.94	-0.142921508\\
143.96	-0.137859379\\
143.98	-0.13254479\\
144	-0.127215031\\
144.02	-0.12190197\\
144.04	-0.11638283\\
144.06	-0.110827747\\
144.08	-0.105135351\\
144.1	-0.0993604405\\
144.12	-0.0936770185\\
144.14	-0.0877616922\\
144.16	-0.081705275\\
144.18	-0.0756209278\\
144.2	-0.0693892722\\
144.22	-0.0631674014\\
144.24	-0.0567908992\\
144.26	-0.0502430947\\
144.28	-0.04370943\\
144.3	-0.0371128713\\
144.32	-0.0302882715\\
144.34	-0.0235454721\\
144.36	-0.0165921537\\
144.38	-0.0096063367\\
144.4	-0.00253070876\\
144.42	0.00469041644\\
144.44	0.0119890392\\
144.46	0.0192739416\\
144.48	0.0267247399\\
144.5	0.0341911112\\
144.52	0.0417791206\\
144.54	0.0494337599\\
144.56	0.0570581486\\
144.58	0.0647694781\\
144.6	0.0724681158\\
144.62	0.0803342783\\
144.64	0.0881554815\\
144.66	0.0960259549\\
144.68	0.103923735\\
144.7	0.111846982\\
144.72	0.119786259\\
144.74	0.127608168\\
144.76	0.135523513\\
144.78	0.143427732\\
144.8	0.151329782\\
144.82	0.159175366\\
144.84	0.166923813\\
144.86	0.174737628\\
144.88	0.182378894\\
144.9	0.190107627\\
144.92	0.197746904\\
144.94	0.205198396\\
144.96	0.212717795\\
144.98	0.22021092\\
145	0.22750448\\
145.02	0.234820511\\
145.04	0.241975617\\
145.06	0.249164212\\
145.08	0.256273719\\
145.1	0.263212471\\
145.12	0.270145994\\
145.14	0.276922384\\
145.16	0.283666643\\
145.18	0.290308816\\
145.2	0.296888519\\
145.22	0.303392878\\
145.24	0.309795082\\
145.26	0.316048337\\
145.28	0.322233734\\
145.3	0.328416723\\
145.32	0.334541367\\
145.34	0.340438726\\
145.36	0.346265714\\
145.38	0.351958014\\
145.4	0.357608235\\
145.42	0.36309172\\
145.44	0.368524077\\
145.46	0.373820475\\
145.48	0.378951153\\
145.5	0.38390307\\
145.52	0.388814\\
145.54	0.393551647\\
145.56	0.398136161\\
145.58	0.402465365\\
145.6	0.406661494\\
145.62	0.410814848\\
145.64	0.41465847\\
145.66	0.418370919\\
145.68	0.421923218\\
145.7	0.425188541\\
145.72	0.428383113\\
145.74	0.431267742\\
145.76	0.433996269\\
145.78	0.43659247\\
145.8	0.438810606\\
145.82	0.441061218\\
145.84	0.442838343\\
145.86	0.444505043\\
145.88	0.446067405\\
145.9	0.447288113\\
145.92	0.448389545\\
145.94	0.4493231\\
145.96	0.449958021\\
145.98	0.45052527\\
146	0.45077294\\
146.02	0.450938479\\
146.04	0.450759388\\
146.06	0.450467224\\
146.08	0.450019024\\
146.1	0.449420491\\
146.12	0.448620493\\
146.14	0.447654628\\
146.16	0.446463829\\
146.18	0.445137013\\
146.2	0.443640052\\
146.22	0.441969843\\
146.24	0.44021706\\
146.26	0.438237644\\
146.28	0.436084015\\
146.3	0.43387649\\
146.32	0.43131065\\
146.34	0.428785982\\
146.36	0.425959379\\
146.38	0.423047387\\
146.4	0.419959898\\
146.42	0.41673609\\
146.44	0.41328222\\
146.46	0.409781953\\
146.48	0.40601234\\
146.5	0.402218875\\
146.52	0.398161791\\
146.54	0.393949103\\
146.56	0.389715629\\
146.58	0.385151853\\
146.6	0.380513999\\
146.62	0.375715714\\
146.64	0.370809939\\
146.66	0.365661128\\
146.68	0.360513684\\
146.7	0.355067846\\
146.72	0.349562719\\
146.74	0.343928485\\
146.76	0.338096384\\
146.78	0.332192505\\
146.8	0.32623666\\
146.82	0.320028649\\
146.84	0.313744547\\
146.86	0.307449388\\
146.88	0.300900049\\
146.9	0.294279844\\
146.92	0.287628906\\
146.94	0.280790489\\
146.96	0.273842792\\
146.98	0.266892652\\
147	0.259895625\\
147.02	0.252636334\\
147.04	0.245406858\\
147.06	0.238077501\\
147.08	0.230728725\\
147.1	0.223336991\\
147.12	0.215782718\\
147.14	0.208253315\\
147.16	0.200576614\\
147.18	0.192985868\\
147.2	0.185293432\\
147.22	0.177545186\\
147.24	0.169776112\\
147.26	0.162036222\\
147.28	0.154240238\\
147.3	0.146392162\\
147.32	0.138557706\\
147.34	0.130807154\\
147.36	0.122958768\\
147.38	0.11511028\\
147.4	0.107240197\\
147.42	0.099449983\\
147.44	0.0915609086\\
147.46	0.0837337667\\
147.48	0.075927449\\
147.5	0.0680981142\\
147.52	0.060280475\\
147.54	0.0524380608\\
147.56	0.0447129148\\
147.58	0.0368685906\\
147.6	0.0291218388\\
147.62	0.0213071754\\
147.64	0.0136158818\\
147.66	0.00577419842\\
147.68	-0.00188303518\\
147.7	-0.00960956371\\
147.72	-0.0172440673\\
147.74	-0.0248723745\\
147.76	-0.0324237865\\
147.78	-0.0399713204\\
147.8	-0.0474750334\\
147.82	-0.054959209\\
147.84	-0.0622894234\\
147.86	-0.0696463717\\
147.88	-0.0768654855\\
147.9	-0.0839477723\\
147.92	-0.09100395\\
147.94	-0.0980709103\\
147.96	-0.104910408\\
147.98	-0.111609689\\
148	-0.118250783\\
148.02	-0.12481093\\
148.04	-0.131277366\\
148.06	-0.137538958\\
148.08	-0.143675763\\
148.1	-0.149676967\\
148.12	-0.155537781\\
148.14	-0.161379126\\
148.16	-0.166966253\\
148.18	-0.17256766\\
148.2	-0.177943405\\
148.22	-0.18325147\\
148.24	-0.188397446\\
148.26	-0.193591345\\
148.28	-0.198573049\\
148.3	-0.203487579\\
148.32	-0.208226667\\
148.34	-0.212898351\\
148.36	-0.217594787\\
148.38	-0.222205854\\
148.4	-0.226620878\\
148.42	-0.230992601\\
148.44	-0.235419799\\
148.46	-0.239738269\\
148.48	-0.244032481\\
148.5	-0.248193052\\
148.52	-0.252267216\\
148.54	-0.256350997\\
148.56	-0.260323849\\
148.58	-0.264218416\\
148.6	-0.268029374\\
148.62	-0.271948273\\
148.64	-0.275619338\\
148.66	-0.279254319\\
148.68	-0.28283958\\
148.7	-0.286338275\\
148.72	-0.289743969\\
148.74	-0.292983305\\
148.76	-0.296191364\\
148.78	-0.299354772\\
148.8	-0.302363989\\
148.82	-0.305234087\\
148.84	-0.308105582\\
148.86	-0.310825775\\
148.88	-0.313458458\\
148.9	-0.316037129\\
148.92	-0.3184216\\
148.94	-0.320628594\\
148.96	-0.322916686\\
148.98	-0.324926936\\
149	-0.326988665\\
149.02	-0.328890865\\
149.04	-0.330686997\\
149.06	-0.3324514\\
149.08	-0.334049295\\
149.1	-0.335500115\\
149.12	-0.337013281\\
149.14	-0.338401452\\
149.16	-0.339574508\\
149.18	-0.34072916\\
149.2	-0.341894886\\
149.22	-0.342942047\\
149.24	-0.343909016\\
149.26	-0.344894325\\
149.28	-0.345643143\\
149.3	-0.346415557\\
149.32	-0.347091477\\
149.34	-0.347722386\\
149.36	-0.348208242\\
149.38	-0.348783347\\
149.4	-0.349215775\\
149.42	-0.34956628\\
149.44	-0.349930481\\
149.46	-0.350065583\\
149.48	-0.350364079\\
149.5	-0.350501914\\
149.52	-0.350657573\\
149.54	-0.350665439\\
149.56	-0.350750194\\
149.58	-0.350620095\\
149.6	-0.350516995\\
149.62	-0.350379695\\
149.64	-0.350260613\\
149.66	-0.349959277\\
149.68	-0.349663256\\
149.7	-0.34934535\\
149.72	-0.348980906\\
149.74	-0.348534448\\
149.76	-0.348063666\\
149.78	-0.347596884\\
149.8	-0.346984455\\
149.82	-0.346347966\\
149.84	-0.345639705\\
149.86	-0.344941118\\
149.88	-0.344157722\\
149.9	-0.34322202\\
149.92	-0.342301557\\
149.94	-0.341306584\\
149.96	-0.340234007\\
149.98	-0.339097787\\
150	-0.337981735\\
150.02	-0.33668521\\
150.04	-0.335368093\\
150.06	-0.333972486\\
150.08	-0.332415718\\
150.1	-0.330907067\\
150.12	-0.329266281\\
150.14	-0.327557249\\
150.16	-0.325620177\\
150.18	-0.323727542\\
150.2	-0.321809207\\
150.22	-0.31976707\\
150.24	-0.317545072\\
150.26	-0.315349965\\
150.28	-0.312932958\\
150.3	-0.310517229\\
150.32	-0.308019646\\
150.34	-0.305441381\\
150.36	-0.302702755\\
150.38	-0.299999981\\
150.4	-0.297042155\\
150.42	-0.294087746\\
150.44	-0.291062733\\
150.46	-0.287991643\\
150.48	-0.284818579\\
150.5	-0.28154379\\
150.52	-0.278139701\\
150.54	-0.274845967\\
150.56	-0.271365084\\
150.58	-0.267789813\\
150.6	-0.26416245\\
150.62	-0.26052861\\
150.64	-0.256753861\\
150.66	-0.252999512\\
150.68	-0.249048328\\
150.7	-0.245185002\\
150.72	-0.241124236\\
150.74	-0.237095121\\
150.76	-0.232967589\\
150.78	-0.228775591\\
150.8	-0.224522721\\
150.82	-0.220098751\\
150.84	-0.21571036\\
150.86	-0.211249534\\
150.88	-0.20668735\\
150.9	-0.202057018\\
150.92	-0.197368778\\
150.94	-0.192606754\\
150.96	-0.18779001\\
150.98	-0.182899124\\
151	-0.177911808\\
151.02	-0.172886043\\
151.04	-0.167687541\\
151.06	-0.162491938\\
151.08	-0.157282555\\
151.1	-0.151884334\\
151.12	-0.146477476\\
151.14	-0.141027259\\
151.16	-0.135338723\\
151.18	-0.129731126\\
151.2	-0.123993635\\
151.22	-0.118011267\\
151.24	-0.11205893\\
151.26	-0.105992177\\
151.28	-0.0998639348\\
151.3	-0.0936163907\\
151.32	-0.087190224\\
151.34	-0.0807624602\\
151.36	-0.0742018661\\
151.38	-0.067450931\\
151.4	-0.0607790835\\
151.42	-0.0539194007\\
151.44	-0.0469521734\\
151.46	-0.0399140037\\
151.48	-0.0327441205\\
151.5	-0.0255795252\\
151.52	-0.0182172586\\
151.54	-0.0107953709\\
151.56	-0.00340935105\\
151.58	0.0042035799\\
151.6	0.011828483\\
151.62	0.0195460336\\
151.64	0.0272345777\\
151.66	0.0350894783\\
151.68	0.0430219053\\
151.7	0.0509738191\\
151.72	0.0589420881\\
151.74	0.0670086981\\
151.76	0.0750743644\\
151.78	0.0832315376\\
151.8	0.0911930846\\
151.82	0.099350576\\
151.84	0.107433793\\
151.86	0.115523911\\
151.88	0.123648853\\
151.9	0.131641573\\
151.92	0.139737693\\
151.94	0.147722514\\
151.96	0.155578\\
151.98	0.163564909\\
152	0.171411213\\
152.02	0.179197436\\
152.04	0.186995533\\
152.06	0.194722576\\
152.08	0.20230558\\
152.1	0.209906837\\
152.12	0.217451537\\
152.14	0.224956514\\
152.16	0.232343436\\
152.18	0.239642506\\
152.2	0.246993075\\
152.22	0.254140246\\
152.24	0.26125721\\
152.26	0.268351674\\
152.28	0.275410079\\
152.3	0.282272726\\
152.32	0.289110408\\
152.34	0.295907163\\
152.36	0.302536592\\
152.38	0.309062341\\
152.4	0.315600884\\
152.42	0.322016958\\
152.44	0.328272954\\
152.46	0.334440752\\
152.48	0.340356494\\
152.5	0.346430339\\
152.52	0.352181122\\
152.54	0.357896622\\
152.56	0.363460403\\
152.58	0.368945956\\
152.6	0.374140723\\
152.62	0.379311477\\
152.64	0.384384035\\
152.66	0.389172967\\
152.68	0.393832698\\
152.7	0.39831812\\
152.72	0.402601017\\
152.74	0.406787509\\
152.76	0.410701424\\
152.78	0.414441069\\
152.8	0.418053345\\
152.82	0.421358893\\
152.84	0.424502111\\
152.86	0.427444165\\
152.88	0.430135245\\
152.9	0.432749691\\
152.92	0.434946854\\
152.94	0.437097135\\
152.96	0.438961404\\
152.98	0.440680661\\
153	0.442146984\\
153.02	0.443317432\\
153.04	0.444422852\\
153.06	0.445260567\\
153.08	0.445952033\\
153.1	0.446375357\\
153.12	0.446560836\\
153.14	0.446644468\\
153.16	0.446458136\\
153.18	0.44616114\\
153.2	0.445681687\\
153.22	0.444985015\\
153.24	0.444119293\\
153.26	0.4430694\\
153.28	0.441829828\\
153.3	0.440389509\\
153.32	0.438862148\\
153.34	0.437066422\\
153.36	0.435058034\\
153.38	0.433066705\\
153.4	0.430663068\\
153.42	0.428164842\\
153.44	0.425506578\\
153.46	0.422563796\\
153.48	0.41966282\\
153.5	0.416395804\\
153.52	0.413008466\\
153.54	0.409288021\\
153.56	0.405488442\\
153.58	0.401471498\\
153.6	0.397286086\\
153.62	0.392885057\\
153.64	0.388263916\\
153.66	0.383467186\\
153.68	0.378340765\\
153.7	0.373141438\\
153.72	0.367675083\\
153.74	0.36195475\\
153.76	0.356157008\\
153.78	0.350044826\\
153.8	0.343835627\\
153.82	0.337402955\\
153.84	0.330962107\\
153.86	0.324180597\\
153.88	0.317358578\\
153.9	0.310292551\\
153.92	0.303191251\\
153.94	0.295910816\\
153.96	0.288640215\\
153.98	0.281221125\\
154	0.273816102\\
154.02	0.266293913\\
154.04	0.258721217\\
154.06	0.251108338\\
154.08	0.243468149\\
154.1	0.235866437\\
154.12	0.228238451\\
154.14	0.220649057\\
154.16	0.213031069\\
154.18	0.205439341\\
154.2	0.197798665\\
154.22	0.190110249\\
154.24	0.182607467\\
154.26	0.174953734\\
154.28	0.167452796\\
154.3	0.159804961\\
154.32	0.15229689\\
154.34	0.144686416\\
154.36	0.13708269\\
154.38	0.129470735\\
154.4	0.121835856\\
154.42	0.114262643\\
154.44	0.106547633\\
154.46	0.0989459877\\
154.48	0.0911124549\\
154.5	0.0834359832\\
154.52	0.0757298523\\
154.54	0.0679369178\\
154.56	0.0601623841\\
154.58	0.0523246399\\
154.6	0.0445568451\\
154.62	0.0367880585\\
154.64	0.0289624133\\
154.66	0.0211011184\\
154.68	0.0134624977\\
154.7	0.00570154535\\
154.72	-0.00211867213\\
154.74	-0.00980291468\\
154.76	-0.0174757899\\
154.78	-0.0251447852\\
154.8	-0.0326081925\\
154.82	-0.0401428674\\
154.84	-0.0475571722\\
154.86	-0.0549841247\\
154.88	-0.0622848574\\
154.9	-0.0694644098\\
154.92	-0.076580782\\
154.94	-0.0836504255\\
154.96	-0.0905760246\\
154.98	-0.097433778\\
155	-0.104182601\\
155.02	-0.110812296\\
155.04	-0.117402945\\
155.06	-0.123828976\\
155.08	-0.130142668\\
155.1	-0.13634711\\
155.12	-0.142419222\\
155.14	-0.148430279\\
155.16	-0.15423136\\
155.18	-0.159994117\\
155.2	-0.165581497\\
155.22	-0.171003499\\
155.24	-0.176336962\\
155.26	-0.181506019\\
155.28	-0.186660775\\
155.3	-0.19160743\\
155.32	-0.196450711\\
155.34	-0.201151127\\
155.36	-0.205694531\\
155.38	-0.210185231\\
155.4	-0.214580657\\
155.42	-0.218774598\\
155.44	-0.223012426\\
155.46	-0.226995699\\
155.48	-0.230907688\\
155.5	-0.234826692\\
155.52	-0.238537969\\
155.54	-0.242155973\\
155.56	-0.245660158\\
155.58	-0.249166013\\
155.6	-0.252505503\\
155.62	-0.255790853\\
155.64	-0.258897583\\
155.66	-0.262003746\\
155.68	-0.264970746\\
155.7	-0.267968229\\
155.72	-0.270802525\\
155.74	-0.27352906\\
155.76	-0.276149766\\
155.78	-0.278773183\\
155.8	-0.281246999\\
155.82	-0.283669145\\
155.84	-0.286045433\\
155.86	-0.288292973\\
155.88	-0.290540631\\
155.9	-0.292505059\\
155.92	-0.294660997\\
155.94	-0.296589387\\
155.96	-0.298511391\\
155.98	-0.300190399\\
156	-0.302021939\\
156.02	-0.303624347\\
156.04	-0.305308224\\
156.06	-0.306765721\\
156.08	-0.308182355\\
156.1	-0.309492737\\
156.12	-0.310889636\\
156.14	-0.312125907\\
156.16	-0.313273175\\
156.18	-0.314369387\\
156.2	-0.315401086\\
156.22	-0.316499033\\
156.24	-0.317408127\\
156.26	-0.318301219\\
156.28	-0.319107269\\
156.3	-0.31986567\\
156.32	-0.320551732\\
156.34	-0.321210995\\
156.36	-0.321772362\\
156.38	-0.322354748\\
156.4	-0.322933368\\
156.42	-0.323258575\\
156.44	-0.32363238\\
156.46	-0.32404272\\
156.48	-0.324304322\\
156.5	-0.324560689\\
156.52	-0.324765355\\
156.54	-0.324877338\\
156.56	-0.32492896\\
156.58	-0.325003345\\
156.6	-0.324927297\\
156.62	-0.324875051\\
156.64	-0.324613435\\
156.66	-0.324525152\\
156.68	-0.324265803\\
156.7	-0.323901143\\
156.72	-0.323579474\\
156.74	-0.323143028\\
156.76	-0.322597249\\
156.78	-0.322036041\\
156.8	-0.321354015\\
156.82	-0.320742476\\
156.84	-0.319990421\\
156.86	-0.319194344\\
156.88	-0.318336881\\
156.9	-0.317374164\\
156.92	-0.316315082\\
156.94	-0.315373667\\
156.96	-0.314237698\\
156.98	-0.31300014\\
157	-0.311812492\\
157.02	-0.310520942\\
157.04	-0.309110355\\
157.06	-0.307640096\\
157.08	-0.306112226\\
157.1	-0.304606248\\
157.12	-0.302884077\\
157.14	-0.30116529\\
157.16	-0.29933637\\
157.18	-0.297417375\\
157.2	-0.29551667\\
157.22	-0.29334942\\
157.24	-0.291218068\\
157.26	-0.288978957\\
157.28	-0.286692866\\
157.3	-0.284318987\\
157.32	-0.281895112\\
157.34	-0.279350545\\
157.36	-0.276720069\\
157.38	-0.274018696\\
157.4	-0.271367136\\
157.42	-0.26855161\\
157.44	-0.265683986\\
157.46	-0.262736809\\
157.48	-0.259703784\\
157.5	-0.256578412\\
157.52	-0.253525943\\
157.54	-0.250390435\\
157.56	-0.247032707\\
157.58	-0.243787897\\
157.6	-0.240492345\\
157.62	-0.237042116\\
157.64	-0.233649608\\
157.66	-0.230106581\\
157.68	-0.226499952\\
157.7	-0.22301756\\
157.72	-0.219269918\\
157.74	-0.215553797\\
157.76	-0.211743115\\
157.78	-0.207940208\\
157.8	-0.204067982\\
157.82	-0.200069243\\
157.84	-0.196010603\\
157.86	-0.19202974\\
157.88	-0.187813251\\
157.9	-0.183661249\\
157.92	-0.179487611\\
157.94	-0.175139345\\
157.96	-0.170817625\\
157.98	-0.166329356\\
158	-0.161842355\\
158.02	-0.157298795\\
158.04	-0.152743662\\
158.06	-0.147979092\\
158.08	-0.143221217\\
158.1	-0.138411726\\
158.12	-0.13354489\\
158.14	-0.128477457\\
158.16	-0.123470642\\
158.18	-0.118287161\\
158.2	-0.113028897\\
158.22	-0.107694222\\
158.24	-0.102314881\\
158.26	-0.0967776873\\
158.28	-0.0912623525\\
158.3	-0.0855356615\\
158.32	-0.0797881758\\
158.34	-0.0738829212\\
158.36	-0.067979108\\
158.38	-0.0619644834\\
158.4	-0.0557659795\\
158.42	-0.049582469\\
158.44	-0.0432976324\\
158.46	-0.0368461555\\
158.48	-0.0304622881\\
158.5	-0.0239061572\\
158.52	-0.0172177206\\
158.54	-0.0104712176\\
158.56	-0.00361335622\\
158.58	0.00332608156\\
158.6	0.0102187317\\
158.62	0.0174291086\\
158.64	0.0245462054\\
158.66	0.0317955544\\
158.68	0.0390876654\\
158.7	0.0464012803\\
158.72	0.0539757703\\
158.74	0.0614436729\\
158.76	0.06895205\\
158.78	0.0765920991\\
158.8	0.0842787677\\
158.82	0.0919929092\\
158.84	0.0997481251\\
158.86	0.107385463\\
158.88	0.115229565\\
158.9	0.123009164\\
158.92	0.130780205\\
158.94	0.138602246\\
158.96	0.146362747\\
158.98	0.154116907\\
159	0.161894245\\
159.02	0.169645656\\
159.04	0.177286477\\
159.06	0.184984905\\
159.08	0.192584619\\
159.1	0.200216874\\
159.12	0.207768846\\
159.14	0.215247872\\
159.16	0.222777056\\
159.18	0.230132042\\
159.2	0.237468208\\
159.22	0.244735423\\
159.24	0.25200329\\
159.26	0.259219974\\
159.28	0.266247236\\
159.3	0.273268077\\
159.32	0.280171913\\
159.34	0.287011268\\
159.36	0.293849641\\
159.38	0.300500661\\
159.4	0.307109864\\
159.42	0.313623014\\
159.44	0.320052414\\
159.46	0.326249935\\
159.48	0.332497013\\
159.5	0.338626858\\
159.52	0.344482352\\
159.54	0.350370532\\
159.56	0.356112462\\
159.58	0.361746008\\
159.6	0.367302454\\
159.62	0.372685777\\
159.64	0.377896481\\
159.66	0.383027054\\
159.68	0.388049475\\
159.7	0.392888673\\
159.72	0.397521307\\
159.74	0.402168058\\
159.76	0.406618638\\
159.78	0.410774499\\
159.8	0.414878688\\
159.82	0.418739334\\
159.84	0.422579348\\
159.86	0.426133954\\
159.88	0.429508797\\
159.9	0.432622542\\
159.92	0.435588605\\
159.94	0.438377444\\
159.96	0.440872917\\
159.98	0.443298815\\
160	0.445436224\\
};
\addplot [color=black, line width=0.6pt,forget plot]
  table[row sep=crcr]{%
160	0.445436224\\
160.02	0.447405313\\
160.04	0.449093906\\
160.06	0.450543198\\
160.08	0.451863375\\
160.1	0.452837497\\
160.12	0.453790883\\
160.14	0.454483138\\
160.16	0.455003959\\
160.18	0.455222503\\
160.2	0.455384732\\
160.22	0.4552878\\
160.24	0.454991228\\
160.26	0.454509366\\
160.28	0.453947341\\
160.3	0.453220931\\
160.32	0.452324825\\
160.34	0.451191276\\
160.36	0.44993418\\
160.38	0.448538592\\
160.4	0.446919796\\
160.42	0.445197985\\
160.44	0.443297026\\
160.46	0.44121493\\
160.48	0.438925094\\
160.5	0.436463766\\
160.52	0.433815672\\
160.54	0.430897227\\
160.56	0.427986671\\
160.58	0.42473646\\
160.6	0.421333691\\
160.62	0.417657757\\
160.64	0.41375611\\
160.66	0.409779722\\
160.68	0.405424831\\
160.7	0.400873352\\
160.72	0.396209122\\
160.74	0.391203761\\
160.76	0.385995482\\
160.78	0.380685871\\
160.8	0.374925562\\
160.82	0.369199749\\
160.84	0.363191416\\
160.86	0.356971575\\
160.88	0.350469469\\
160.9	0.343834493\\
160.92	0.337123615\\
160.94	0.33018313\\
160.96	0.323126562\\
160.98	0.31593772\\
161	0.308606607\\
161.02	0.301122318\\
161.04	0.293577186\\
161.06	0.285887681\\
161.08	0.278201047\\
161.1	0.270315664\\
161.12	0.262500968\\
161.14	0.254487457\\
161.16	0.246584206\\
161.18	0.238517791\\
161.2	0.230502818\\
161.22	0.222408761\\
161.24	0.214204167\\
161.26	0.206132014\\
161.28	0.198017172\\
161.3	0.18982116\\
161.32	0.181626681\\
161.34	0.173459556\\
161.36	0.165273441\\
161.38	0.157110577\\
161.4	0.148910825\\
161.42	0.140769609\\
161.44	0.132529363\\
161.46	0.124312145\\
161.48	0.116044529\\
161.5	0.10778664\\
161.52	0.0996120695\\
161.54	0.0912629565\\
161.56	0.0830320114\\
161.58	0.0746972023\\
161.6	0.0663684422\\
161.62	0.0580919344\\
161.64	0.0498261318\\
161.66	0.0415549019\\
161.68	0.0332517402\\
161.7	0.0249000853\\
161.72	0.0167287417\\
161.74	0.00851657107\\
161.76	0.000227211626\\
161.78	-0.00796355211\\
161.8	-0.0161195184\\
161.82	-0.0242203778\\
161.84	-0.0322540411\\
161.86	-0.0401842888\\
161.88	-0.0480855033\\
161.9	-0.0559124175\\
161.92	-0.0635870935\\
161.94	-0.0712793202\\
161.96	-0.0788316664\\
161.98	-0.0862456668\\
162	-0.0935478726\\
162.02	-0.100723114\\
162.04	-0.107833086\\
162.06	-0.114818816\\
162.08	-0.121600062\\
162.1	-0.128422855\\
162.12	-0.135046274\\
162.14	-0.141495608\\
162.16	-0.147821839\\
162.18	-0.154160593\\
162.2	-0.160224863\\
162.22	-0.166209398\\
162.24	-0.172211483\\
162.26	-0.17787414\\
162.28	-0.183607228\\
162.3	-0.189128013\\
162.32	-0.194638586\\
162.34	-0.199937823\\
162.36	-0.205186997\\
162.38	-0.210299629\\
162.4	-0.215393088\\
162.42	-0.220303306\\
162.44	-0.225156904\\
162.46	-0.229957726\\
162.48	-0.234639398\\
162.5	-0.239218403\\
162.52	-0.243715781\\
162.54	-0.248125623\\
162.56	-0.252412849\\
162.58	-0.256627508\\
162.6	-0.260692494\\
162.62	-0.264772149\\
162.64	-0.268769256\\
162.66	-0.272569296\\
162.68	-0.27634047\\
162.7	-0.279986999\\
162.72	-0.283499984\\
162.74	-0.287032702\\
162.76	-0.290295899\\
162.78	-0.293603902\\
162.8	-0.296729529\\
162.82	-0.299805983\\
162.84	-0.302703944\\
162.86	-0.305522991\\
162.88	-0.308277255\\
162.9	-0.310844712\\
162.92	-0.313348791\\
162.94	-0.315686351\\
162.96	-0.318035052\\
162.98	-0.320183927\\
163	-0.322317793\\
163.02	-0.324224156\\
163.04	-0.326142508\\
163.06	-0.327894127\\
163.08	-0.329527733\\
163.1	-0.33115946\\
163.12	-0.33260059\\
163.14	-0.334014452\\
163.16	-0.335353854\\
163.18	-0.336572932\\
163.2	-0.337697457\\
163.22	-0.338749854\\
163.24	-0.339768959\\
163.26	-0.340626493\\
163.28	-0.341470616\\
163.3	-0.342297923\\
163.32	-0.342960935\\
163.34	-0.343626156\\
163.36	-0.344236427\\
163.38	-0.344698986\\
163.4	-0.345215931\\
163.42	-0.345542692\\
163.44	-0.345864203\\
163.46	-0.346132527\\
163.48	-0.346390264\\
163.5	-0.346582754\\
163.52	-0.346660806\\
163.54	-0.346642766\\
163.56	-0.346575024\\
163.58	-0.34652688\\
163.6	-0.346447644\\
163.62	-0.346253251\\
163.64	-0.345974878\\
163.66	-0.345704072\\
163.68	-0.34524577\\
163.7	-0.344829825\\
163.72	-0.34429567\\
163.74	-0.343785735\\
163.76	-0.343080038\\
163.78	-0.342453733\\
163.8	-0.34176467\\
163.82	-0.34085401\\
163.84	-0.339997085\\
163.86	-0.339009964\\
163.88	-0.338078666\\
163.9	-0.336961935\\
163.92	-0.335824406\\
163.94	-0.334594538\\
163.96	-0.333332101\\
163.98	-0.331936819\\
164	-0.330502098\\
164.02	-0.329011153\\
164.04	-0.327435945\\
164.06	-0.325724868\\
164.08	-0.323977338\\
164.1	-0.322161134\\
164.12	-0.320228112\\
164.14	-0.318232251\\
164.16	-0.316143883\\
164.18	-0.313942881\\
164.2	-0.311756796\\
164.22	-0.309390417\\
164.24	-0.306829559\\
164.26	-0.304383722\\
164.28	-0.301830668\\
164.3	-0.299005953\\
164.32	-0.296366068\\
164.34	-0.293438496\\
164.36	-0.290509166\\
164.38	-0.287460291\\
164.4	-0.284332537\\
164.42	-0.2811189\\
164.44	-0.277913417\\
164.46	-0.274620051\\
164.48	-0.27126281\\
164.5	-0.267839985\\
164.52	-0.26427952\\
164.54	-0.260673821\\
164.56	-0.257054788\\
164.58	-0.253307242\\
164.6	-0.24947512\\
164.62	-0.245608757\\
164.64	-0.241810724\\
164.66	-0.23777167\\
164.68	-0.233717292\\
164.7	-0.229587624\\
164.72	-0.225449601\\
164.74	-0.221267351\\
164.76	-0.217081745\\
164.78	-0.212660858\\
164.8	-0.208314737\\
164.82	-0.203910737\\
164.84	-0.199428625\\
164.86	-0.194857497\\
164.88	-0.190187108\\
164.9	-0.185484591\\
164.92	-0.180830614\\
164.94	-0.176052263\\
164.96	-0.171189228\\
164.98	-0.166277741\\
165	-0.161291035\\
165.02	-0.156217989\\
165.04	-0.151081368\\
165.06	-0.145890495\\
165.08	-0.140645162\\
165.1	-0.135295285\\
165.12	-0.129869578\\
165.14	-0.124380761\\
165.16	-0.118818747\\
165.18	-0.113140119\\
165.2	-0.107343231\\
165.22	-0.101465951\\
165.24	-0.0956250526\\
165.26	-0.0895337516\\
165.28	-0.0834622677\\
165.3	-0.0771806475\\
165.32	-0.070878151\\
165.34	-0.0644452398\\
165.36	-0.057881833\\
165.38	-0.0512607652\\
165.4	-0.0446197108\\
165.42	-0.0377996894\\
165.44	-0.0309216009\\
165.46	-0.0239013065\\
165.48	-0.0168091444\\
165.5	-0.00956883305\\
165.52	-0.00222634491\\
165.54	0.0050597018\\
165.56	0.0124908751\\
165.58	0.0200412158\\
165.6	0.0276014741\\
165.62	0.0352037812\\
165.64	0.043073301\\
165.66	0.0508038754\\
165.68	0.0585508536\\
165.7	0.0664693239\\
165.72	0.0742973193\\
165.74	0.0822156991\\
165.76	0.090227548\\
165.78	0.0981904224\\
165.8	0.106238123\\
165.82	0.114214554\\
165.84	0.122150605\\
165.86	0.130072005\\
165.88	0.13791013\\
165.9	0.145886357\\
165.92	0.153736783\\
165.94	0.161476513\\
165.96	0.169327455\\
165.98	0.176941649\\
166	0.18461707\\
166.02	0.192267827\\
166.04	0.199729202\\
166.06	0.20727421\\
166.08	0.214754558\\
166.1	0.222025842\\
166.12	0.229329198\\
166.14	0.236583745\\
166.16	0.243733666\\
166.18	0.250822629\\
166.2	0.257846447\\
166.22	0.264809036\\
166.24	0.271689929\\
166.26	0.278478777\\
166.28	0.285253803\\
166.3	0.291832422\\
166.32	0.298468501\\
166.34	0.30493749\\
166.36	0.311223682\\
166.38	0.317577252\\
166.4	0.323673923\\
166.42	0.329744117\\
166.44	0.335704659\\
166.46	0.341576028\\
166.48	0.347248094\\
166.5	0.352832559\\
166.52	0.35827602\\
166.54	0.363679931\\
166.56	0.368830354\\
166.58	0.373935908\\
166.6	0.378818947\\
166.62	0.383546228\\
166.64	0.388138695\\
166.66	0.392629211\\
166.68	0.396881362\\
166.7	0.401011812\\
166.72	0.404974221\\
166.74	0.408858555\\
166.76	0.412444537\\
166.78	0.415856646\\
166.8	0.4190832\\
166.82	0.42215981\\
166.84	0.425032296\\
166.86	0.427731239\\
166.88	0.43022153\\
166.9	0.432406594\\
166.92	0.434576498\\
166.94	0.436478885\\
166.96	0.438162166\\
166.98	0.439568021\\
167	0.440805441\\
167.02	0.441897401\\
167.04	0.442661684\\
167.06	0.443332028\\
167.08	0.443728485\\
167.1	0.443966515\\
167.12	0.444073621\\
167.14	0.443895003\\
167.16	0.443621529\\
167.18	0.44300073\\
167.2	0.442268953\\
167.22	0.441476811\\
167.24	0.440516995\\
167.26	0.439226363\\
167.28	0.437925301\\
167.3	0.436291256\\
167.32	0.434672523\\
167.34	0.43288273\\
167.36	0.43101202\\
167.38	0.42882486\\
167.4	0.426665072\\
167.42	0.424299053\\
167.44	0.42171485\\
167.46	0.419004266\\
167.48	0.416140075\\
167.5	0.413173783\\
167.52	0.410037255\\
167.54	0.406728269\\
167.56	0.403276166\\
167.58	0.399686531\\
167.6	0.395899148\\
167.62	0.392076685\\
167.64	0.387873232\\
167.66	0.383626467\\
167.68	0.379149502\\
167.7	0.37445038\\
167.72	0.3696763\\
167.74	0.364753781\\
167.76	0.359643818\\
167.78	0.35433319\\
167.8	0.348879186\\
167.82	0.343341653\\
167.84	0.337518825\\
167.86	0.331680905\\
167.88	0.325679371\\
167.9	0.319503893\\
167.92	0.313189798\\
167.94	0.306834498\\
167.96	0.30023664\\
167.98	0.293517889\\
168	0.286780101\\
168.02	0.279940534\\
168.04	0.272963525\\
168.06	0.26602081\\
168.08	0.258874965\\
168.1	0.251798296\\
168.12	0.244604275\\
168.14	0.237196512\\
168.16	0.229873181\\
168.18	0.222391508\\
168.2	0.215007196\\
168.22	0.207508802\\
168.24	0.199999789\\
168.26	0.192529897\\
168.28	0.18493653\\
168.3	0.177312031\\
168.32	0.169743776\\
168.34	0.162004193\\
168.36	0.154382136\\
168.38	0.146580228\\
168.4	0.138894852\\
168.42	0.131222192\\
168.44	0.123428845\\
168.46	0.115648752\\
168.48	0.107884718\\
168.5	0.100035932\\
168.52	0.0922083605\\
168.54	0.0842902036\\
168.56	0.0764419643\\
168.58	0.0686452431\\
168.6	0.060682195\\
168.62	0.0528785144\\
168.64	0.0449088158\\
168.66	0.0370738502\\
168.68	0.0291988606\\
168.7	0.0214190079\\
168.72	0.013518144\\
168.74	0.00576532883\\
168.76	-0.00204611328\\
168.78	-0.00976057481\\
168.8	-0.0174900858\\
168.82	-0.0250638926\\
168.84	-0.0325989203\\
168.86	-0.0400774872\\
168.88	-0.0476521979\\
168.9	-0.0549793861\\
168.92	-0.0622072553\\
168.94	-0.0693949332\\
168.96	-0.076452642\\
168.98	-0.0834439476\\
169	-0.0903949716\\
169.02	-0.0970466479\\
169.04	-0.103736017\\
169.06	-0.11031024\\
169.08	-0.116819753\\
169.1	-0.123181026\\
169.12	-0.12941789\\
169.14	-0.135546118\\
169.16	-0.141577233\\
169.18	-0.147607122\\
169.2	-0.15334313\\
169.22	-0.15908297\\
169.24	-0.164716713\\
169.26	-0.170268964\\
169.28	-0.175751556\\
169.3	-0.181077618\\
169.32	-0.186401722\\
169.34	-0.191514733\\
169.36	-0.196681662\\
169.38	-0.201654088\\
169.4	-0.206658383\\
169.42	-0.211608796\\
169.44	-0.216478355\\
169.46	-0.22110977\\
169.48	-0.225804928\\
169.5	-0.230443165\\
169.52	-0.234991294\\
169.54	-0.239500091\\
169.56	-0.243844929\\
169.58	-0.248199544\\
169.6	-0.25251748\\
169.62	-0.256703194\\
169.64	-0.260848157\\
169.66	-0.264899246\\
169.68	-0.268879869\\
169.7	-0.272765025\\
169.72	-0.276521721\\
169.74	-0.280281059\\
169.76	-0.28401086\\
169.78	-0.287597088\\
169.8	-0.291025247\\
169.82	-0.294476912\\
169.84	-0.297716482\\
169.86	-0.300983357\\
169.88	-0.304130709\\
169.9	-0.307209531\\
169.92	-0.310125793\\
169.94	-0.312938271\\
169.96	-0.31567355\\
169.98	-0.318262424\\
170	-0.320857963\\
170.02	-0.323228961\\
170.04	-0.325590642\\
170.06	-0.327857626\\
170.08	-0.329943797\\
170.1	-0.331967171\\
170.12	-0.333711964\\
170.14	-0.335645393\\
170.16	-0.337312748\\
170.18	-0.338987097\\
170.2	-0.340438495\\
170.22	-0.341868967\\
170.24	-0.343114926\\
170.26	-0.344442157\\
170.28	-0.345526785\\
170.3	-0.346581031\\
170.32	-0.347608616\\
170.34	-0.348486369\\
170.36	-0.349357993\\
170.38	-0.350068093\\
170.4	-0.350773334\\
170.42	-0.351461312\\
170.44	-0.351988944\\
170.46	-0.352545151\\
170.48	-0.352952153\\
170.5	-0.35344118\\
170.52	-0.353761593\\
170.54	-0.35407769\\
170.56	-0.35432304\\
170.58	-0.354573828\\
170.6	-0.354699754\\
170.62	-0.354903046\\
170.64	-0.354972191\\
170.66	-0.355019712\\
170.68	-0.354992341\\
170.7	-0.355056028\\
170.72	-0.354958489\\
170.74	-0.354867764\\
170.76	-0.354738092\\
170.78	-0.35450424\\
170.8	-0.354222016\\
170.82	-0.353960321\\
170.84	-0.353573854\\
170.86	-0.353189811\\
170.88	-0.352691478\\
170.9	-0.352295184\\
170.92	-0.351687008\\
170.94	-0.35102676\\
170.96	-0.350453742\\
170.98	-0.349755557\\
171	-0.348923329\\
171.02	-0.348059348\\
171.04	-0.347193739\\
171.06	-0.346304582\\
171.08	-0.34524653\\
171.1	-0.344190601\\
171.12	-0.343083306\\
171.14	-0.341828754\\
171.16	-0.340434208\\
171.18	-0.339079238\\
171.2	-0.337655998\\
171.22	-0.336107966\\
171.24	-0.334475591\\
171.26	-0.332775071\\
171.28	-0.331011097\\
171.3	-0.329176912\\
171.32	-0.32722823\\
171.34	-0.32521044\\
171.36	-0.323148693\\
171.38	-0.320971807\\
171.4	-0.318704816\\
171.42	-0.316324592\\
171.44	-0.313879169\\
171.46	-0.311488373\\
171.48	-0.308913497\\
171.5	-0.306261724\\
171.52	-0.303550931\\
171.54	-0.30063021\\
171.56	-0.297792245\\
171.58	-0.294796649\\
171.6	-0.291740803\\
171.62	-0.288600845\\
171.64	-0.285376799\\
171.66	-0.282134861\\
171.68	-0.27878342\\
171.7	-0.275422433\\
171.72	-0.271907795\\
171.74	-0.268320843\\
171.76	-0.264607465\\
171.78	-0.26091174\\
171.8	-0.257196959\\
171.82	-0.253252407\\
171.84	-0.249312742\\
171.86	-0.245355419\\
171.88	-0.24119737\\
171.9	-0.236979664\\
171.92	-0.232788053\\
171.94	-0.228487091\\
171.96	-0.224170494\\
171.98	-0.219778179\\
172	-0.215167721\\
172.02	-0.21053081\\
172.04	-0.205875939\\
172.06	-0.201185248\\
172.08	-0.196309302\\
172.1	-0.191420033\\
172.12	-0.186404938\\
172.14	-0.181450439\\
172.16	-0.176196416\\
172.18	-0.171054484\\
172.2	-0.165693005\\
172.22	-0.160308259\\
172.24	-0.154787348\\
172.26	-0.149202297\\
172.28	-0.143607489\\
172.3	-0.137737732\\
172.32	-0.131879505\\
172.34	-0.125995278\\
172.36	-0.11995137\\
172.38	-0.113816407\\
172.4	-0.107561719\\
172.42	-0.101254241\\
172.44	-0.0948317257\\
172.46	-0.0881574031\\
172.48	-0.0815505381\\
172.5	-0.0747468802\\
172.52	-0.0678707941\\
172.54	-0.0608135401\\
172.56	-0.0536562318\\
172.58	-0.0464647257\\
172.6	-0.039138952\\
172.62	-0.0317507679\\
172.64	-0.0241668128\\
172.66	-0.0165216064\\
172.68	-0.00886664387\\
172.7	-0.0010577637\\
172.72	0.00686630361\\
172.74	0.0147309195\\
172.76	0.0227390096\\
172.78	0.0308568392\\
172.8	0.0389908898\\
172.82	0.0471301392\\
172.84	0.0554290958\\
172.86	0.0636626384\\
172.88	0.0719478198\\
172.9	0.0802255573\\
172.92	0.0884519229\\
172.94	0.0967761194\\
172.96	0.105111386\\
172.98	0.113401038\\
173	0.121694022\\
173.02	0.129952856\\
173.04	0.138230716\\
173.06	0.146395935\\
173.08	0.154619085\\
173.1	0.16277961\\
173.12	0.170859012\\
173.14	0.179040487\\
173.16	0.187188871\\
173.18	0.195151983\\
173.2	0.203158006\\
173.22	0.211162999\\
173.24	0.219052004\\
173.26	0.22691018\\
173.28	0.234826263\\
173.3	0.242513033\\
173.32	0.250264014\\
173.34	0.257907249\\
173.36	0.265524334\\
173.38	0.273205323\\
173.4	0.280674574\\
173.42	0.288134812\\
173.44	0.295486913\\
173.46	0.302774606\\
173.48	0.309897805\\
173.5	0.317052851\\
173.52	0.32412761\\
173.54	0.331096854\\
173.56	0.337952637\\
173.58	0.344568445\\
173.6	0.351208959\\
173.62	0.357619531\\
173.64	0.36406651\\
173.66	0.370304401\\
173.68	0.376403499\\
173.7	0.382355916\\
173.72	0.388162875\\
173.74	0.393801211\\
173.76	0.399370816\\
173.78	0.404748706\\
173.8	0.409915104\\
173.82	0.414938365\\
173.84	0.419884041\\
173.86	0.42452023\\
173.88	0.428983984\\
173.9	0.433270592\\
173.92	0.437343757\\
173.94	0.441306551\\
173.96	0.444894548\\
173.98	0.448460011\\
174	0.451647211\\
174.02	0.454742691\\
174.04	0.457487918\\
174.06	0.460129467\\
174.08	0.462542665\\
174.1	0.464685013\\
174.12	0.466641648\\
174.14	0.468418059\\
174.16	0.469898577\\
174.18	0.471111447\\
174.2	0.472326078\\
174.22	0.47312335\\
174.24	0.473750826\\
174.26	0.474245223\\
174.28	0.474443476\\
174.3	0.474615233\\
174.32	0.474285517\\
174.34	0.473978011\\
174.36	0.473315654\\
174.38	0.472623765\\
174.4	0.471505248\\
174.42	0.470298458\\
174.44	0.468807494\\
174.46	0.467136669\\
174.48	0.46533936\\
174.5	0.46325143\\
174.52	0.460937854\\
174.54	0.458193314\\
174.56	0.45540612\\
174.58	0.452310121\\
174.6	0.449042108\\
174.62	0.44539485\\
174.64	0.441562928\\
174.66	0.437370193\\
174.68	0.433074737\\
174.7	0.428479105\\
174.72	0.423644744\\
174.74	0.418565403\\
174.76	0.41323482\\
174.78	0.407602618\\
174.8	0.401769893\\
174.82	0.395807971\\
174.84	0.389647013\\
174.86	0.383165316\\
174.88	0.376555252\\
174.9	0.369845162\\
174.92	0.362847182\\
174.94	0.35584746\\
174.96	0.348500242\\
174.98	0.34120679\\
175	0.333765895\\
175.02	0.326186119\\
175.04	0.318547586\\
175.06	0.310824834\\
175.08	0.303055442\\
175.1	0.295175677\\
175.12	0.287310019\\
175.14	0.279324476\\
175.16	0.271333007\\
175.18	0.26337074\\
175.2	0.25535423\\
175.22	0.247299592\\
175.24	0.239330498\\
175.26	0.231285656\\
175.28	0.223288246\\
175.3	0.215271277\\
175.32	0.2072513\\
175.34	0.199339805\\
175.36	0.191373392\\
175.38	0.183453703\\
175.4	0.17555915\\
175.42	0.167614146\\
175.44	0.159737297\\
175.46	0.151908626\\
175.48	0.144110527\\
175.5	0.136333733\\
175.52	0.12857447\\
175.54	0.120922427\\
175.56	0.113186709\\
175.58	0.105485223\\
175.6	0.097829399\\
175.62	0.0901975721\\
175.64	0.0826001966\\
175.66	0.075031397\\
175.68	0.0674664874\\
175.7	0.0597988429\\
175.72	0.0523455921\\
175.74	0.0447870055\\
175.76	0.0372509836\\
175.78	0.0297632132\\
175.8	0.0222351586\\
175.82	0.0147313216\\
175.84	0.00723498556\\
175.86	-0.000203464214\\
175.88	-0.00775032275\\
175.9	-0.0151954686\\
175.92	-0.0225837499\\
175.94	-0.0300697996\\
175.96	-0.0374395252\\
175.98	-0.0447959844\\
176	-0.0522222801\\
176.02	-0.0594408224\\
176.04	-0.0668079181\\
176.06	-0.0740470067\\
176.08	-0.0812200721\\
176.1	-0.0884421792\\
176.12	-0.095461335\\
176.14	-0.102488263\\
176.16	-0.109422574\\
176.18	-0.116321767\\
176.2	-0.123029027\\
176.22	-0.129704218\\
176.24	-0.136316867\\
176.26	-0.1427883\\
176.28	-0.149032837\\
176.3	-0.155248218\\
176.32	-0.161372004\\
176.34	-0.1672297\\
176.36	-0.173081712\\
176.38	-0.178704429\\
176.4	-0.184221444\\
176.42	-0.189540503\\
176.44	-0.194708003\\
176.46	-0.199750202\\
176.48	-0.20465822\\
176.5	-0.209355648\\
176.52	-0.213882219\\
176.54	-0.218361902\\
176.56	-0.222578549\\
176.58	-0.226724514\\
176.6	-0.230804421\\
176.62	-0.234663351\\
176.64	-0.238408386\\
176.66	-0.241938456\\
176.68	-0.245458746\\
176.7	-0.248881856\\
176.72	-0.252274246\\
176.74	-0.255465692\\
176.76	-0.258539011\\
176.78	-0.261610708\\
176.8	-0.264475853\\
176.82	-0.267269803\\
176.84	-0.270132453\\
176.86	-0.272745753\\
176.88	-0.275391958\\
176.9	-0.277903777\\
176.92	-0.280297742\\
176.94	-0.282691901\\
176.96	-0.284972525\\
176.98	-0.287231731\\
177	-0.28936589\\
177.02	-0.29143797\\
177.04	-0.29334131\\
177.06	-0.295340938\\
177.08	-0.297209847\\
177.1	-0.298921491\\
177.12	-0.300600576\\
177.14	-0.302219191\\
177.16	-0.303711965\\
177.18	-0.30516791\\
177.2	-0.306609912\\
177.22	-0.307850259\\
177.24	-0.309102737\\
177.26	-0.310301965\\
177.28	-0.311452382\\
177.3	-0.312462751\\
177.32	-0.313478747\\
177.34	-0.314437645\\
177.36	-0.315344051\\
177.38	-0.316193187\\
177.4	-0.3169988\\
177.42	-0.317653947\\
177.44	-0.318361754\\
177.46	-0.31896868\\
177.48	-0.319565505\\
177.5	-0.320183459\\
177.52	-0.320593551\\
177.54	-0.321086491\\
177.56	-0.321512818\\
177.58	-0.321832981\\
177.6	-0.322129171\\
177.62	-0.322369295\\
177.64	-0.322574516\\
177.66	-0.322773389\\
177.68	-0.322880773\\
177.7	-0.322868873\\
177.72	-0.322828484\\
177.74	-0.322668208\\
177.76	-0.322508419\\
177.78	-0.322264793\\
177.8	-0.321958347\\
177.82	-0.321597539\\
177.84	-0.321088789\\
177.86	-0.320637146\\
177.88	-0.319931689\\
177.9	-0.31927344\\
177.92	-0.318513437\\
177.94	-0.317722856\\
177.96	-0.316755722\\
177.98	-0.315815972\\
178	-0.314792025\\
178.02	-0.313659138\\
178.04	-0.312478484\\
178.06	-0.311250406\\
178.08	-0.309946079\\
178.1	-0.308440194\\
178.12	-0.30696785\\
178.14	-0.305439727\\
178.16	-0.303784121\\
178.18	-0.302007284\\
178.2	-0.300225986\\
178.22	-0.298306724\\
178.24	-0.296368925\\
178.26	-0.294310233\\
178.28	-0.29217097\\
178.3	-0.289917727\\
178.32	-0.287636688\\
178.34	-0.285236574\\
178.36	-0.282805957\\
178.38	-0.280341695\\
178.4	-0.277632707\\
178.42	-0.274882667\\
178.44	-0.272163321\\
178.46	-0.269354001\\
178.48	-0.266429499\\
178.5	-0.263451741\\
178.52	-0.260395812\\
178.54	-0.257245698\\
178.56	-0.254044425\\
178.58	-0.250822112\\
178.6	-0.247466772\\
178.62	-0.244006543\\
178.64	-0.240641965\\
178.66	-0.23709288\\
178.68	-0.233474845\\
178.7	-0.229846114\\
178.72	-0.22604216\\
178.74	-0.222253739\\
178.76	-0.218396515\\
178.78	-0.214369909\\
178.8	-0.210318391\\
178.82	-0.206295474\\
178.84	-0.202050051\\
178.86	-0.197888712\\
178.88	-0.193633622\\
178.9	-0.189184433\\
178.92	-0.184845463\\
178.94	-0.180354312\\
178.96	-0.175752552\\
178.98	-0.171170783\\
179	-0.166538117\\
179.02	-0.161879599\\
179.04	-0.157068614\\
179.06	-0.152286234\\
179.08	-0.147280049\\
179.1	-0.142351453\\
179.12	-0.137307571\\
179.14	-0.132236353\\
179.16	-0.127010125\\
179.18	-0.121784154\\
179.2	-0.11648791\\
179.22	-0.111225821\\
179.24	-0.105701057\\
179.26	-0.100130708\\
179.28	-0.0945551494\\
179.3	-0.0888068226\\
179.32	-0.0831602775\\
179.34	-0.0772574987\\
179.36	-0.071342391\\
179.38	-0.0653862761\\
179.4	-0.0592835417\\
179.42	-0.0530293285\\
179.44	-0.046761585\\
179.46	-0.04044589\\
179.48	-0.0340650524\\
179.5	-0.0273876207\\
179.52	-0.0208152731\\
179.54	-0.0141502524\\
179.56	-0.00738165267\\
179.58	-0.000428997433\\
179.6	0.00659902323\\
179.62	0.013711951\\
179.64	0.0208615212\\
179.66	0.0281304978\\
179.68	0.0354999072\\
179.7	0.04287634\\
179.72	0.0504211763\\
179.74	0.057945066\\
179.76	0.0655679106\\
179.78	0.0732424607\\
179.8	0.0809397414\\
179.82	0.0886360803\\
179.84	0.0964281398\\
179.86	0.104137089\\
179.88	0.111954718\\
179.9	0.119750854\\
179.92	0.127584025\\
179.94	0.135445152\\
179.96	0.143183904\\
179.98	0.150936904\\
180	0.158706723\\
180.02	0.166417152\\
180.04	0.174075385\\
180.06	0.181682957\\
180.08	0.189353139\\
180.1	0.196959045\\
180.12	0.204463957\\
180.14	0.211893151\\
180.16	0.219328794\\
180.18	0.226617606\\
180.2	0.233942494\\
180.22	0.241169425\\
180.24	0.248356012\\
180.26	0.255374478\\
180.28	0.26247853\\
180.3	0.269457511\\
180.32	0.276427154\\
180.34	0.283205434\\
180.36	0.290076804\\
180.38	0.296830886\\
180.4	0.303440207\\
180.42	0.310041882\\
180.44	0.316526544\\
180.46	0.322977733\\
180.48	0.329344581\\
180.5	0.335539207\\
180.52	0.341601353\\
180.54	0.34773569\\
180.56	0.353693881\\
180.58	0.359535736\\
180.6	0.365158542\\
180.62	0.37069331\\
180.64	0.376220371\\
180.66	0.381522483\\
180.68	0.386790708\\
180.7	0.391821464\\
180.72	0.396824921\\
180.74	0.401543959\\
180.76	0.406149208\\
180.78	0.410574353\\
180.8	0.414861457\\
180.82	0.419076076\\
180.84	0.422927247\\
180.86	0.426809458\\
180.88	0.430370736\\
180.9	0.433936514\\
180.92	0.437008061\\
180.94	0.440193537\\
180.96	0.443028472\\
180.98	0.445764596\\
181	0.448210835\\
181.02	0.450469304\\
181.04	0.452620529\\
181.06	0.454448337\\
181.08	0.456094843\\
181.1	0.457528996\\
181.12	0.458744565\\
181.14	0.459749423\\
181.16	0.460553597\\
181.18	0.461161084\\
181.2	0.461601255\\
181.22	0.461706728\\
181.24	0.46165235\\
181.26	0.46146169\\
181.28	0.461092384\\
181.3	0.46039809\\
181.32	0.459656201\\
181.34	0.458662913\\
181.36	0.457498875\\
181.38	0.456206021\\
181.4	0.454704034\\
181.42	0.453004671\\
181.44	0.451201951\\
181.46	0.449235558\\
181.48	0.447010963\\
181.5	0.44472846\\
181.52	0.442286968\\
181.54	0.439667993\\
181.56	0.436843589\\
181.58	0.433950433\\
181.6	0.430856303\\
181.62	0.427562807\\
181.64	0.424103663\\
181.66	0.420503193\\
181.68	0.416641973\\
181.7	0.41279748\\
181.72	0.408621787\\
181.74	0.404303921\\
181.76	0.39983325\\
181.78	0.395104103\\
181.8	0.3902281\\
181.82	0.385112366\\
181.84	0.379814638\\
181.86	0.374288729\\
181.88	0.368688465\\
181.9	0.362783195\\
181.92	0.356683693\\
181.94	0.350521664\\
181.96	0.344116061\\
181.98	0.337575152\\
182	0.330770936\\
182.02	0.323864137\\
182.04	0.316863599\\
182.06	0.309716786\\
182.08	0.302312595\\
182.1	0.294840639\\
182.12	0.287353083\\
182.14	0.279588776\\
182.16	0.271865717\\
182.18	0.264027224\\
182.2	0.256171042\\
182.22	0.248121059\\
182.24	0.240008858\\
182.26	0.231852576\\
182.28	0.223726226\\
182.3	0.215358998\\
182.32	0.207083437\\
182.34	0.198811263\\
182.36	0.190396455\\
182.38	0.181963877\\
182.4	0.173523186\\
182.42	0.165066411\\
182.44	0.15655295\\
182.46	0.148132243\\
182.48	0.139577487\\
182.5	0.131082641\\
182.52	0.122561668\\
182.54	0.114067464\\
182.56	0.105469415\\
182.58	0.096931471\\
182.6	0.0884193669\\
182.62	0.0798242112\\
182.64	0.0713616884\\
182.66	0.0628984904\\
182.68	0.0544046305\\
182.7	0.0460014985\\
182.72	0.0375176198\\
182.74	0.0291757893\\
182.76	0.0209022467\\
182.78	0.0125767135\\
182.8	0.00446461677\\
182.82	-0.00381928311\\
182.84	-0.0119354764\\
182.86	-0.0199063361\\
182.88	-0.0279058237\\
182.9	-0.0358229249\\
182.92	-0.0436357863\\
182.94	-0.0513587071\\
182.96	-0.0590068026\\
182.98	-0.0665591414\\
183	-0.0739362232\\
183.02	-0.0813355296\\
183.04	-0.0885490244\\
183.06	-0.0956778818\\
183.08	-0.102696608\\
183.1	-0.109672746\\
183.12	-0.116478223\\
183.14	-0.12310359\\
183.16	-0.129697361\\
183.18	-0.136127177\\
183.2	-0.142580588\\
183.22	-0.14873096\\
183.24	-0.154793933\\
183.26	-0.160922092\\
183.28	-0.166774616\\
183.3	-0.172549016\\
183.32	-0.178158476\\
183.34	-0.183831841\\
183.36	-0.189228841\\
183.38	-0.194635214\\
183.4	-0.199958588\\
183.42	-0.205146127\\
183.44	-0.210298395\\
183.46	-0.215267645\\
183.48	-0.220190003\\
183.5	-0.225055727\\
183.52	-0.22973309\\
183.54	-0.234527122\\
183.56	-0.2390963\\
183.58	-0.243605534\\
183.6	-0.247997615\\
183.62	-0.252469483\\
183.64	-0.256723647\\
183.66	-0.261045916\\
183.68	-0.265209429\\
183.7	-0.269395337\\
183.72	-0.2733101\\
183.74	-0.27726925\\
183.76	-0.281022477\\
183.78	-0.28480683\\
183.8	-0.288429693\\
183.82	-0.292047849\\
183.84	-0.295583267\\
183.86	-0.298991764\\
183.88	-0.302226356\\
183.9	-0.305398261\\
183.92	-0.308538689\\
183.94	-0.311524139\\
183.96	-0.314408218\\
183.98	-0.317199718\\
184	-0.319904977\\
184.02	-0.322435576\\
184.04	-0.324848842\\
184.06	-0.327218168\\
184.08	-0.329527361\\
184.1	-0.331634448\\
184.12	-0.333699438\\
184.14	-0.335613315\\
184.16	-0.337428338\\
184.18	-0.339193828\\
184.2	-0.340835697\\
184.22	-0.342439278\\
184.24	-0.343797786\\
184.26	-0.345141036\\
184.28	-0.346364207\\
184.3	-0.347512848\\
184.32	-0.348668846\\
184.34	-0.349559574\\
184.36	-0.350456001\\
184.38	-0.351243817\\
184.4	-0.351886621\\
184.42	-0.352653708\\
184.44	-0.353186917\\
184.46	-0.353669001\\
184.48	-0.354007926\\
184.5	-0.354401438\\
184.52	-0.354712777\\
184.54	-0.354950238\\
184.56	-0.355097265\\
184.58	-0.355195495\\
184.6	-0.355305136\\
184.62	-0.355212735\\
184.64	-0.355260054\\
184.66	-0.3551473\\
184.68	-0.355091364\\
184.7	-0.354893515\\
184.72	-0.354696028\\
184.74	-0.354468325\\
184.76	-0.35420169\\
184.78	-0.353977655\\
184.8	-0.35363034\\
184.82	-0.35322439\\
184.84	-0.352861661\\
184.86	-0.352489809\\
184.88	-0.351939744\\
184.9	-0.35142209\\
184.92	-0.350880797\\
184.94	-0.350252891\\
184.96	-0.34962055\\
184.98	-0.348902576\\
185	-0.348062564\\
185.02	-0.347190345\\
185.04	-0.346319735\\
185.06	-0.345262218\\
185.08	-0.344264658\\
185.1	-0.343032559\\
185.12	-0.341915637\\
185.14	-0.340641707\\
185.16	-0.339289522\\
185.18	-0.337837051\\
185.2	-0.336353995\\
185.22	-0.334782795\\
185.24	-0.333096372\\
185.26	-0.331309468\\
185.28	-0.329422849\\
185.3	-0.327582703\\
185.32	-0.325575483\\
185.34	-0.323491611\\
185.36	-0.321338542\\
185.38	-0.319171708\\
185.4	-0.31685716\\
185.42	-0.314491609\\
185.44	-0.311972291\\
185.46	-0.309469467\\
185.48	-0.306808965\\
185.5	-0.304109976\\
185.52	-0.301390401\\
185.54	-0.298572624\\
185.56	-0.295585993\\
185.58	-0.292706922\\
185.6	-0.289551785\\
185.62	-0.286450085\\
185.64	-0.283444394\\
185.66	-0.280124965\\
185.68	-0.276797386\\
185.7	-0.273407378\\
185.72	-0.270017409\\
185.74	-0.266550726\\
185.76	-0.263000995\\
185.78	-0.259438102\\
185.8	-0.255733008\\
185.82	-0.252100817\\
185.84	-0.248273816\\
185.86	-0.244493005\\
185.88	-0.24066652\\
185.9	-0.236725924\\
185.92	-0.232750452\\
185.94	-0.228610045\\
185.96	-0.224593553\\
185.98	-0.220381958\\
186	-0.216098177\\
186.02	-0.211773338\\
186.04	-0.207327693\\
186.06	-0.202930436\\
186.08	-0.198406473\\
186.1	-0.193800365\\
186.12	-0.189117538\\
186.14	-0.184380367\\
186.16	-0.179518138\\
186.18	-0.174682567\\
186.2	-0.16972691\\
186.22	-0.164593613\\
186.24	-0.15946838\\
186.26	-0.154229407\\
186.28	-0.148954524\\
186.3	-0.143642438\\
186.32	-0.138135843\\
186.34	-0.132603042\\
186.36	-0.126999425\\
186.38	-0.12131966\\
186.4	-0.115402051\\
186.42	-0.10950978\\
186.44	-0.103565027\\
186.46	-0.0973829899\\
186.48	-0.0912235666\\
186.5	-0.0849362937\\
186.52	-0.0785984843\\
186.54	-0.0720790973\\
186.56	-0.0654476353\\
186.58	-0.0586928523\\
186.6	-0.0519443486\\
186.62	-0.0451102794\\
186.64	-0.0381161396\\
186.66	-0.0309737326\\
186.68	-0.0238563671\\
186.7	-0.0166188352\\
186.72	-0.00923315465\\
186.74	-0.00184713807\\
186.76	0.00574269103\\
186.78	0.0132889754\\
186.8	0.0208980293\\
186.82	0.0286703069\\
186.84	0.0364250071\\
186.86	0.0443712287\\
186.88	0.0522236643\\
186.9	0.0601818366\\
186.92	0.0681176057\\
186.94	0.0761267097\\
186.96	0.0842550195\\
186.98	0.0922970982\\
187	0.100270471\\
187.02	0.108375476\\
187.04	0.116427566\\
187.06	0.124470341\\
187.08	0.132516034\\
187.1	0.140499461\\
187.12	0.148423978\\
187.14	0.156379201\\
187.16	0.164249867\\
187.18	0.172080461\\
187.2	0.179859863\\
187.22	0.187522635\\
187.24	0.195194225\\
187.26	0.202706437\\
187.28	0.210310919\\
187.3	0.217701054\\
187.32	0.225184384\\
187.34	0.232444711\\
187.36	0.239626542\\
187.38	0.246865559\\
187.4	0.253916854\\
187.42	0.260974839\\
187.44	0.267996852\\
187.46	0.274775662\\
187.48	0.281485275\\
187.5	0.288240809\\
187.52	0.294893294\\
187.54	0.301335534\\
187.56	0.307814645\\
187.58	0.314106901\\
187.6	0.320318236\\
187.62	0.326393601\\
187.64	0.33237341\\
187.66	0.338212972\\
187.68	0.344046651\\
187.7	0.349760739\\
187.72	0.355257622\\
187.74	0.360615995\\
187.76	0.365881181\\
187.78	0.371034748\\
187.8	0.376048102\\
187.82	0.380914984\\
187.84	0.385632299\\
187.86	0.390153026\\
187.88	0.394521285\\
187.9	0.398675697\\
187.92	0.402735384\\
187.94	0.406699173\\
187.96	0.410258003\\
187.98	0.413806993\\
188	0.417014691\\
188.02	0.42019566\\
188.04	0.423005762\\
188.06	0.425716474\\
188.08	0.428172071\\
188.1	0.430512579\\
188.12	0.432574604\\
188.14	0.434530698\\
188.16	0.436241287\\
188.18	0.437648437\\
188.2	0.438906459\\
188.22	0.439938097\\
188.24	0.440800134\\
188.26	0.44157714\\
188.28	0.441946732\\
188.3	0.442237273\\
188.32	0.442399094\\
188.34	0.442233005\\
188.36	0.441988222\\
188.38	0.441528937\\
188.4	0.440974756\\
188.42	0.440086985\\
188.44	0.439192718\\
188.46	0.438047012\\
188.48	0.43668247\\
188.5	0.435177033\\
188.52	0.433606885\\
188.54	0.431776496\\
188.56	0.429779769\\
188.58	0.427522729\\
188.6	0.425236161\\
188.62	0.422646621\\
188.64	0.41997725\\
188.66	0.417104286\\
188.68	0.413988185\\
188.7	0.410682947\\
188.72	0.407169525\\
188.74	0.403559229\\
188.76	0.399738281\\
188.78	0.39563336\\
188.8	0.3913102\\
188.82	0.386896002\\
188.84	0.382168264\\
188.86	0.377263559\\
188.88	0.372192572\\
188.9	0.366954654\\
188.92	0.361454379\\
188.94	0.355757553\\
188.96	0.349911141\\
188.98	0.343940505\\
189	0.337673824\\
189.02	0.331375323\\
189.04	0.32485363\\
189.06	0.318167352\\
189.08	0.311369954\\
189.1	0.304480048\\
189.12	0.297454364\\
189.14	0.290275993\\
189.16	0.283011096\\
189.18	0.275694965\\
189.2	0.268263164\\
189.22	0.260834357\\
189.24	0.253263911\\
189.26	0.245729375\\
189.28	0.237942751\\
189.3	0.230217747\\
189.32	0.222544987\\
189.34	0.214695385\\
189.36	0.206946491\\
189.38	0.19911189\\
189.4	0.191241471\\
189.42	0.183329357\\
189.44	0.175428734\\
189.46	0.167502513\\
189.48	0.159580773\\
189.5	0.151612344\\
189.52	0.143721376\\
189.54	0.135721899\\
189.56	0.127775102\\
189.58	0.11985422\\
189.6	0.111852529\\
189.62	0.103879488\\
189.64	0.0958738075\\
189.66	0.0878939433\\
189.68	0.0798444899\\
189.7	0.0718296211\\
189.72	0.0638930768\\
189.74	0.0559146042\\
189.76	0.0478640936\\
189.78	0.0398972533\\
189.8	0.0319796883\\
189.82	0.0239887243\\
189.84	0.0160242497\\
189.86	0.00819743539\\
189.88	0.000219478779\\
189.9	-0.00758901694\\
189.92	-0.015457155\\
189.94	-0.0232096678\\
189.96	-0.0308500528\\
189.98	-0.0385890981\\
190	-0.0461636033\\
190.02	-0.0537491493\\
190.04	-0.0613020849\\
190.06	-0.068657551\\
190.08	-0.0759725282\\
190.1	-0.0832007808\\
190.12	-0.0903055228\\
190.14	-0.0973922739\\
190.16	-0.104370249\\
190.18	-0.111150673\\
190.2	-0.117876609\\
190.22	-0.12450813\\
190.24	-0.131016056\\
190.26	-0.13735042\\
190.28	-0.143598395\\
190.3	-0.149647614\\
190.32	-0.155754693\\
190.34	-0.161644606\\
190.36	-0.167386725\\
190.38	-0.17303852\\
190.4	-0.178637119\\
190.42	-0.184054262\\
190.44	-0.189328521\\
190.46	-0.194553134\\
190.48	-0.199625283\\
190.5	-0.204630944\\
190.52	-0.209460974\\
190.54	-0.214325369\\
190.56	-0.219109485\\
190.58	-0.223600738\\
190.6	-0.228175161\\
190.62	-0.232573088\\
190.64	-0.236949019\\
190.66	-0.241182228\\
190.68	-0.245386678\\
190.7	-0.249461062\\
190.72	-0.253399102\\
190.74	-0.25744792\\
190.76	-0.26126305\\
190.78	-0.26508871\\
190.8	-0.268793429\\
190.82	-0.272401905\\
190.84	-0.275968293\\
190.86	-0.279448397\\
190.88	-0.282755223\\
190.9	-0.285978486\\
190.92	-0.289153985\\
190.94	-0.292268594\\
190.96	-0.295262096\\
190.98	-0.298256122\\
191	-0.301105614\\
191.02	-0.303774268\\
191.04	-0.30631304\\
191.06	-0.308920786\\
191.08	-0.311294137\\
191.1	-0.313655047\\
191.12	-0.315893963\\
191.14	-0.317954594\\
191.16	-0.320011465\\
191.18	-0.321858008\\
191.2	-0.32377383\\
191.22	-0.325447576\\
191.24	-0.32709767\\
191.26	-0.328682771\\
191.28	-0.33011249\\
191.3	-0.331497799\\
191.32	-0.332756838\\
191.34	-0.334003408\\
191.36	-0.335190903\\
191.38	-0.336182972\\
191.4	-0.337221205\\
191.42	-0.338175488\\
191.44	-0.339066427\\
191.46	-0.339946891\\
191.48	-0.340586209\\
191.5	-0.341358826\\
191.52	-0.341931742\\
191.54	-0.342534647\\
191.56	-0.343017989\\
191.58	-0.343486253\\
191.6	-0.343862866\\
191.62	-0.344224873\\
191.64	-0.344460103\\
191.66	-0.344710928\\
191.68	-0.344908758\\
191.7	-0.345020784\\
191.72	-0.345043161\\
191.74	-0.345130224\\
191.76	-0.34497117\\
191.78	-0.344877738\\
191.8	-0.344591681\\
191.82	-0.344382259\\
191.84	-0.344022078\\
191.86	-0.343636897\\
191.88	-0.343246521\\
191.9	-0.342760792\\
191.92	-0.342130994\\
191.94	-0.341508745\\
191.96	-0.340850916\\
191.98	-0.34009227\\
192	-0.339282302\\
192.02	-0.338465931\\
192.04	-0.337543796\\
192.06	-0.336557611\\
192.08	-0.335458995\\
192.1	-0.334309798\\
192.12	-0.333206378\\
192.14	-0.331987431\\
192.16	-0.330640826\\
192.18	-0.329312057\\
192.2	-0.327855869\\
192.22	-0.326297424\\
192.24	-0.324747626\\
192.26	-0.323023909\\
192.28	-0.321322966\\
192.3	-0.319445769\\
192.32	-0.317509535\\
192.34	-0.315471552\\
192.36	-0.313414746\\
192.38	-0.311249233\\
192.4	-0.308950298\\
192.42	-0.306624527\\
192.44	-0.304203399\\
192.46	-0.301698467\\
192.48	-0.299101895\\
192.5	-0.296434332\\
192.52	-0.293670965\\
192.54	-0.290800913\\
192.56	-0.287852431\\
192.58	-0.284866845\\
192.6	-0.281756893\\
192.62	-0.278614059\\
192.64	-0.275390325\\
192.66	-0.272033039\\
192.68	-0.268653828\\
192.7	-0.265195737\\
192.72	-0.261688863\\
192.74	-0.258123953\\
192.76	-0.254447847\\
192.78	-0.250725234\\
192.8	-0.246907175\\
192.82	-0.243017643\\
192.84	-0.238985776\\
192.86	-0.235066027\\
192.88	-0.230955561\\
192.9	-0.226850819\\
192.92	-0.222582143\\
192.94	-0.218283673\\
192.96	-0.213893308\\
192.98	-0.20939758\\
193	-0.204863055\\
193.02	-0.200279312\\
193.04	-0.195564963\\
193.06	-0.19081809\\
193.08	-0.185992541\\
193.1	-0.181173001\\
193.12	-0.17621528\\
193.14	-0.171084768\\
193.16	-0.166022384\\
193.18	-0.160884247\\
193.2	-0.155662856\\
193.22	-0.150283652\\
193.24	-0.144963046\\
193.26	-0.139526188\\
193.28	-0.13393672\\
193.3	-0.128332018\\
193.32	-0.122650823\\
193.34	-0.116761619\\
193.36	-0.110980961\\
193.38	-0.104921059\\
193.4	-0.0988476728\\
193.42	-0.0927018684\\
193.44	-0.08642854\\
193.46	-0.0800071041\\
193.48	-0.0736412289\\
193.5	-0.066951094\\
193.52	-0.0603774113\\
193.54	-0.0535132521\\
193.56	-0.0467120838\\
193.58	-0.0398054573\\
193.6	-0.0327255509\\
193.62	-0.0255986154\\
193.64	-0.0183500899\\
193.66	-0.0109958619\\
193.68	-0.0035292127\\
193.7	0.00386906332\\
193.72	0.011417016\\
193.74	0.019081889\\
193.76	0.0268199044\\
193.78	0.0345999312\\
193.8	0.0424157173\\
193.82	0.0502141748\\
193.84	0.0581657148\\
193.86	0.0662219132\\
193.88	0.0741868418\\
193.9	0.0822465899\\
193.92	0.0903526056\\
193.94	0.0983263957\\
193.96	0.106392494\\
193.98	0.114481783\\
194	0.122583413\\
194.02	0.13056373\\
194.04	0.138676437\\
194.06	0.146663717\\
194.08	0.154695495\\
194.1	0.162709069\\
194.12	0.170741154\\
194.14	0.178643927\\
194.16	0.186556027\\
194.18	0.194523416\\
194.2	0.202361297\\
194.22	0.210259018\\
194.24	0.218071331\\
194.26	0.225812264\\
194.28	0.233490508\\
194.3	0.241094188\\
194.32	0.248789575\\
194.34	0.256242257\\
194.36	0.263739956\\
194.38	0.271262989\\
194.4	0.278644069\\
194.42	0.285925063\\
194.44	0.293103957\\
194.46	0.30029954\\
194.48	0.307379708\\
194.5	0.314401065\\
194.52	0.321248388\\
194.54	0.328092786\\
194.56	0.33478023\\
194.58	0.341413755\\
194.6	0.347889922\\
194.62	0.354245575\\
194.64	0.360532743\\
194.66	0.366702473\\
194.68	0.372743643\\
194.7	0.378702669\\
194.72	0.384445555\\
194.74	0.390114394\\
194.76	0.395523152\\
194.78	0.400941285\\
194.8	0.40613112\\
194.82	0.411249185\\
194.84	0.416089284\\
194.86	0.42083295\\
194.88	0.425372304\\
194.9	0.429817075\\
194.92	0.434178067\\
194.94	0.438258973\\
194.96	0.442250734\\
194.98	0.44602002\\
195	0.44959087\\
195.02	0.453013792\\
195.04	0.456192351\\
195.06	0.459151619\\
195.08	0.461974961\\
195.1	0.46463645\\
195.12	0.467047585\\
195.14	0.469143131\\
195.16	0.471155838\\
195.18	0.472935013\\
195.2	0.474288364\\
195.22	0.475650934\\
195.24	0.476629265\\
195.26	0.477478574\\
195.28	0.478013776\\
195.3	0.478403821\\
195.32	0.478587261\\
195.34	0.478423388\\
195.36	0.478109804\\
195.38	0.477638062\\
195.4	0.476885364\\
195.42	0.476002789\\
195.44	0.474853919\\
195.46	0.473536425\\
195.48	0.4720703\\
195.5	0.470386571\\
195.52	0.46838261\\
195.54	0.466303391\\
195.56	0.464053095\\
195.58	0.461498145\\
195.6	0.45904702\\
195.62	0.456110916\\
195.64	0.453201611\\
195.66	0.450003496\\
195.68	0.44666695\\
195.7	0.44318686\\
195.72	0.439495108\\
195.74	0.435577817\\
195.76	0.431627916\\
195.78	0.427428852\\
195.8	0.423003461\\
195.82	0.41843733\\
195.84	0.413707177\\
195.86	0.408771707\\
195.88	0.403763382\\
195.9	0.398445581\\
195.92	0.392982156\\
195.94	0.387422887\\
195.96	0.381636198\\
195.98	0.375640385\\
196	0.369482936\\
196.02	0.36321712\\
196.04	0.356664828\\
196.06	0.350016235\\
196.08	0.343234348\\
196.1	0.336313558\\
196.12	0.329219371\\
196.14	0.321898365\\
196.16	0.314507935\\
196.18	0.307038396\\
196.2	0.299384492\\
196.22	0.291649262\\
196.24	0.283753512\\
196.26	0.275856455\\
196.28	0.267834394\\
196.3	0.259693933\\
196.32	0.251523809\\
196.34	0.243291173\\
196.36	0.235077252\\
196.38	0.226768012\\
196.4	0.218400747\\
196.42	0.210097082\\
196.44	0.201770846\\
196.46	0.1933578\\
196.48	0.184956388\\
196.5	0.176654118\\
196.52	0.168302127\\
196.54	0.159876141\\
196.56	0.151519627\\
196.58	0.143182727\\
196.6	0.134917834\\
196.62	0.126533506\\
196.64	0.118304747\\
196.66	0.109929468\\
196.68	0.101666654\\
196.7	0.0934187816\\
196.72	0.0851591723\\
196.74	0.0769239728\\
196.76	0.0686456171\\
196.78	0.0603936738\\
196.8	0.0522069633\\
196.82	0.0440159984\\
196.84	0.0358106193\\
196.86	0.0275655821\\
196.88	0.0193236717\\
196.9	0.0112712678\\
196.92	0.0031479189\\
196.94	-0.00503217309\\
196.96	-0.0130595789\\
196.98	-0.0210503999\\
197	-0.0291460935\\
197.02	-0.0369813118\\
197.04	-0.0449413134\\
197.06	-0.0527628193\\
197.08	-0.0605390012\\
197.1	-0.0682318833\\
197.12	-0.0758988118\\
197.14	-0.0832969305\\
197.16	-0.0908350658\\
197.18	-0.0982025899\\
197.2	-0.105405237\\
197.22	-0.112638515\\
197.24	-0.119706524\\
197.26	-0.126632554\\
197.28	-0.133449555\\
197.3	-0.14021726\\
197.32	-0.146897503\\
197.34	-0.153374468\\
197.36	-0.159798468\\
197.38	-0.166114352\\
197.4	-0.172420983\\
197.42	-0.178402198\\
197.44	-0.184427282\\
197.46	-0.190195798\\
197.48	-0.195981477\\
197.5	-0.201632543\\
197.52	-0.207183061\\
197.54	-0.212628509\\
197.56	-0.21796325\\
197.58	-0.223170875\\
197.6	-0.228212347\\
197.62	-0.233282378\\
197.64	-0.238189993\\
197.66	-0.242985075\\
197.68	-0.247592792\\
197.7	-0.252138017\\
197.72	-0.256690653\\
197.74	-0.261002633\\
197.76	-0.265219885\\
197.78	-0.269400682\\
197.8	-0.273414207\\
197.82	-0.277315789\\
197.84	-0.281175955\\
197.86	-0.284840982\\
197.88	-0.288446375\\
197.9	-0.291970745\\
197.92	-0.295257796\\
197.94	-0.298545402\\
197.96	-0.301694432\\
197.98	-0.304785093\\
198	-0.307567536\\
198.02	-0.310391639\\
198.04	-0.313119019\\
198.06	-0.315664944\\
198.08	-0.318065836\\
198.1	-0.320401982\\
198.12	-0.322652804\\
198.14	-0.324824077\\
198.16	-0.326717008\\
198.18	-0.328614501\\
198.2	-0.33040623\\
198.22	-0.332119277\\
198.24	-0.333728871\\
198.26	-0.335130343\\
198.28	-0.336600191\\
198.3	-0.337903145\\
198.32	-0.339098122\\
198.34	-0.340340786\\
198.36	-0.341337418\\
198.38	-0.342337207\\
198.4	-0.343207475\\
198.42	-0.344054627\\
198.44	-0.344786348\\
198.46	-0.345496887\\
198.48	-0.346086018\\
198.5	-0.34673581\\
198.52	-0.347227957\\
198.54	-0.34759964\\
198.56	-0.348034613\\
198.58	-0.348357114\\
198.6	-0.348609679\\
198.62	-0.348798707\\
198.64	-0.348957506\\
198.66	-0.349048374\\
198.68	-0.349081962\\
198.7	-0.349058665\\
198.72	-0.348942369\\
198.74	-0.34891274\\
198.76	-0.348638525\\
198.78	-0.348360217\\
198.8	-0.348107521\\
198.82	-0.347741643\\
198.84	-0.347274063\\
198.86	-0.346786311\\
198.88	-0.346365994\\
198.9	-0.345668013\\
198.92	-0.345141779\\
198.94	-0.344471151\\
198.96	-0.343724835\\
198.98	-0.342929818\\
199	-0.342071677\\
199.02	-0.341310606\\
199.04	-0.340370418\\
199.06	-0.339257068\\
199.08	-0.338262042\\
199.1	-0.337116852\\
199.12	-0.335935145\\
199.14	-0.334687304\\
199.16	-0.333347066\\
199.18	-0.331996482\\
199.2	-0.330538645\\
199.22	-0.328984793\\
199.24	-0.32745114\\
199.26	-0.325679128\\
199.28	-0.323890773\\
199.3	-0.322069204\\
199.32	-0.320084479\\
199.34	-0.318109934\\
199.36	-0.3160261\\
199.38	-0.31383917\\
199.4	-0.311634388\\
199.42	-0.309283217\\
199.44	-0.306830886\\
199.46	-0.304291498\\
199.48	-0.301658921\\
199.5	-0.298881687\\
199.52	-0.29621364\\
199.54	-0.293345306\\
199.56	-0.290466382\\
199.58	-0.287392384\\
199.6	-0.284302548\\
199.62	-0.281098609\\
199.64	-0.277871055\\
199.66	-0.274552146\\
199.68	-0.271238571\\
199.7	-0.267744636\\
199.72	-0.264204144\\
199.74	-0.260602683\\
199.76	-0.256912314\\
199.78	-0.253296278\\
199.8	-0.249532339\\
199.82	-0.245715904\\
199.84	-0.241786622\\
199.86	-0.23787827\\
199.88	-0.233960043\\
199.9	-0.229975998\\
199.92	-0.22595114\\
199.94	-0.221737535\\
199.96	-0.217611198\\
199.98	-0.213392675\\
200	-0.209149239\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/best_des.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-1\\
0.06	-1\\
0.12	-1\\
0.18	-1\\
0.24	-1\\
0.3	-1\\
0.36	-1\\
0.42	-1\\
0.48	-1\\
0.54	-1\\
0.6	-1\\
0.66	-1\\
0.72	-1\\
0.78	-1\\
0.84	-1\\
0.9	-1\\
0.96	-1\\
1.02	-1\\
1.08	-1\\
1.14	-1\\
1.2	-1\\
1.26	-1\\
1.32	-1\\
1.38	-1\\
1.44	-1\\
1.5	-1\\
1.56	-1\\
1.62	-1\\
1.68	-1\\
1.74	-1\\
1.8	-1\\
1.86	-1\\
1.92	-1\\
1.98	-1\\
2.04	-1\\
2.1	-1\\
2.16	-1\\
2.22	-1\\
2.28	-1\\
2.34	-1\\
2.4	-1\\
2.46	-1\\
2.52	-1\\
2.58	-1\\
2.64	-1\\
2.7	-1\\
2.76	-1\\
2.82	-1\\
2.88	-1\\
2.94	-1\\
3	-1\\
3.06	-1\\
3.12	-1\\
3.18	-1\\
3.24	1\\
3.3	1\\
3.36	1\\
3.42	1\\
3.48	1\\
3.54	1\\
3.6	1\\
3.66	1\\
3.72	1\\
3.78	1\\
3.84	1\\
3.9	1\\
3.96	1\\
4.02	1\\
4.08	1\\
4.14	1\\
4.2	1\\
4.26	1\\
4.32	1\\
4.38	1\\
4.44	1\\
4.5	1\\
4.56	1\\
4.62	1\\
4.68	1\\
4.74	1\\
4.8	1\\
4.86	1\\
4.92	1\\
4.98	1\\
5.04	1\\
5.1	1\\
5.16	1\\
5.22	1\\
5.28	1\\
5.34	1\\
5.4	1\\
5.46	1\\
5.52	1\\
5.58	1\\
5.64	1\\
5.7	1\\
5.76	1\\
5.82	1\\
5.88	1\\
5.94	1\\
6	1\\
6.06	1\\
6.12	1\\
6.18	1\\
6.24	1\\
6.3	1\\
6.36	1\\
6.42	1\\
6.48	1\\
6.54	1\\
6.6	1\\
6.66	1\\
6.72	1\\
6.78	1\\
6.84	1\\
6.9	1\\
6.96	1\\
7.02	1\\
7.08	1\\
7.14	1\\
7.2	1\\
7.26	1\\
7.32	1\\
7.38	1\\
7.44	1\\
7.5	1\\
7.56	1\\
7.62	1\\
7.68	1\\
7.74	1\\
7.8	1\\
7.86	1\\
7.92	1\\
7.98	1\\
8.04	1\\
8.1	-1\\
8.16	-1\\
8.22	-1\\
8.28	-1\\
8.34	-1\\
8.4	-1\\
8.46	-1\\
8.52	-1\\
8.58	-1\\
8.64	-1\\
8.7	-1\\
8.76	-1\\
8.82	-1\\
8.88	-1\\
8.94	-1\\
9	-1\\
9.06	-1\\
9.12	-1\\
9.18	-1\\
9.24	-1\\
9.3	-1\\
9.36	-1\\
9.42	-1\\
9.48	-1\\
9.54	-1\\
9.6	-1\\
9.66	-1\\
9.72	-1\\
9.78	-1\\
9.84	-1\\
9.9	-1\\
9.96	-1\\
10.02	-1\\
10.08	-1\\
10.14	-1\\
10.2	-1\\
10.26	-1\\
10.32	-1\\
10.38	-1\\
10.44	-1\\
10.5	-1\\
10.56	-1\\
10.62	-1\\
10.68	-1\\
10.74	-1\\
10.8	-1\\
10.86	-1\\
10.92	-1\\
10.98	-1\\
11.04	-1\\
11.1	-1\\
11.16	-1\\
11.22	-1\\
11.28	-1\\
11.34	-1\\
11.4	-1\\
11.46	-1\\
11.52	-1\\
11.58	-1\\
11.64	-1\\
11.7	-1\\
11.76	-1\\
11.82	-1\\
11.88	-1\\
11.94	-1\\
12	1\\
12.06	1\\
12.12	1\\
12.18	1\\
12.24	1\\
12.3	1\\
12.36	1\\
12.42	1\\
12.48	1\\
12.54	1\\
12.6	1\\
12.66	1\\
12.72	1\\
12.78	1\\
12.84	1\\
12.9	1\\
12.96	1\\
13.02	1\\
13.08	1\\
13.14	1\\
13.2	1\\
13.26	1\\
13.32	1\\
13.38	1\\
13.44	1\\
13.5	1\\
13.56	1\\
13.62	1\\
13.68	1\\
13.74	1\\
13.8	1\\
13.86	1\\
13.92	1\\
13.98	1\\
14.04	1\\
14.1	1\\
14.16	1\\
14.22	1\\
14.28	1\\
14.34	1\\
14.4	1\\
14.46	1\\
14.52	1\\
14.58	1\\
14.64	1\\
14.7	1\\
14.76	1\\
14.82	1\\
14.88	1\\
14.94	1\\
15	1\\
15.06	1\\
15.12	1\\
15.18	1\\
15.24	1\\
15.3	1\\
15.36	1\\
15.42	1\\
15.48	1\\
15.54	1\\
15.6	1\\
15.66	1\\
15.72	1\\
15.78	1\\
15.84	1\\
15.9	1\\
15.96	1\\
16.02	1\\
16.08	1\\
16.14	1\\
16.2	1\\
16.26	1\\
16.32	1\\
16.38	1\\
16.44	1\\
16.5	1\\
16.56	1\\
16.62	1\\
16.68	1\\
16.74	1\\
16.8	1\\
16.86	1\\
16.92	1\\
16.98	1\\
17.04	1\\
17.1	1\\
17.16	1\\
17.22	1\\
17.28	1\\
17.34	1\\
17.4	-1\\
17.46	-1\\
17.52	-1\\
17.58	-1\\
17.64	-1\\
17.7	-1\\
17.76	-1\\
17.82	-1\\
17.88	-1\\
17.94	-1\\
18	-1\\
18.06	-1\\
18.12	-1\\
18.18	-1\\
18.24	-1\\
18.3	-1\\
18.36	-1\\
18.42	-1\\
18.48	-1\\
18.54	-1\\
18.6	-1\\
18.66	-1\\
18.72	-1\\
18.78	-1\\
18.84	-1\\
18.9	-1\\
18.96	-1\\
19.02	-1\\
19.08	-1\\
19.14	-1\\
19.2	-1\\
19.26	-1\\
19.32	-1\\
19.38	-1\\
19.44	-1\\
19.5	-1\\
19.56	-1\\
19.62	-1\\
19.68	-1\\
19.74	-1\\
19.8	-1\\
19.86	-1\\
19.92	-1\\
19.98	-1\\
20.04	-1\\
20.1	-1\\
20.16	-1\\
20.22	-1\\
20.28	-1\\
20.34	-1\\
20.4	-1\\
20.46	-1\\
20.52	-1\\
20.58	-1\\
20.64	-1\\
20.7	-1\\
20.76	-1\\
20.82	-1\\
20.88	-1\\
20.94	-1\\
21	1\\
21.06	1\\
21.12	1\\
21.18	1\\
21.24	1\\
21.3	1\\
21.36	1\\
21.42	1\\
21.48	1\\
21.54	1\\
21.6	1\\
21.66	1\\
21.72	1\\
21.78	1\\
21.84	1\\
21.9	1\\
21.96	1\\
22.02	1\\
22.08	1\\
22.14	1\\
22.2	1\\
22.26	1\\
22.32	1\\
22.38	1\\
22.44	1\\
22.5	1\\
22.56	1\\
22.62	1\\
22.68	1\\
22.74	1\\
22.8	1\\
22.86	1\\
22.92	1\\
22.98	1\\
23.04	1\\
23.1	1\\
23.16	1\\
23.22	1\\
23.28	1\\
23.34	1\\
23.4	1\\
23.46	1\\
23.52	1\\
23.58	1\\
23.64	1\\
23.7	1\\
23.76	1\\
23.82	1\\
23.88	1\\
23.94	1\\
24	1\\
24.06	1\\
24.12	1\\
24.18	1\\
24.24	1\\
24.3	1\\
24.36	1\\
24.42	1\\
24.48	1\\
24.54	1\\
24.6	1\\
24.66	1\\
24.72	1\\
24.78	1\\
24.84	1\\
24.9	1\\
24.96	1\\
25.02	1\\
25.08	1\\
25.14	1\\
25.2	1\\
25.26	1\\
25.32	1\\
25.38	1\\
25.44	1\\
25.5	1\\
25.56	1\\
25.62	1\\
25.68	-1\\
25.74	-1\\
25.8	-1\\
25.86	-1\\
25.92	-1\\
25.98	-1\\
26.04	-1\\
26.1	-1\\
26.16	-1\\
26.22	-1\\
26.28	-1\\
26.34	-1\\
26.4	-1\\
26.46	-1\\
26.52	-1\\
26.58	-1\\
26.64	-1\\
26.7	-1\\
26.76	-1\\
26.82	-1\\
26.88	-1\\
26.94	-1\\
27	-1\\
27.06	-1\\
27.12	-1\\
27.18	-1\\
27.24	-1\\
27.3	-1\\
27.36	-1\\
27.42	-1\\
27.48	-1\\
27.54	-1\\
27.6	-1\\
27.66	-1\\
27.72	-1\\
27.78	-1\\
27.84	-1\\
27.9	-1\\
27.96	-1\\
28.02	-1\\
28.08	-1\\
28.14	-1\\
28.2	-1\\
28.26	-1\\
28.32	-1\\
28.38	-1\\
28.44	-1\\
28.5	-1\\
28.56	-1\\
28.62	-1\\
28.68	-1\\
28.74	-1\\
28.8	-1\\
28.86	-1\\
28.92	-1\\
28.98	-1\\
29.04	-1\\
29.1	-1\\
29.16	-1\\
29.22	-1\\
29.28	-1\\
29.34	1\\
29.4	1\\
29.46	1\\
29.52	1\\
29.58	1\\
29.64	1\\
29.7	1\\
29.76	1\\
29.82	1\\
29.88	1\\
29.94	1\\
30	1\\
30.06	1\\
30.12	1\\
30.18	1\\
30.24	1\\
30.3	1\\
30.36	1\\
30.42	1\\
30.48	1\\
30.54	1\\
30.6	1\\
30.66	1\\
30.72	1\\
30.78	1\\
30.84	1\\
30.9	1\\
30.96	1\\
31.02	1\\
31.08	1\\
31.14	1\\
31.2	1\\
31.26	1\\
31.32	1\\
31.38	1\\
31.44	1\\
31.5	1\\
31.56	1\\
31.62	1\\
31.68	1\\
31.74	1\\
31.8	1\\
31.86	1\\
31.92	1\\
31.98	1\\
32.04	1\\
32.1	1\\
32.16	1\\
32.22	1\\
32.28	1\\
32.34	1\\
32.4	1\\
32.46	1\\
32.52	1\\
32.58	1\\
32.64	1\\
32.7	1\\
32.76	1\\
32.82	1\\
32.88	1\\
32.94	1\\
33	1\\
33.06	1\\
33.12	1\\
33.18	1\\
33.24	1\\
33.3	1\\
33.36	1\\
33.42	1\\
33.48	1\\
33.54	1\\
33.6	1\\
33.66	1\\
33.72	1\\
33.78	1\\
33.84	1\\
33.9	1\\
33.96	1\\
34.02	1\\
34.08	1\\
34.14	1\\
34.2	1\\
34.26	1\\
34.32	1\\
34.38	1\\
34.44	1\\
34.5	1\\
34.56	1\\
34.62	1\\
34.68	1\\
34.74	1\\
34.8	1\\
34.86	-1\\
34.92	-1\\
34.98	-1\\
35.04	-1\\
35.1	-1\\
35.16	-1\\
35.22	-1\\
35.28	-1\\
35.34	-1\\
35.4	-1\\
35.46	-1\\
35.52	-1\\
35.58	-1\\
35.64	-1\\
35.7	-1\\
35.76	-1\\
35.82	-1\\
35.88	-1\\
35.94	-1\\
36	-1\\
36.06	-1\\
36.12	-1\\
36.18	-1\\
36.24	-1\\
36.3	-1\\
36.36	-1\\
36.42	-1\\
36.48	-1\\
36.54	-1\\
36.6	-1\\
36.66	-1\\
36.72	-1\\
36.78	-1\\
36.84	-1\\
36.9	-1\\
36.96	-1\\
37.02	-1\\
37.08	-1\\
37.14	-1\\
37.2	-1\\
37.26	-1\\
37.32	-1\\
37.38	-1\\
37.44	-1\\
37.5	-1\\
37.56	-1\\
37.62	-1\\
37.68	-1\\
37.74	-1\\
37.8	-1\\
37.86	-1\\
37.92	-1\\
37.98	-1\\
38.04	-1\\
38.1	-1\\
38.16	-1\\
38.22	-1\\
38.28	-1\\
38.34	-1\\
38.4	-1\\
38.46	1\\
38.52	1\\
38.58	1\\
38.64	1\\
38.7	1\\
38.76	1\\
38.82	1\\
38.88	1\\
38.94	1\\
39	1\\
39.06	1\\
39.12	1\\
39.18	1\\
39.24	1\\
39.3	1\\
39.36	1\\
39.42	1\\
39.48	1\\
39.54	1\\
39.6	1\\
39.66	1\\
39.72	1\\
39.78	1\\
39.84	1\\
39.9	1\\
39.96	1\\
40.02	1\\
40.08	1\\
40.14	1\\
40.2	1\\
40.26	1\\
40.32	1\\
40.38	1\\
40.44	1\\
40.5	1\\
40.56	1\\
40.62	1\\
40.68	1\\
40.74	1\\
40.8	1\\
40.86	1\\
40.92	1\\
40.98	1\\
41.04	1\\
41.1	1\\
41.16	1\\
41.22	1\\
41.28	1\\
41.34	1\\
41.4	1\\
41.46	1\\
41.52	1\\
41.58	1\\
41.64	1\\
41.7	1\\
41.76	1\\
41.82	1\\
41.88	1\\
41.94	1\\
42	1\\
42.06	1\\
42.12	1\\
42.18	1\\
42.24	1\\
42.3	1\\
42.36	1\\
42.42	1\\
42.48	1\\
42.54	1\\
42.6	1\\
42.66	1\\
42.72	1\\
42.78	1\\
42.84	1\\
42.9	1\\
42.96	1\\
43.02	1\\
43.08	1\\
43.14	1\\
43.2	-1\\
43.26	-1\\
43.32	-1\\
43.38	-1\\
43.44	-1\\
43.5	-1\\
43.56	-1\\
43.62	-1\\
43.68	-1\\
43.74	-1\\
43.8	-1\\
43.86	-1\\
43.92	-1\\
43.98	-1\\
44.04	-1\\
44.1	-1\\
44.16	-1\\
44.22	-1\\
44.28	-1\\
44.34	-1\\
44.4	-1\\
44.46	-1\\
44.52	-1\\
44.58	-1\\
44.64	-1\\
44.7	-1\\
44.76	-1\\
44.82	-1\\
44.88	-1\\
44.94	-1\\
45	-1\\
45.06	-1\\
45.12	-1\\
45.18	-1\\
45.24	-1\\
45.3	-1\\
45.36	-1\\
45.42	-1\\
45.48	-1\\
45.54	-1\\
45.6	-1\\
45.66	-1\\
45.72	-1\\
45.78	-1\\
45.84	-1\\
45.9	-1\\
45.96	-1\\
46.02	-1\\
46.08	-1\\
46.14	-1\\
46.2	-1\\
46.26	-1\\
46.32	-1\\
46.38	-1\\
46.44	-1\\
46.5	-1\\
46.56	-1\\
46.62	-1\\
46.68	-1\\
46.74	-1\\
46.8	1\\
46.86	1\\
46.92	1\\
46.98	1\\
47.04	1\\
47.1	1\\
47.16	1\\
47.22	1\\
47.28	1\\
47.34	1\\
47.4	1\\
47.46	1\\
47.52	1\\
47.58	1\\
47.64	1\\
47.7	1\\
47.76	1\\
47.82	1\\
47.88	1\\
47.94	1\\
48	1\\
48.06	1\\
48.12	1\\
48.18	1\\
48.24	1\\
48.3	1\\
48.36	1\\
48.42	1\\
48.48	1\\
48.54	1\\
48.6	1\\
48.66	1\\
48.72	1\\
48.78	1\\
48.84	1\\
48.9	1\\
48.96	1\\
49.02	1\\
49.08	1\\
49.14	1\\
49.2	1\\
49.26	1\\
49.32	1\\
49.38	1\\
49.44	1\\
49.5	1\\
49.56	1\\
49.62	1\\
49.68	1\\
49.74	1\\
49.8	1\\
49.86	1\\
49.92	1\\
49.98	1\\
50.04	1\\
50.1	1\\
50.16	1\\
50.22	1\\
50.28	1\\
50.34	1\\
50.4	1\\
50.46	1\\
50.52	1\\
50.58	1\\
50.64	1\\
50.7	1\\
50.76	1\\
50.82	1\\
50.88	1\\
50.94	1\\
51	1\\
51.06	1\\
51.12	1\\
51.18	1\\
51.24	1\\
51.3	1\\
51.36	1\\
51.42	1\\
51.48	1\\
51.54	1\\
51.6	1\\
51.66	1\\
51.72	1\\
51.78	1\\
51.84	1\\
51.9	1\\
51.96	1\\
52.02	1\\
52.08	1\\
52.14	1\\
52.2	1\\
52.26	-1\\
52.32	-1\\
52.38	-1\\
52.44	-1\\
52.5	-1\\
52.56	-1\\
52.62	-1\\
52.68	-1\\
52.74	-1\\
52.8	-1\\
52.86	-1\\
52.92	-1\\
52.98	-1\\
53.04	-1\\
53.1	-1\\
53.16	-1\\
53.22	-1\\
53.28	-1\\
53.34	-1\\
53.4	-1\\
53.46	-1\\
53.52	-1\\
53.58	-1\\
53.64	-1\\
53.7	-1\\
53.76	-1\\
53.82	-1\\
53.88	-1\\
53.94	-1\\
54	-1\\
54.06	-1\\
54.12	-1\\
54.18	-1\\
54.24	-1\\
54.3	-1\\
54.36	-1\\
54.42	-1\\
54.48	-1\\
54.54	-1\\
54.6	-1\\
54.66	-1\\
54.72	-1\\
54.78	-1\\
54.84	-1\\
54.9	-1\\
54.96	-1\\
55.02	-1\\
55.08	-1\\
55.14	-1\\
55.2	-1\\
55.26	-1\\
55.32	-1\\
55.38	-1\\
55.44	-1\\
55.5	-1\\
55.56	-1\\
55.62	-1\\
55.68	-1\\
55.74	-1\\
55.8	-1\\
55.86	-1\\
55.92	-1\\
55.98	1\\
56.04	1\\
56.1	1\\
56.16	1\\
56.22	1\\
56.28	1\\
56.34	1\\
56.4	1\\
56.46	1\\
56.52	1\\
56.58	1\\
56.64	1\\
56.7	1\\
56.76	1\\
56.82	1\\
56.88	1\\
56.94	1\\
57	1\\
57.06	1\\
57.12	1\\
57.18	1\\
57.24	1\\
57.3	1\\
57.36	1\\
57.42	1\\
57.48	1\\
57.54	1\\
57.6	1\\
57.66	1\\
57.72	1\\
57.78	1\\
57.84	1\\
57.9	1\\
57.96	1\\
58.02	1\\
58.08	1\\
58.14	1\\
58.2	1\\
58.26	1\\
58.32	1\\
58.38	1\\
58.44	1\\
58.5	1\\
58.56	1\\
58.62	1\\
58.68	1\\
58.74	1\\
58.8	1\\
58.86	1\\
58.92	1\\
58.98	1\\
59.04	1\\
59.1	1\\
59.16	1\\
59.22	1\\
59.28	1\\
59.34	1\\
59.4	1\\
59.46	1\\
59.52	1\\
59.58	1\\
59.64	1\\
59.7	1\\
59.76	1\\
59.82	1\\
59.88	1\\
59.94	1\\
60	1\\
60.06	1\\
60.12	1\\
60.18	1\\
60.24	1\\
60.3	1\\
60.36	1\\
60.42	1\\
60.48	1\\
60.54	1\\
60.6	1\\
60.66	-1\\
60.72	-1\\
60.78	-1\\
60.84	-1\\
60.9	-1\\
60.96	-1\\
61.02	-1\\
61.08	-1\\
61.14	-1\\
61.2	-1\\
61.26	-1\\
61.32	-1\\
61.38	-1\\
61.44	-1\\
61.5	-1\\
61.56	-1\\
61.62	-1\\
61.68	-1\\
61.74	-1\\
61.8	-1\\
61.86	-1\\
61.92	-1\\
61.98	-1\\
62.04	-1\\
62.1	-1\\
62.16	-1\\
62.22	-1\\
62.28	-1\\
62.34	-1\\
62.4	-1\\
62.46	-1\\
62.52	-1\\
62.58	-1\\
62.64	-1\\
62.7	-1\\
62.76	-1\\
62.82	-1\\
62.88	-1\\
62.94	-1\\
63	-1\\
63.06	-1\\
63.12	-1\\
63.18	-1\\
63.24	-1\\
63.3	-1\\
63.36	-1\\
63.42	-1\\
63.48	-1\\
63.54	-1\\
63.6	-1\\
63.66	-1\\
63.72	-1\\
63.78	-1\\
63.84	-1\\
63.9	-1\\
63.96	-1\\
64.02	-1\\
64.08	-1\\
64.14	-1\\
64.2	-1\\
64.26	-1\\
64.32	1\\
64.38	1\\
64.44	1\\
64.5	1\\
64.56	1\\
64.62	1\\
64.68	1\\
64.74	1\\
64.8	1\\
64.86	1\\
64.92	1\\
64.98	1\\
65.04	1\\
65.1	1\\
65.16	1\\
65.22	1\\
65.28	1\\
65.34	1\\
65.4	1\\
65.46	1\\
65.52	1\\
65.58	1\\
65.64	1\\
65.7	1\\
65.76	1\\
65.82	1\\
65.88	1\\
65.94	1\\
66	1\\
66.06	1\\
66.12	1\\
66.18	1\\
66.24	1\\
66.3	1\\
66.36	1\\
66.42	1\\
66.48	1\\
66.54	1\\
66.6	1\\
66.66	1\\
66.72	1\\
66.78	1\\
66.84	1\\
66.9	1\\
66.96	1\\
67.02	1\\
67.08	1\\
67.14	1\\
67.2	1\\
67.26	1\\
67.32	1\\
67.38	1\\
67.44	1\\
67.5	1\\
67.56	1\\
67.62	1\\
67.68	1\\
67.74	1\\
67.8	1\\
67.86	1\\
67.92	1\\
67.98	1\\
68.04	1\\
68.1	1\\
68.16	1\\
68.22	1\\
68.28	1\\
68.34	1\\
68.4	1\\
68.46	1\\
68.52	1\\
68.58	1\\
68.64	1\\
68.7	1\\
68.76	1\\
68.82	1\\
68.88	1\\
68.94	1\\
69	1\\
69.06	1\\
69.12	1\\
69.18	1\\
69.24	1\\
69.3	1\\
69.36	1\\
69.42	1\\
69.48	1\\
69.54	1\\
69.6	1\\
69.66	1\\
69.72	1\\
69.78	-1\\
69.84	-1\\
69.9	-1\\
69.96	-1\\
70.02	-1\\
70.08	-1\\
70.14	-1\\
70.2	-1\\
70.26	-1\\
70.32	-1\\
70.38	-1\\
70.44	-1\\
70.5	-1\\
70.56	-1\\
70.62	-1\\
70.68	-1\\
70.74	-1\\
70.8	-1\\
70.86	-1\\
70.92	-1\\
70.98	-1\\
71.04	-1\\
71.1	-1\\
71.16	-1\\
71.22	-1\\
71.28	-1\\
71.34	-1\\
71.4	-1\\
71.46	-1\\
71.52	-1\\
71.58	-1\\
71.64	-1\\
71.7	-1\\
71.76	-1\\
71.82	-1\\
71.88	-1\\
71.94	-1\\
72	-1\\
72.06	-1\\
72.12	-1\\
72.18	-1\\
72.24	-1\\
72.3	-1\\
72.36	-1\\
72.42	-1\\
72.48	-1\\
72.54	-1\\
72.6	-1\\
72.66	-1\\
72.72	-1\\
72.78	-1\\
72.84	-1\\
72.9	-1\\
72.96	-1\\
73.02	-1\\
73.08	-1\\
73.14	-1\\
73.2	-1\\
73.26	-1\\
73.32	-1\\
73.38	-1\\
73.44	1\\
73.5	1\\
73.56	1\\
73.62	1\\
73.68	1\\
73.74	1\\
73.8	1\\
73.86	1\\
73.92	1\\
73.98	1\\
74.04	1\\
74.1	1\\
74.16	1\\
74.22	1\\
74.28	1\\
74.34	1\\
74.4	1\\
74.46	1\\
74.52	1\\
74.58	1\\
74.64	1\\
74.7	1\\
74.76	1\\
74.82	1\\
74.88	1\\
74.94	1\\
75	1\\
75.06	1\\
75.12	1\\
75.18	1\\
75.24	1\\
75.3	1\\
75.36	1\\
75.42	1\\
75.48	1\\
75.54	1\\
75.6	1\\
75.66	1\\
75.72	1\\
75.78	1\\
75.84	1\\
75.9	1\\
75.96	1\\
76.02	1\\
76.08	1\\
76.14	1\\
76.2	1\\
76.26	1\\
76.32	1\\
76.38	1\\
76.44	1\\
76.5	1\\
76.56	1\\
76.62	1\\
76.68	1\\
76.74	1\\
76.8	1\\
76.86	1\\
76.92	1\\
76.98	1\\
77.04	1\\
77.1	1\\
77.16	1\\
77.22	1\\
77.28	1\\
77.34	1\\
77.4	1\\
77.46	1\\
77.52	1\\
77.58	1\\
77.64	1\\
77.7	1\\
77.76	1\\
77.82	1\\
77.88	1\\
77.94	1\\
78	1\\
78.06	1\\
78.12	-1\\
78.18	-1\\
78.24	-1\\
78.3	-1\\
78.36	-1\\
78.42	-1\\
78.48	-1\\
78.54	-1\\
78.6	-1\\
78.66	-1\\
78.72	-1\\
78.78	-1\\
78.84	-1\\
78.9	-1\\
78.96	-1\\
79.02	-1\\
79.08	-1\\
79.14	-1\\
79.2	-1\\
79.26	-1\\
79.32	-1\\
79.38	-1\\
79.44	-1\\
79.5	-1\\
79.56	-1\\
79.62	-1\\
79.68	-1\\
79.74	-1\\
79.8	-1\\
79.86	-1\\
79.92	-1\\
79.98	-1\\
80.04	-1\\
80.1	-1\\
80.16	-1\\
80.22	-1\\
80.28	-1\\
80.34	-1\\
80.4	-1\\
80.46	-1\\
80.52	-1\\
80.58	-1\\
80.64	-1\\
80.7	-1\\
80.76	-1\\
80.82	-1\\
80.88	-1\\
80.94	-1\\
81	-1\\
81.06	-1\\
81.12	-1\\
81.18	-1\\
81.24	-1\\
81.3	-1\\
81.36	-1\\
81.42	-1\\
81.48	-1\\
81.54	-1\\
81.6	-1\\
81.66	-1\\
81.72	1\\
81.78	1\\
81.84	1\\
81.9	1\\
81.96	1\\
82.02	1\\
82.08	1\\
82.14	1\\
82.2	1\\
82.26	1\\
82.32	1\\
82.38	1\\
82.44	1\\
82.5	1\\
82.56	1\\
82.62	1\\
82.68	1\\
82.74	1\\
82.8	1\\
82.86	1\\
82.92	1\\
82.98	1\\
83.04	1\\
83.1	1\\
83.16	1\\
83.22	1\\
83.28	1\\
83.34	1\\
83.4	1\\
83.46	1\\
83.52	1\\
83.58	1\\
83.64	1\\
83.7	1\\
83.76	1\\
83.82	1\\
83.88	1\\
83.94	1\\
84	1\\
84.06	1\\
84.12	1\\
84.18	1\\
84.24	1\\
84.3	1\\
84.36	1\\
84.42	1\\
84.48	1\\
84.54	1\\
84.6	1\\
84.66	1\\
84.72	1\\
84.78	1\\
84.84	1\\
84.9	1\\
84.96	1\\
85.02	1\\
85.08	1\\
85.14	1\\
85.2	1\\
85.26	1\\
85.32	1\\
85.38	1\\
85.44	1\\
85.5	1\\
85.56	1\\
85.62	1\\
85.68	1\\
85.74	1\\
85.8	1\\
85.86	1\\
85.92	1\\
85.98	1\\
86.04	1\\
86.1	1\\
86.16	1\\
86.22	1\\
86.28	1\\
86.34	1\\
86.4	1\\
86.46	1\\
86.52	1\\
86.58	1\\
86.64	1\\
86.7	1\\
86.76	1\\
86.82	1\\
86.88	1\\
86.94	1\\
87	1\\
87.06	1\\
87.12	1\\
87.18	1\\
87.24	-1\\
87.3	-1\\
87.36	-1\\
87.42	-1\\
87.48	-1\\
87.54	-1\\
87.6	-1\\
87.66	-1\\
87.72	-1\\
87.78	-1\\
87.84	-1\\
87.9	-1\\
87.96	-1\\
88.02	-1\\
88.08	-1\\
88.14	-1\\
88.2	-1\\
88.26	-1\\
88.32	-1\\
88.38	-1\\
88.44	-1\\
88.5	-1\\
88.56	-1\\
88.62	-1\\
88.68	-1\\
88.74	-1\\
88.8	-1\\
88.86	-1\\
88.92	-1\\
88.98	-1\\
89.04	-1\\
89.1	-1\\
89.16	-1\\
89.22	-1\\
89.28	-1\\
89.34	-1\\
89.4	-1\\
89.46	-1\\
89.52	-1\\
89.58	-1\\
89.64	-1\\
89.7	-1\\
89.76	-1\\
89.82	-1\\
89.88	-1\\
89.94	-1\\
90	-1\\
90.06	-1\\
90.12	-1\\
90.18	-1\\
90.24	-1\\
90.3	-1\\
90.36	-1\\
90.42	-1\\
90.48	-1\\
90.54	-1\\
90.6	-1\\
90.66	-1\\
90.72	-1\\
90.78	-1\\
90.84	1\\
90.9	1\\
90.96	1\\
91.02	1\\
91.08	1\\
91.14	1\\
91.2	1\\
91.26	1\\
91.32	1\\
91.38	1\\
91.44	1\\
91.5	1\\
91.56	1\\
91.62	1\\
91.68	1\\
91.74	1\\
91.8	1\\
91.86	1\\
91.92	1\\
91.98	1\\
92.04	1\\
92.1	1\\
92.16	1\\
92.22	1\\
92.28	1\\
92.34	1\\
92.4	1\\
92.46	1\\
92.52	1\\
92.58	1\\
92.64	1\\
92.7	1\\
92.76	1\\
92.82	1\\
92.88	1\\
92.94	1\\
93	1\\
93.06	1\\
93.12	1\\
93.18	1\\
93.24	1\\
93.3	1\\
93.36	1\\
93.42	1\\
93.48	1\\
93.54	1\\
93.6	1\\
93.66	1\\
93.72	1\\
93.78	1\\
93.84	1\\
93.9	1\\
93.96	1\\
94.02	1\\
94.08	1\\
94.14	1\\
94.2	1\\
94.26	1\\
94.32	1\\
94.38	1\\
94.44	1\\
94.5	1\\
94.56	1\\
94.62	1\\
94.68	1\\
94.74	1\\
94.8	1\\
94.86	1\\
94.92	1\\
94.98	1\\
95.04	1\\
95.1	1\\
95.16	1\\
95.22	1\\
95.28	1\\
95.34	1\\
95.4	1\\
95.46	1\\
95.52	1\\
95.58	1\\
95.64	1\\
95.7	-1\\
95.76	-1\\
95.82	-1\\
95.88	-1\\
95.94	-1\\
96	-1\\
96.06	-1\\
96.12	-1\\
96.18	-1\\
96.24	-1\\
96.3	-1\\
96.36	-1\\
96.42	-1\\
96.48	-1\\
96.54	-1\\
96.6	-1\\
96.66	-1\\
96.72	-1\\
96.78	-1\\
96.84	-1\\
96.9	-1\\
96.96	-1\\
97.02	-1\\
97.08	-1\\
97.14	-1\\
97.2	-1\\
97.26	-1\\
97.32	-1\\
97.38	-1\\
97.44	-1\\
97.5	-1\\
97.56	-1\\
97.62	-1\\
97.68	-1\\
97.74	-1\\
97.8	-1\\
97.86	-1\\
97.92	-1\\
97.98	-1\\
98.04	-1\\
98.1	-1\\
98.16	-1\\
98.22	-1\\
98.28	-1\\
98.34	-1\\
98.4	-1\\
98.46	-1\\
98.52	-1\\
98.58	-1\\
98.64	-1\\
98.7	-1\\
98.76	-1\\
98.82	-1\\
98.88	1\\
98.94	1\\
99	1\\
99.06	1\\
99.12	1\\
99.18	1\\
99.24	1\\
99.3	1\\
99.36	1\\
99.42	1\\
99.48	1\\
99.54	1\\
99.6	1\\
99.66	1\\
99.72	1\\
99.78	1\\
99.84	1\\
99.9	1\\
99.96	1\\
100.02	1\\
100.08	1\\
100.14	1\\
100.2	1\\
100.26	1\\
100.32	1\\
100.38	1\\
100.44	1\\
100.5	1\\
100.56	1\\
100.62	1\\
100.68	1\\
100.74	1\\
100.8	1\\
100.86	1\\
100.92	1\\
100.98	1\\
101.04	1\\
101.1	1\\
101.16	1\\
101.22	1\\
101.28	1\\
101.34	1\\
101.4	1\\
101.46	1\\
101.52	1\\
101.58	1\\
101.64	1\\
101.7	1\\
101.76	1\\
101.82	1\\
101.88	1\\
101.94	1\\
102	1\\
102.06	1\\
102.12	1\\
102.18	1\\
102.24	1\\
102.3	1\\
102.36	1\\
102.42	1\\
102.48	1\\
102.54	1\\
102.6	1\\
102.66	1\\
102.72	1\\
102.78	1\\
102.84	1\\
102.9	1\\
102.96	1\\
103.02	1\\
103.08	1\\
103.14	1\\
103.2	1\\
103.26	1\\
103.32	1\\
103.38	1\\
103.44	1\\
103.5	1\\
103.56	1\\
103.62	1\\
103.68	1\\
103.74	-1\\
103.8	-1\\
103.86	-1\\
103.92	-1\\
103.98	-1\\
104.04	-1\\
104.1	-1\\
104.16	-1\\
104.22	-1\\
104.28	-1\\
104.34	-1\\
104.4	-1\\
104.46	-1\\
104.52	-1\\
104.58	-1\\
104.64	-1\\
104.7	-1\\
104.76	-1\\
104.82	-1\\
104.88	-1\\
104.94	-1\\
105	-1\\
105.06	-1\\
105.12	-1\\
105.18	-1\\
105.24	-1\\
105.3	-1\\
105.36	-1\\
105.42	-1\\
105.48	-1\\
105.54	-1\\
105.6	-1\\
105.66	-1\\
105.72	-1\\
105.78	-1\\
105.84	-1\\
105.9	-1\\
105.96	-1\\
106.02	-1\\
106.08	-1\\
106.14	-1\\
106.2	-1\\
106.26	-1\\
106.32	-1\\
106.38	-1\\
106.44	-1\\
106.5	-1\\
106.56	-1\\
106.62	-1\\
106.68	-1\\
106.74	-1\\
106.8	-1\\
106.86	-1\\
106.92	-1\\
106.98	-1\\
107.04	-1\\
107.1	-1\\
107.16	-1\\
107.22	-1\\
107.28	-1\\
107.34	-1\\
107.4	-1\\
107.46	-1\\
107.52	-1\\
107.58	-1\\
107.64	1\\
107.7	1\\
107.76	1\\
107.82	1\\
107.88	1\\
107.94	1\\
108	1\\
108.06	1\\
108.12	1\\
108.18	1\\
108.24	1\\
108.3	1\\
108.36	1\\
108.42	1\\
108.48	1\\
108.54	1\\
108.6	1\\
108.66	1\\
108.72	1\\
108.78	1\\
108.84	1\\
108.9	1\\
108.96	1\\
109.02	1\\
109.08	1\\
109.14	1\\
109.2	1\\
109.26	1\\
109.32	1\\
109.38	1\\
109.44	1\\
109.5	1\\
109.56	1\\
109.62	1\\
109.68	1\\
109.74	1\\
109.8	1\\
109.86	1\\
109.92	1\\
109.98	1\\
110.04	1\\
110.1	1\\
110.16	1\\
110.22	1\\
110.28	1\\
110.34	1\\
110.4	1\\
110.46	1\\
110.52	1\\
110.58	1\\
110.64	1\\
110.7	1\\
110.76	1\\
110.82	1\\
110.88	1\\
110.94	1\\
111	1\\
111.06	1\\
111.12	1\\
111.18	1\\
111.24	1\\
111.3	1\\
111.36	1\\
111.42	1\\
111.48	1\\
111.54	1\\
111.6	1\\
111.66	1\\
111.72	1\\
111.78	1\\
111.84	1\\
111.9	1\\
111.96	1\\
112.02	1\\
112.08	1\\
112.14	1\\
112.2	1\\
112.26	1\\
112.32	1\\
112.38	1\\
112.44	1\\
112.5	1\\
112.56	1\\
112.62	1\\
112.68	1\\
112.74	1\\
112.8	1\\
112.86	1\\
112.92	1\\
112.98	1\\
113.04	-1\\
113.1	-1\\
113.16	-1\\
113.22	-1\\
113.28	-1\\
113.34	-1\\
113.4	-1\\
113.46	-1\\
113.52	-1\\
113.58	-1\\
113.64	-1\\
113.7	-1\\
113.76	-1\\
113.82	-1\\
113.88	-1\\
113.94	-1\\
114	-1\\
114.06	-1\\
114.12	-1\\
114.18	-1\\
114.24	-1\\
114.3	-1\\
114.36	-1\\
114.42	-1\\
114.48	-1\\
114.54	-1\\
114.6	-1\\
114.66	-1\\
114.72	-1\\
114.78	-1\\
114.84	-1\\
114.9	-1\\
114.96	-1\\
115.02	-1\\
115.08	-1\\
115.14	-1\\
115.2	-1\\
115.26	-1\\
115.32	-1\\
115.38	-1\\
115.44	-1\\
115.5	-1\\
115.56	-1\\
115.62	-1\\
115.68	-1\\
115.74	-1\\
115.8	-1\\
115.86	-1\\
115.92	-1\\
115.98	-1\\
116.04	-1\\
116.1	-1\\
116.16	-1\\
116.22	-1\\
116.28	-1\\
116.34	-1\\
116.4	-1\\
116.46	-1\\
116.52	-1\\
116.58	-1\\
116.64	-1\\
116.7	1\\
116.76	1\\
116.82	1\\
116.88	1\\
116.94	1\\
117	1\\
117.06	1\\
117.12	1\\
117.18	1\\
117.24	1\\
117.3	1\\
117.36	1\\
117.42	1\\
117.48	1\\
117.54	1\\
117.6	1\\
117.66	1\\
117.72	1\\
117.78	1\\
117.84	1\\
117.9	1\\
117.96	1\\
118.02	1\\
118.08	1\\
118.14	1\\
118.2	1\\
118.26	1\\
118.32	1\\
118.38	1\\
118.44	1\\
118.5	1\\
118.56	1\\
118.62	1\\
118.68	1\\
118.74	1\\
118.8	1\\
118.86	1\\
118.92	1\\
118.98	1\\
119.04	1\\
119.1	1\\
119.16	1\\
119.22	1\\
119.28	1\\
119.34	1\\
119.4	1\\
119.46	1\\
119.52	1\\
119.58	1\\
119.64	1\\
119.7	1\\
119.76	1\\
119.82	1\\
119.88	1\\
119.94	1\\
120	1\\
120.06	1\\
120.12	1\\
120.18	1\\
120.24	1\\
120.3	1\\
120.36	1\\
120.42	1\\
120.48	1\\
120.54	1\\
120.6	1\\
120.66	1\\
120.72	1\\
120.78	1\\
120.84	1\\
120.9	1\\
120.96	1\\
121.02	1\\
121.08	1\\
121.14	1\\
121.2	1\\
121.26	1\\
121.32	-1\\
121.38	-1\\
121.44	-1\\
121.5	-1\\
121.56	-1\\
121.62	-1\\
121.68	-1\\
121.74	-1\\
121.8	-1\\
121.86	-1\\
121.92	-1\\
121.98	-1\\
122.04	-1\\
122.1	-1\\
122.16	-1\\
122.22	-1\\
122.28	-1\\
122.34	-1\\
122.4	-1\\
122.46	-1\\
122.52	-1\\
122.58	-1\\
122.64	-1\\
122.7	-1\\
122.76	-1\\
122.82	-1\\
122.88	-1\\
122.94	-1\\
123	-1\\
123.06	-1\\
123.12	-1\\
123.18	-1\\
123.24	-1\\
123.3	-1\\
123.36	-1\\
123.42	-1\\
123.48	-1\\
123.54	-1\\
123.6	-1\\
123.66	-1\\
123.72	-1\\
123.78	-1\\
123.84	-1\\
123.9	-1\\
123.96	-1\\
124.02	-1\\
124.08	-1\\
124.14	-1\\
124.2	-1\\
124.26	-1\\
124.32	-1\\
124.38	-1\\
124.44	-1\\
124.5	-1\\
124.56	-1\\
124.62	-1\\
124.68	-1\\
124.74	-1\\
124.8	-1\\
124.86	-1\\
124.92	-1\\
124.98	-1\\
125.04	1\\
125.1	1\\
125.16	1\\
125.22	1\\
125.28	1\\
125.34	1\\
125.4	1\\
125.46	1\\
125.52	1\\
125.58	1\\
125.64	1\\
125.7	1\\
125.76	1\\
125.82	1\\
125.88	1\\
125.94	1\\
126	1\\
126.06	1\\
126.12	1\\
126.18	1\\
126.24	1\\
126.3	1\\
126.36	1\\
126.42	1\\
126.48	1\\
126.54	1\\
126.6	1\\
126.66	1\\
126.72	1\\
126.78	1\\
126.84	1\\
126.9	1\\
126.96	1\\
127.02	1\\
127.08	1\\
127.14	1\\
127.2	1\\
127.26	1\\
127.32	1\\
127.38	1\\
127.44	1\\
127.5	1\\
127.56	1\\
127.62	1\\
127.68	1\\
127.74	1\\
127.8	1\\
127.86	1\\
127.92	1\\
127.98	1\\
128.04	1\\
128.1	1\\
128.16	1\\
128.22	1\\
128.28	1\\
128.34	1\\
128.4	1\\
128.46	1\\
128.52	1\\
128.58	1\\
128.64	1\\
128.7	1\\
128.76	1\\
128.82	1\\
128.88	1\\
128.94	1\\
129	1\\
129.06	1\\
129.12	1\\
129.18	1\\
129.24	1\\
129.3	1\\
129.36	1\\
129.42	1\\
129.48	1\\
129.54	1\\
129.6	1\\
129.66	1\\
129.72	1\\
129.78	1\\
129.84	1\\
129.9	1\\
129.96	1\\
130.02	1\\
130.08	1\\
130.14	1\\
130.2	1\\
130.26	1\\
130.32	1\\
130.38	1\\
130.44	1\\
130.5	-1\\
130.56	-1\\
130.62	-1\\
130.68	-1\\
130.74	-1\\
130.8	-1\\
130.86	-1\\
130.92	-1\\
130.98	-1\\
131.04	-1\\
131.1	-1\\
131.16	-1\\
131.22	-1\\
131.28	-1\\
131.34	-1\\
131.4	-1\\
131.46	-1\\
131.52	-1\\
131.58	-1\\
131.64	-1\\
131.7	-1\\
131.76	-1\\
131.82	-1\\
131.88	-1\\
131.94	-1\\
132	-1\\
132.06	-1\\
132.12	-1\\
132.18	-1\\
132.24	-1\\
132.3	-1\\
132.36	-1\\
132.42	-1\\
132.48	-1\\
132.54	-1\\
132.6	-1\\
132.66	-1\\
132.72	-1\\
132.78	-1\\
132.84	-1\\
132.9	-1\\
132.96	-1\\
133.02	-1\\
133.08	-1\\
133.14	-1\\
133.2	-1\\
133.26	-1\\
133.32	-1\\
133.38	-1\\
133.44	-1\\
133.5	-1\\
133.56	-1\\
133.62	-1\\
133.68	-1\\
133.74	-1\\
133.8	-1\\
133.86	-1\\
133.92	-1\\
133.98	-1\\
134.04	-1\\
134.1	-1\\
134.16	1\\
134.22	1\\
134.28	1\\
134.34	1\\
134.4	1\\
134.46	1\\
134.52	1\\
134.58	1\\
134.64	1\\
134.7	1\\
134.76	1\\
134.82	1\\
134.88	1\\
134.94	1\\
135	1\\
135.06	1\\
135.12	1\\
135.18	1\\
135.24	1\\
135.3	1\\
135.36	1\\
135.42	1\\
135.48	1\\
135.54	1\\
135.6	1\\
135.66	1\\
135.72	1\\
135.78	1\\
135.84	1\\
135.9	1\\
135.96	1\\
136.02	1\\
136.08	1\\
136.14	1\\
136.2	1\\
136.26	1\\
136.32	1\\
136.38	1\\
136.44	1\\
136.5	1\\
136.56	1\\
136.62	1\\
136.68	1\\
136.74	1\\
136.8	1\\
136.86	1\\
136.92	1\\
136.98	1\\
137.04	1\\
137.1	1\\
137.16	1\\
137.22	1\\
137.28	1\\
137.34	1\\
137.4	1\\
137.46	1\\
137.52	1\\
137.58	1\\
137.64	1\\
137.7	1\\
137.76	1\\
137.82	1\\
137.88	1\\
137.94	1\\
138	1\\
138.06	1\\
138.12	1\\
138.18	1\\
138.24	1\\
138.3	1\\
138.36	1\\
138.42	1\\
138.48	1\\
138.54	1\\
138.6	1\\
138.66	1\\
138.72	1\\
138.78	1\\
138.84	-1\\
138.9	-1\\
138.96	-1\\
139.02	-1\\
139.08	-1\\
139.14	-1\\
139.2	-1\\
139.26	-1\\
139.32	-1\\
139.38	-1\\
139.44	-1\\
139.5	-1\\
139.56	-1\\
139.62	-1\\
139.68	-1\\
139.74	-1\\
139.8	-1\\
139.86	-1\\
139.92	-1\\
139.98	-1\\
140.04	-1\\
140.1	-1\\
140.16	-1\\
140.22	-1\\
140.28	-1\\
140.34	-1\\
140.4	-1\\
140.46	-1\\
140.52	-1\\
140.58	-1\\
140.64	-1\\
140.7	-1\\
140.76	-1\\
140.82	-1\\
140.88	-1\\
140.94	-1\\
141	-1\\
141.06	-1\\
141.12	-1\\
141.18	-1\\
141.24	-1\\
141.3	-1\\
141.36	-1\\
141.42	-1\\
141.48	-1\\
141.54	-1\\
141.6	-1\\
141.66	-1\\
141.72	-1\\
141.78	-1\\
141.84	-1\\
141.9	-1\\
141.96	-1\\
142.02	-1\\
142.08	-1\\
142.14	-1\\
142.2	-1\\
142.26	-1\\
142.32	-1\\
142.38	-1\\
142.44	-1\\
142.5	1\\
142.56	1\\
142.62	1\\
142.68	1\\
142.74	1\\
142.8	1\\
142.86	1\\
142.92	1\\
142.98	1\\
143.04	1\\
143.1	1\\
143.16	1\\
143.22	1\\
143.28	1\\
143.34	1\\
143.4	1\\
143.46	1\\
143.52	1\\
143.58	1\\
143.64	1\\
143.7	1\\
143.76	1\\
143.82	1\\
143.88	1\\
143.94	1\\
144	1\\
144.06	1\\
144.12	1\\
144.18	1\\
144.24	1\\
144.3	1\\
144.36	1\\
144.42	1\\
144.48	1\\
144.54	1\\
144.6	1\\
144.66	1\\
144.72	1\\
144.78	1\\
144.84	1\\
144.9	1\\
144.96	1\\
145.02	1\\
145.08	1\\
145.14	1\\
145.2	1\\
145.26	1\\
145.32	1\\
145.38	1\\
145.44	1\\
145.5	1\\
145.56	1\\
145.62	1\\
145.68	1\\
145.74	1\\
145.8	1\\
145.86	1\\
145.92	1\\
145.98	1\\
146.04	1\\
146.1	1\\
146.16	1\\
146.22	1\\
146.28	1\\
146.34	1\\
146.4	1\\
146.46	1\\
146.52	1\\
146.58	1\\
146.64	1\\
146.7	1\\
146.76	1\\
146.82	1\\
146.88	1\\
146.94	1\\
147	1\\
147.06	1\\
147.12	1\\
147.18	1\\
147.24	1\\
147.3	1\\
147.36	1\\
147.42	1\\
147.48	1\\
147.54	1\\
147.6	1\\
147.66	1\\
147.72	1\\
147.78	1\\
147.84	1\\
147.9	1\\
147.96	-1\\
148.02	-1\\
148.08	-1\\
148.14	-1\\
148.2	-1\\
148.26	-1\\
148.32	-1\\
148.38	-1\\
148.44	-1\\
148.5	-1\\
148.56	-1\\
148.62	-1\\
148.68	-1\\
148.74	-1\\
148.8	-1\\
148.86	-1\\
148.92	-1\\
148.98	-1\\
149.04	-1\\
149.1	-1\\
149.16	-1\\
149.22	-1\\
149.28	-1\\
149.34	-1\\
149.4	-1\\
149.46	-1\\
149.52	-1\\
149.58	-1\\
149.64	-1\\
149.7	-1\\
149.76	-1\\
149.82	-1\\
149.88	-1\\
149.94	-1\\
150	-1\\
150.06	-1\\
150.12	-1\\
150.18	-1\\
150.24	-1\\
150.3	-1\\
150.36	-1\\
150.42	-1\\
150.48	-1\\
150.54	-1\\
150.6	-1\\
150.66	-1\\
150.72	-1\\
150.78	-1\\
150.84	-1\\
150.9	-1\\
150.96	-1\\
151.02	-1\\
151.08	-1\\
151.14	-1\\
151.2	-1\\
151.26	-1\\
151.32	-1\\
151.38	-1\\
151.44	-1\\
151.5	-1\\
151.56	-1\\
151.62	1\\
151.68	1\\
151.74	1\\
151.8	1\\
151.86	1\\
151.92	1\\
151.98	1\\
152.04	1\\
152.1	1\\
152.16	1\\
152.22	1\\
152.28	1\\
152.34	1\\
152.4	1\\
152.46	1\\
152.52	1\\
152.58	1\\
152.64	1\\
152.7	1\\
152.76	1\\
152.82	1\\
152.88	1\\
152.94	1\\
153	1\\
153.06	1\\
153.12	1\\
153.18	1\\
153.24	1\\
153.3	1\\
153.36	1\\
153.42	1\\
153.48	1\\
153.54	1\\
153.6	1\\
153.66	1\\
153.72	1\\
153.78	1\\
153.84	1\\
153.9	1\\
153.96	1\\
154.02	1\\
154.08	1\\
154.14	1\\
154.2	1\\
154.26	1\\
154.32	1\\
154.38	1\\
154.44	1\\
154.5	1\\
154.56	1\\
154.62	1\\
154.68	1\\
154.74	1\\
154.8	1\\
154.86	1\\
154.92	1\\
154.98	1\\
155.04	1\\
155.1	1\\
155.16	1\\
155.22	1\\
155.28	1\\
155.34	1\\
155.4	1\\
155.46	1\\
155.52	1\\
155.58	1\\
155.64	1\\
155.7	1\\
155.76	1\\
155.82	1\\
155.88	1\\
155.94	1\\
156	1\\
156.06	1\\
156.12	1\\
156.18	1\\
156.24	1\\
156.3	-1\\
156.36	-1\\
156.42	-1\\
156.48	-1\\
156.54	-1\\
156.6	-1\\
156.66	-1\\
156.72	-1\\
156.78	-1\\
156.84	-1\\
156.9	-1\\
156.96	-1\\
157.02	-1\\
157.08	-1\\
157.14	-1\\
157.2	-1\\
157.26	-1\\
157.32	-1\\
157.38	-1\\
157.44	-1\\
157.5	-1\\
157.56	-1\\
157.62	-1\\
157.68	-1\\
157.74	-1\\
157.8	-1\\
157.86	-1\\
157.92	-1\\
157.98	-1\\
158.04	-1\\
158.1	-1\\
158.16	-1\\
158.22	-1\\
158.28	-1\\
158.34	-1\\
158.4	-1\\
158.46	-1\\
158.52	-1\\
158.58	-1\\
158.64	-1\\
158.7	-1\\
158.76	-1\\
158.82	-1\\
158.88	-1\\
158.94	-1\\
159	-1\\
159.06	-1\\
159.12	-1\\
159.18	-1\\
159.24	-1\\
159.3	-1\\
159.36	-1\\
159.42	-1\\
159.48	-1\\
159.54	-1\\
159.6	-1\\
159.66	-1\\
159.72	-1\\
159.78	-1\\
159.84	-1\\
159.9	-1\\
159.96	1\\
160.02	1\\
160.08	1\\
160.14	1\\
160.2	1\\
160.26	1\\
160.32	1\\
160.38	1\\
160.44	1\\
160.5	1\\
160.56	1\\
160.62	1\\
160.68	1\\
160.74	1\\
160.8	1\\
160.86	1\\
160.92	1\\
160.98	1\\
161.04	1\\
161.1	1\\
161.16	1\\
161.22	1\\
161.28	1\\
161.34	1\\
161.4	1\\
161.46	1\\
161.52	1\\
161.58	1\\
161.64	1\\
161.7	1\\
161.76	1\\
161.82	1\\
161.88	1\\
161.94	1\\
162	1\\
162.06	1\\
162.12	1\\
162.18	1\\
162.24	1\\
162.3	1\\
162.36	1\\
162.42	1\\
162.48	1\\
162.54	1\\
162.6	1\\
162.66	1\\
162.72	1\\
162.78	1\\
162.84	1\\
162.9	1\\
162.96	1\\
163.02	1\\
163.08	1\\
163.14	1\\
163.2	1\\
163.26	1\\
163.32	1\\
163.38	1\\
163.44	1\\
163.5	1\\
163.56	1\\
163.62	1\\
163.68	1\\
163.74	1\\
163.8	1\\
163.86	1\\
163.92	1\\
163.98	1\\
164.04	1\\
164.1	1\\
164.16	1\\
164.22	1\\
164.28	1\\
164.34	1\\
164.4	1\\
164.46	1\\
164.52	1\\
164.58	1\\
164.64	1\\
164.7	1\\
164.76	1\\
164.82	1\\
164.88	1\\
164.94	1\\
165	1\\
165.06	1\\
165.12	1\\
165.18	1\\
165.24	1\\
165.3	1\\
165.36	1\\
165.42	-1\\
165.48	-1\\
165.54	-1\\
165.6	-1\\
165.66	-1\\
165.72	-1\\
165.78	-1\\
165.84	-1\\
165.9	-1\\
165.96	-1\\
166.02	-1\\
166.08	-1\\
166.14	-1\\
166.2	-1\\
166.26	-1\\
166.32	-1\\
166.38	-1\\
166.44	-1\\
166.5	-1\\
166.56	-1\\
166.62	-1\\
166.68	-1\\
166.74	-1\\
166.8	-1\\
166.86	-1\\
166.92	-1\\
166.98	-1\\
167.04	-1\\
167.1	-1\\
167.16	-1\\
167.22	-1\\
167.28	-1\\
167.34	-1\\
167.4	-1\\
167.46	-1\\
167.52	-1\\
167.58	-1\\
167.64	-1\\
167.7	-1\\
167.76	-1\\
167.82	-1\\
167.88	-1\\
167.94	-1\\
168	-1\\
168.06	-1\\
168.12	-1\\
168.18	-1\\
168.24	-1\\
168.3	-1\\
168.36	-1\\
168.42	-1\\
168.48	-1\\
168.54	-1\\
168.6	-1\\
168.66	-1\\
168.72	-1\\
168.78	-1\\
168.84	-1\\
168.9	-1\\
168.96	-1\\
169.02	-1\\
169.08	1\\
169.14	1\\
169.2	1\\
169.26	1\\
169.32	1\\
169.38	1\\
169.44	1\\
169.5	1\\
169.56	1\\
169.62	1\\
169.68	1\\
169.74	1\\
169.8	1\\
169.86	1\\
169.92	1\\
169.98	1\\
170.04	1\\
170.1	1\\
170.16	1\\
170.22	1\\
170.28	1\\
170.34	1\\
170.4	1\\
170.46	1\\
170.52	1\\
170.58	1\\
170.64	1\\
170.7	1\\
170.76	1\\
170.82	1\\
170.88	1\\
170.94	1\\
171	1\\
171.06	1\\
171.12	1\\
171.18	1\\
171.24	1\\
171.3	1\\
171.36	1\\
171.42	1\\
171.48	1\\
171.54	1\\
171.6	1\\
171.66	1\\
171.72	1\\
171.78	1\\
171.84	1\\
171.9	1\\
171.96	1\\
172.02	1\\
172.08	1\\
172.14	1\\
172.2	1\\
172.26	1\\
172.32	1\\
172.38	1\\
172.44	1\\
172.5	1\\
172.56	1\\
172.62	1\\
172.68	1\\
172.74	1\\
172.8	1\\
172.86	1\\
172.92	1\\
172.98	1\\
173.04	1\\
173.1	1\\
173.16	1\\
173.22	1\\
173.28	1\\
173.34	1\\
173.4	1\\
173.46	1\\
173.52	1\\
173.58	1\\
173.64	1\\
173.7	1\\
173.76	1\\
173.82	-1\\
173.88	-1\\
173.94	-1\\
174	-1\\
174.06	-1\\
174.12	-1\\
174.18	-1\\
174.24	-1\\
174.3	-1\\
174.36	-1\\
174.42	-1\\
174.48	-1\\
174.54	-1\\
174.6	-1\\
174.66	-1\\
174.72	-1\\
174.78	-1\\
174.84	-1\\
174.9	-1\\
174.96	-1\\
175.02	-1\\
175.08	-1\\
175.14	-1\\
175.2	-1\\
175.26	-1\\
175.32	-1\\
175.38	-1\\
175.44	-1\\
175.5	-1\\
175.56	-1\\
175.62	-1\\
175.68	-1\\
175.74	-1\\
175.8	-1\\
175.86	-1\\
175.92	-1\\
175.98	-1\\
176.04	-1\\
176.1	-1\\
176.16	-1\\
176.22	-1\\
176.28	-1\\
176.34	-1\\
176.4	-1\\
176.46	-1\\
176.52	-1\\
176.58	-1\\
176.64	-1\\
176.7	-1\\
176.76	-1\\
176.82	-1\\
176.88	-1\\
176.94	-1\\
177	-1\\
177.06	-1\\
177.12	-1\\
177.18	-1\\
177.24	-1\\
177.3	-1\\
177.36	1\\
177.42	1\\
177.48	1\\
177.54	1\\
177.6	1\\
177.66	1\\
177.72	1\\
177.78	1\\
177.84	1\\
177.9	1\\
177.96	1\\
178.02	1\\
178.08	1\\
178.14	1\\
178.2	1\\
178.26	1\\
178.32	1\\
178.38	1\\
178.44	1\\
178.5	1\\
178.56	1\\
178.62	1\\
178.68	1\\
178.74	1\\
178.8	1\\
178.86	1\\
178.92	1\\
178.98	1\\
179.04	1\\
179.1	1\\
179.16	1\\
179.22	1\\
179.28	1\\
179.34	1\\
179.4	1\\
179.46	1\\
179.52	1\\
179.58	1\\
179.64	1\\
179.7	1\\
179.76	1\\
179.82	1\\
179.88	1\\
179.94	1\\
180	1\\
180.06	1\\
180.12	1\\
180.18	1\\
180.24	1\\
180.3	1\\
180.36	1\\
180.42	1\\
180.48	1\\
180.54	1\\
180.6	1\\
180.66	1\\
180.72	1\\
180.78	1\\
180.84	1\\
180.9	1\\
180.96	1\\
181.02	1\\
181.08	1\\
181.14	1\\
181.2	1\\
181.26	1\\
181.32	1\\
181.38	1\\
181.44	1\\
181.5	1\\
181.56	1\\
181.62	1\\
181.68	1\\
181.74	1\\
181.8	1\\
181.86	1\\
181.92	1\\
181.98	1\\
182.04	1\\
182.1	1\\
182.16	1\\
182.22	1\\
182.28	1\\
182.34	1\\
182.4	1\\
182.46	1\\
182.52	1\\
182.58	1\\
182.64	1\\
182.7	1\\
182.76	1\\
182.82	1\\
182.88	-1\\
182.94	-1\\
183	-1\\
183.06	-1\\
183.12	-1\\
183.18	-1\\
183.24	-1\\
183.3	-1\\
183.36	-1\\
183.42	-1\\
183.48	-1\\
183.54	-1\\
183.6	-1\\
183.66	-1\\
183.72	-1\\
183.78	-1\\
183.84	-1\\
183.9	-1\\
183.96	-1\\
184.02	-1\\
184.08	-1\\
184.14	-1\\
184.2	-1\\
184.26	-1\\
184.32	-1\\
184.38	-1\\
184.44	-1\\
184.5	-1\\
184.56	-1\\
184.62	-1\\
184.68	-1\\
184.74	-1\\
184.8	-1\\
184.86	-1\\
184.92	-1\\
184.98	-1\\
185.04	-1\\
185.1	-1\\
185.16	-1\\
185.22	-1\\
185.28	-1\\
185.34	-1\\
185.4	-1\\
185.46	-1\\
185.52	-1\\
185.58	-1\\
185.64	-1\\
185.7	-1\\
185.76	-1\\
185.82	-1\\
185.88	-1\\
185.94	-1\\
186	-1\\
186.06	-1\\
186.12	-1\\
186.18	-1\\
186.24	-1\\
186.3	-1\\
186.36	-1\\
186.42	-1\\
186.48	1\\
186.54	1\\
186.6	1\\
186.66	1\\
186.72	1\\
186.78	1\\
186.84	1\\
186.9	1\\
186.96	1\\
187.02	1\\
187.08	1\\
187.14	1\\
187.2	1\\
187.26	1\\
187.32	1\\
187.38	1\\
187.44	1\\
187.5	1\\
187.56	1\\
187.62	1\\
187.68	1\\
187.74	1\\
187.8	1\\
187.86	1\\
187.92	1\\
187.98	1\\
188.04	1\\
188.1	1\\
188.16	1\\
188.22	1\\
188.28	1\\
188.34	1\\
188.4	1\\
188.46	1\\
188.52	1\\
188.58	1\\
188.64	1\\
188.7	1\\
188.76	1\\
188.82	1\\
188.88	1\\
188.94	1\\
189	1\\
189.06	1\\
189.12	1\\
189.18	1\\
189.24	1\\
189.3	1\\
189.36	1\\
189.42	1\\
189.48	1\\
189.54	1\\
189.6	1\\
189.66	1\\
189.72	1\\
189.78	1\\
189.84	1\\
189.9	1\\
189.96	1\\
190.02	1\\
190.08	1\\
190.14	1\\
190.2	1\\
190.26	1\\
190.32	1\\
190.38	1\\
190.44	1\\
190.5	1\\
190.56	1\\
190.62	1\\
190.68	1\\
190.74	1\\
190.8	1\\
190.86	1\\
190.92	1\\
190.98	1\\
191.04	1\\
191.1	1\\
191.16	1\\
191.22	1\\
191.28	1\\
191.34	-1\\
191.4	-1\\
191.46	-1\\
191.52	-1\\
191.58	-1\\
191.64	-1\\
191.7	-1\\
191.76	-1\\
191.82	-1\\
191.88	-1\\
191.94	-1\\
192	-1\\
192.06	-1\\
192.12	-1\\
192.18	-1\\
192.24	-1\\
192.3	-1\\
192.36	-1\\
192.42	-1\\
192.48	-1\\
192.54	-1\\
192.6	-1\\
192.66	-1\\
192.72	-1\\
192.78	-1\\
192.84	-1\\
192.9	-1\\
192.96	-1\\
193.02	-1\\
193.08	-1\\
193.14	-1\\
193.2	-1\\
193.26	-1\\
193.32	-1\\
193.38	-1\\
193.44	-1\\
193.5	-1\\
193.56	-1\\
193.62	-1\\
193.68	-1\\
193.74	-1\\
193.8	-1\\
193.86	-1\\
193.92	-1\\
193.98	-1\\
194.04	-1\\
194.1	-1\\
194.16	-1\\
194.22	-1\\
194.28	-1\\
194.34	-1\\
194.4	-1\\
194.46	-1\\
194.52	-1\\
194.58	-1\\
194.64	-1\\
194.7	-1\\
194.76	-1\\
194.82	-1\\
194.88	-1\\
194.94	-1\\
195	1\\
195.06	1\\
195.12	1\\
195.18	1\\
195.24	1\\
195.3	1\\
195.36	1\\
195.42	1\\
195.48	1\\
195.54	1\\
195.6	1\\
195.66	1\\
195.72	1\\
195.78	1\\
195.84	1\\
195.9	1\\
195.96	1\\
196.02	1\\
196.08	1\\
196.14	1\\
196.2	1\\
196.26	1\\
196.32	1\\
196.38	1\\
196.44	1\\
196.5	1\\
196.56	1\\
196.62	1\\
196.68	1\\
196.74	1\\
196.8	1\\
196.86	1\\
196.92	1\\
196.98	1\\
197.04	1\\
197.1	1\\
197.16	1\\
197.22	1\\
197.28	1\\
197.34	1\\
197.4	1\\
197.46	1\\
197.52	1\\
197.58	1\\
197.64	1\\
197.7	1\\
197.76	1\\
197.82	1\\
197.88	1\\
197.94	1\\
198	1\\
198.06	1\\
198.12	1\\
198.18	1\\
198.24	1\\
198.3	1\\
198.36	1\\
198.42	1\\
198.48	1\\
198.54	1\\
198.6	1\\
198.66	1\\
198.72	1\\
198.78	1\\
198.84	1\\
198.9	1\\
198.96	1\\
199.02	1\\
199.08	1\\
199.14	1\\
199.2	1\\
199.26	1\\
199.32	1\\
199.38	1\\
199.44	1\\
199.5	1\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures/stabilizeSnapshot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stabilizeSnapshot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37583893)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stabilizeSnapshot.pdf}}%
  \end{picture}%
\endgroup%

